Novel Joint Estimation and Decoding Metrics for Short-Block length Transmission Systems

This paper presents Bit-Interleaved Coded Modulation metrics for joint estimation detection using training or reference signal transmission strategies for short to long block length channels. We show that it is possible to enhance the performance and sensitivity through joint detection-estimation compared to standard receivers, especially when the channel state information is unknown and the density of the training dimensions is low. The performance analysis makes use of a full 5G transmitter and receiver chains for both Polar and LDPC coded transmissions paired with BPSK/QPSK modulation schemes. We consider transmissions where reference signals are interleaved with data and both are transmitted over a small number of OFDM symbols so that near-perfect channel estimation cannot be achieved. This is particularly adapted to mini-slot transmissions for ultra-reliable, low-latency communications (URLLC) or for short packet random access use cases. We characterize the performance for up to eight receiving antennas in order to determine the performance gain offered by the proposed BICM detection in realistic base station receiver scenarios. Our findings demonstrate that when the detection windows used in the metric units is on the order of four modulated symbols the proposed BICM metrics can be used to achieve detection performance that is close to that of a coherent receiver with perfect channel state information for both polar and LDPC coded configurations. Furthermore, we show that for transmissions with low DMRS density, a good trade-off can be achieved in terms of additional coding gain and improved channel estimation quality by adaptive DMRS power adjustment.

==> figures/plot/adaptive_dmrs_pow.tex <==
%
% \pgfplotsset{
%     tick label style={font=\footnotesize},
%     label style={font=\footnotesize},
%     legend style={nodes={scale=0.9, transform shape}, font=\tiny, legend cell align=left},
%     every axis/.append style={line width=0.5pt}
% }
%
% %legend pos=outer north east
% %legend pos=north west
% %legend pos=north east
%
%       \begin{tikzpicture}
%               \begin{semilogyaxis}[xlabel=SNR (dB),
%             ,ylabel=BLER,
%             %legend pos=south west,
%             legend columns=2,
%             legend style={at={(0.5,1.02)},anchor=south},
%             grid=both, ymin=0.001,xmin=-12,xmax=3]
%ymin=0.0005



\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.7, transform shape}, font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}

%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER,legend pos=south west,
            %legend columns=1,
            %legend style={at={(0.5,1.02)},anchor=south},
            grid=both, ymax=0.5, ymin=0.0005,xmin=-13,xmax=3]

            % \draw
            %    (axis cs:-3,	0.0243333333333333)
            %     |-  (axis cs:-3,  0.0109)
            %     node[near start,left]
            %     {$\small{\frac{dy}{dx} = -1.58}$};

\addplot+[smooth,teal, solid, mark options={scale=0.8, fill=teal},mark=oplus] coordinates {
% (-8,  0.5936)
% (-7,  0.3149)
(-6,  0.1081)
(-5,  0.0198)
(-4,  0.0009)
};
\addlegendentry{Perfect CSI,    2 DMRS/PRB}

\addplot+[smooth,teal,densely dotted, mark options={scale=0.8, fill=teal,solid},mark=oplus] coordinates {
% (-5,  0.695)
% (-4,  0.487666666666667)
% (-3,  0.295333333333333)
(-2,  0.136666666666667)
(-1,  0.0566666666666667)
(0, 0.0133333333333333)
(1, 0.00366666666666667)
(1.6, 0.001)
%(2, 0.000333333333333333)
};
\addlegendentry{No CSI,  N=1, 2 DMRS/PRB}

\addplot+[smooth,teal, dashed,  mark options={scale=0.8, fill=teal, solid},mark=oplus] coordinates {
%(-6,  0.5309)
%(-5,  0.2434)
(-4.2,  0.1)
%(-4,  0.0736)
(-3,  0.0109)
(-2.1,  0.0009)
};
\addlegendentry{No CSI,  N=4, 2 DMRS/PRB}


%
%
% %%%%%%%%%%%%% N=1 %%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot+[smooth,densely dotted,green, mark options={ scale=.8, fill=green, solid},mark=triangle*, ] coordinates {
% % (-5,	0.630333333333333)
% % (-4,	0.392)
% (-3,	0.193666666666667)
% (-2,	0.08)
% (-1,	0.0203333333333333)
% (0,	0.00233333333333333)
% (1,	0.000333333333333333)
% };
% \addlegendentry{No CSI,  N=1, 2 DMRS/PRB,  $\beta=1.15$}
% \addplot+[smooth,densely dotted, pink, mark options={ scale=.8, fill=pink, solid},mark=pentagon, ] coordinates {
% % (-5,	0.57)
% % (-4,	0.328)
% (-3,	0.144333333333333)
% (-2,	0.048)
% (-1,	0.00966666666666667)
% (0,	0.000666666666666667)
% (1,	0.000333333333333333)
% };
% \addlegendentry{No CSI,  N=1, 2 DMRS/PRB,  $\beta=1.25$}
%
%
% \addplot+[smooth,densely dotted, red, mark options={ scale=.8, fill=red, solid},mark=|, ] coordinates {
% % (-6,	0.694666666666667)
% % (-5,	0.454666666666667)
% (-4,	0.203333333333333)
% (-3,	0.0553333333333333)
% (-2,	0.0153333333333333)
% (-1,	0.002)
% };
% \addlegendentry{No CSI,  N=1, 2 DMRS/PRB,  $\beta=1.5$}
%
%
%
% \addplot+[smooth,dashed,violet , mark options={ scale=.8, fill=violet, solid},mark=x, ] coordinates {
% % (-6,	0.608333333333333)
% % (-5,	0.332)
% (-4,	0.117333333333333)
% (-3,	0.0243333333333333)
% (-2,	0.004)
% (-1,	0.000333333333333333)
% };
% \addlegendentry{No CSI,  N=1, 2 DMRS/PRB,  $\beta=1.75$}






%%%%%%%%%%%% N=4 /

\addplot+[smooth,dashed,green, mark options={ scale=.8, fill=green, solid},mark=triangle*, ] coordinates {
% (-7,	0.700333333333333)
% (-6,	0.434)
%(-5,	0.165)
(-4.5,	0.1)
(-4,	0.035)
(-3,	0.006)
(-2,	0.000333333333333333)
};
\addlegendentry{No CSI,  N=4, 2 DMRS/PRB,  $\beta=1.15$}


\addplot+[smooth,dashed, pink, mark options={ scale=.8, fill=pink, solid},mark=pentagon, ] coordinates {
% (-7,	0.660666666666667)
% (-6,	0.384666666666667)
(-5,	0.126333333333333)
(-4,	0.0273333333333333)
(-3,	0.00333333333333333)
};
\addlegendentry{No CSI,  N=4, 2 DMRS/PRB,  $\beta=1.25$}


\addplot+[smooth,dashed, red, mark options={ scale=.8, fill=red, solid},mark=|, ] coordinates {
% (-7,	0.584333333333333)
% (-6,	0.305)
(-5.2,	0.1)
(-5,	0.0786666666666667)
(-4,	0.0146666666666667)
(-3,	0.000333333333333333)
};
\addlegendentry{No CSI,  N=4, 2 DMRS/PRB,  $\beta=1.5$}



\addplot+[smooth,dashed,violet , mark options={ scale=.8, fill=violet, solid},mark=x, ] coordinates {
% (-7,	0.520333333333333)
% (-6,	0.247666666666667)
(-5.5,	0.12)
(-5,	0.058)
(-4,	0.00833333333333333)
(-3.8,  0.001)
%(-3,  0.000263333333333333)
};
\addlegendentry{No CSI,  N=4, 2 DMRS/PRB,  $\beta=1.75$}



    %%%%%%%
            \end{semilogyaxis}
        \end{tikzpicture}


==> figures/plot/bounds_siso.tex <==

% \pgfplotsset{
%     tick label style={font=\footnotesize},
%     label style={font=\footnotesize},
%     legend style={nodes={scale=0.9, transform shape}, font=\tiny, legend cell align=left},
%     every axis/.append style={line width=0.5pt}
% }
%
%
% %legend pos=outer north east
% %legend pos=north west
% %legend pos=north east
%
%       \begin{tikzpicture}
%               \begin{semilogyaxis}[xlabel=SNR (dB),
%             ,ylabel=BLER,
%             legend columns=2,
%             legend style={at={(0.5,1.02)},anchor=south},
%             %legend pos=south west,
%             grid=both, ymin=0.001, xmin=-5, xmax=9]
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.7, transform shape}, font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}


%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER,
            %legend columns=2,
            %legend style={at={(0.5,1.02)},anchor=south},
            legend pos=north east,
            grid=both,ymax=0.2, ymin=0.0005, xmin=2, xmax=10]
\addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=*] coordinates {
% (2,	0.556666666666667)
% (3,	0.246433333333333)
(4,	0.0614666666666667)
(5,	0.0063)
(5.75,	0.0008)
};

\addlegendentry{Perfect CSI, BIPCM, QPSK, $(1\times1)$}

\addplot+[smooth, densely dotted, black,mark options={ scale=1, fill=black},mark=*] coordinates {
% (3,	0.437)
% (4,	0.194366666666667)
(5,	0.0603)
(6,	0.0142333333333333)
(7,	0.00216666666666667)
(7.5,	0.0009)
% (8,	0.000366666666666667)
% (9,	3.33333333333333e-05)
};
\addlegendentry{No CSI, BIPCM, QPSK, $(1\times1)$, N=1}

\addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=*] coordinates {
% (2,	0.614833333333333)
% (3,	0.302233333333333)
%(4,	0.0851)
(4.2,	0.06)
(5,	0.0104333333333333)
(5.9,	0.0009)
%(6,	0.000666666666666667)
};
\addlegendentry{No CSI, BIPCM, QPSK, $(1\times1)$, N=4}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot+[smooth,red,line width=1pt, mark options={scale=1, fill=red},mark=] coordinates {
% (2,	0.595898052611922)
(4,	0.0516580368075238)
(5.25,	0.0008)
};
\addlegendentry{ Meta Converse(MC) Bound, $(1\times1)$}

(

%%%%%%%
        \end{semilogyaxis}
    \end{tikzpicture}


==> figures/plot/dmrs_density.tex <==
%
% \pgfplotsset{
%     tick label style={font=\footnotesize},
%     label style={font=\footnotesize},
%     legend style={nodes={scale=0.9, transform shape}, font=\tiny, legend cell align=left},
%     every axis/.append style={line width=0.5pt}
% }
%
% %legend pos=outer north east
% %legend pos=north west
% %legend pos=north east
%
%       \begin{tikzpicture}
%               \begin{semilogyaxis}[xlabel=SNR (dB),
%             ,ylabel=BLER,
%             %legend pos=south west,
%             legend columns=2,
%             legend style={at={(0.5,1.02)},anchor=south},
%             grid=both, ymin=0.001,xmin=-12,xmax=3]
%ymin=0.0005



\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.7, transform shape}, font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}

%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER,legend pos=south west,
            %legend columns=1,
            %legend style={at={(0.5,1.02)},anchor=south},
            grid=both, ymax=0.5, ymin=0.0005,xmin=-12,xmax=3]
%%%%%%%%%%%% 3 DMRS /
            \addplot+[smooth,teal, solid, mark options={scale=0.8, fill=teal},mark=oplus] coordinates {
            % (-8,  0.5936)
            % (-7,  0.3149)
            (-6,  0.1081)
            (-5,  0.0198)
            (-4,  0.0009)
            };
            \addlegendentry{Perfect CSI,    2 DMRS/PRB}

            \addplot+[smooth,teal,densely dotted, mark options={scale=0.8, fill=teal,solid},mark=oplus] coordinates {
            % (-5,  0.695)
            % (-4,  0.487666666666667)
            % (-3,  0.295333333333333)
            (-2,  0.136666666666667)
            (-1,  0.0566666666666667)
            (0, 0.0133333333333333)
            (1, 0.00366666666666667)
            (1.6, 0.001)
            %(2, 0.000333333333333333)
            };
            \addlegendentry{No CSI,  N=1, 2 DMRS/PRB}

            \addplot+[smooth,teal, dashed,  mark options={scale=0.8, fill=teal, solid},mark=oplus] coordinates {
            %(-6,  0.5309)
            %(-5,  0.2434)
            (-4.2,  0.1)
            %(-4,  0.0736)
            (-3,  0.0109)
            (-2.1,  0.0009)
            };
            \addlegendentry{No CSI,  N=4, 2 DMRS/PRB}



%%%%%%%%%%%% 3 DMRS /

\addplot+[smooth,solid, black, mark options={ scale=.8, fill=black, solid},mark=square*, ] coordinates {
% (-7,  0.660666666666667)
% (-6,  0.391333333333333)
(-5,  0.147666666666667)
(-4,  0.032)
(-3,  0.00166666666666667)
};
\addlegendentry{Perfect CSI,    3 DMRS/PRB}



\addplot+[smooth, densely dotted, black, mark options={ scale=0.8, fill=black, solid},mark=square*] coordinates {
% (-4,  0.556666666666667)
% (-3,  0.313)
(-2,  0.128666666666667)
(-1,  0.0366666666666667)
(0, 0.008)
(1, 0.00133333333333333)
%(2, 0.000666666666666667)
};
\addlegendentry{No CSI,  N=1, 3 DMRS/PRB}

\addplot+[smooth, dashed, black, mark options={ scale=.8, fill=black, solid},mark=square*] coordinates {
% (-6,  0.696333333333333)
% (-5,  0.418)
(-4,  0.144)
(-3,  0.0316666666666667)
(-2,  0.002)
%(-1,  0.000333333333333333)
};
\addlegendentry{No CSI,  N=4, 3 DMRS/PRB}

%%%%%%%%%%%% 4 DMRS /

\addplot+[smooth, solid, magenta, mark options={scale=0.8, fill=magenta},mark=*] coordinates {
% (-7,  0.6595)
% (-6,  0.3936)
(-5,  0.1553)
(-4,  0.033)
(-3,  0.0031)
(-2.6, 0.000867)
};
\addlegendentry{Perfect CSI,    4 DMRS/PRB}

\addplot+[smooth, densely dotted, magenta, mark options={scale=0.8,solid, fill=magenta},mark=*] coordinates {
% (-5,  0.712333333333333)
% (-4,  0.465666666666667)
(-3,  0.205333333333333)
(-2,  0.0663333333333333)
(-1,  0.016)
(0, 0.00166666666666667)
};
\addlegendentry{No CSI,  N=1, 4 DMRS/PRB}


\addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=*] coordinates {
% (-6,  0.6389)
% (-5,  0.3527)
(-4,  0.1091)
(-3,  0.0156)
(-2,  0.001)
};
\addlegendentry{No CSI,  N=4, 4 DMRS/PRB}

%%%%%%%%%%%%%%%%%%%%%%% %6 DMRS %%%%%%%%%%%
\addplot+[smooth,cyan,solid, mark options={scale=0.8, fill=cyan, solid},mark=asterisk] coordinates {
% (-5,  0.6103)
% (-4,  0.3433)
(-3,  0.1295)
(-2,  0.0266)
(-1,  0.0025)
%(0, 0.0001)
(-0.7,  0.0009)
};
\addlegendentry{Perfect CSI,    6 DMRS/PRB}

(\addplot+[smooth,cyan, densely dotted ,mark options={ scale=.8, fill=cyan, solid},mark=asterisk] coordinates {
% (-4,  0.697)
% (-3,  0.469)
 (-2,  0.191)
(-1,  0.044)
(0, 0.005)
(0.7, 0.001)
};
\addlegendentry{No CSI,  N=1, 6 DMRS/PRB}

\addplot+[smooth, dashed, cyan, mark options={scale=0.8, fill=cyan, solid},mark=asterisk] coordinates {
% (-4,  0.4599)
(-3,  0.1944)
(-2,  0.0458)
(-1,  0.0056)
(-0.48,  0.0008)
%(0, 0.0001)
};
\addlegendentry{No CSI,  N=4, 6 DMRS/PRB}


    %%%%%%%
            \end{semilogyaxis}
        \end{tikzpicture}


==> figures/plot/full_max_log_polar.tex <==
% % Preamble:
%  \pgfplotsset{width=7cm,compat=newest} \pgfplotsset{every axis/.append style={
%     font=\footnotesize,
%     thin,
%     tick style={ultra thin}}}
% \begin{tikzpicture}[scale=0.8]
%     \begin{loglogaxis}[
%         xlabel=\textsc{Dof},
%         ylabel=$L_2$ Error
%     ]
%     %  see above for this macro:
%     \plotcoords
%     \legend{$d=2$,$d=3$,$d=4$,$d=5$,$d=6$}
%     \end{loglogaxis}
% \end{tikzpicture}

% \begin{tikzpicture}
%         \begin{semilogyaxis}[xlabel=SNR (dB),
%       ,ylabel=BLER, xmin=0,xmax=6, ymin=1e-5,ymax=1]
% \pgfplotsset{
%     tick label style={font=\footnotesize},
%     label style={font=\footnotesize},
%   %  legend columns=2,
%     legend style={font=\tiny, legend cell align=left},
%     every axis/.append style={line width=0.5pt}
% % }
% \pgfplotsset{
%     tick label style={font=\footnotesize},
%     label style={font=\footnotesize},
%     legend style={nodes={scale=0.9, transform shape}, font=\tiny, legend cell align=left},
%     every axis/.append style={line width=0.5pt}
% }


\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.7, transform shape}, font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}


%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER,xmin=-6,xmax=6,  ymax=0.5, ymin=0.0005, legend pos=north east,
            grid=both
            ]


        \addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=*] coordinates {
                %(-5,	0.7988)
                %(-4,	0.5263)
                (-3,	0.2318)
                (-2,	0.0504)
                (-1,	0.0043)
                (-0.6,	0.001)
              %  (0,	0.0001)
                };
                \addlegendentry{Perfect CSI, BIPCM, $(1\times4)$}





\addplot+[smooth, densely dotted, black, mark options={ scale=1, fill=black},mark=*] coordinates {

% (-3,	0.7309)
% (-2,	0.4225)
(-1,	0.1569)
(0,	0.0391)
(1,	0.0053)
(1.8,	0.001)
};
\addlegendentry{No CSI, BIPCM, $(1\times4)$, N=1}





%%%%%%%%%%%


\addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=*] coordinates {
% (-4,	0.7122)
% (-3,	0.403)
(-2,	0.1213)
(-1,	0.0161)
(0,	0.0008)
};
\addlegendentry{No CSI, BIPCM, $(1\times4)$, N=4}






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%
\addplot+[smooth,lime, mark options={scale=1, fill=lime},mark=] coordinates {
% (-5,	0.8168)
% (-4,	0.5538)
(-3,	0.2535)
(-2,	0.0585)
(-1,	0.0052)
(-0.56,	0.001)
%(0,	0.0001)
};
        \addlegendentry{Perfect CSI,  BIPCM, Maxlog, $(1\times4)$}

\addplot+[smooth, densely dotted,  gray,mark options={ scale=1, fill=gray},mark=] coordinates {
% (-3,	0.7389)
% (-2,	0.4328)
(-1,	0.1635)
(0,	0.0393)
(1,	0.0053)
(1.8,	0.001)

};
\addlegendentry{No CSI, BIPCM, Maxlog, $(1\times4)$, N=1}

\addplot+[smooth, dashed, violet, mark options={scale=0.8, fill=violet},mark=] coordinates {
% (-4,	0.7318)
% (-3,	0.4218)
(-2,	0.1327)
(-1,	0.0182)
(0,	0.0008)
};
\addlegendentry{No CSI, BIPCM, Maxlog, $(1\times4)$, N=4}


%%%%%%%
        \end{semilogyaxis}
    \end{tikzpicture}


==> figures/plot/lcapacity_ldpc_4X4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.663in,
height=6.248in,
at={(1.118in,0.843in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel={SNR (dB)},
ymin=0,
ymax=4500,
ylabel={Ergodic Capacity (bps/Hz)},
axis background/.style={fill=white},
xminorgrids,
yminorgrids,
minor grid style={solid},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	205.000556193348\\
-9	253.65203114589\\
-8	312.656178095682\\
-7	383.663046852803\\
-6	468.355886609558\\
-5	568.361020013075\\
-4	685.13915904774\\
-3	819.8698237301\\
-2	973.345687225219\\
-1	1145.89541974093\\
0	1337.35025159165\\
1	1547.06124848423\\
2	1773.96365711018\\
3	2016.67531012413\\
4	2273.61100911504\\
5	2543.09501284019\\
6	2823.45806993648\\
7	3113.11154215821\\
8	3410.59689576594\\
9	3714.61292458386\\
10	4024.02521582687\\
11	4337.86292722513\\
12	4655.307493289\\
13	4975.67695687151\\
14	5298.40860454499\\
15	5623.04167763731\\
16	5949.20121681056\\
17	6276.58358365721\\
18	6604.94385918656\\
19	6934.08510653449\\
20	7263.849365813\\
};
\addlegendentry{$\text{Perfect CSI, nTx=2, nRx=2, }\alpha\text{=0}$}

\addplot [color=black, dotted, line width=1.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-10	153.782380896485\\
-9	191.065864139515\\
-8	236.673144809096\\
-7	292.112291649061\\
-6	359.006926264798\\
-5	439.038240219547\\
-4	533.862418160311\\
-3	645.007044354734\\
-2	773.756130563251\\
-1	921.039160554528\\
0	1087.34266006865\\
1	1272.66120504449\\
2	1476.4979780279\\
3	1697.91475513193\\
4	1935.62101940029\\
5	2188.08519575258\\
6	2453.64952180763\\
7	2730.63326497472\\
8	3017.41478370802\\
9	3312.48897630072\\
10	3614.50136017496\\
11	3922.26279041234\\
12	4234.74984396635\\
13	4551.09571005588\\
14	4870.57560958094\\
15	5192.58974984039\\
16	5516.64586382677\\
17	5842.34260290941\\
18	6169.35447408111\\
19	6497.41861765438\\
20	6826.32347029534\\
};
\addlegendentry{$\text{No CSI, nTx=2, nRx=2, N=1 }\alpha\text{=0}$}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	198.704288786312\\
-9	245.984707258293\\
-8	303.385256235213\\
-7	372.545079256459\\
-6	455.147660591764\\
-5	552.833990357768\\
-4	667.095997355579\\
-3	799.16102102834\\
-2	949.883553148191\\
-1	1119.66286060155\\
0	1308.40253024052\\
1	1515.52035215121\\
2	1740.00645383673\\
3	1980.51782124573\\
4	2235.49153059256\\
5	2503.25848666549\\
6	2782.14331096355\\
7	3070.54201897458\\
8	3366.97501584649\\
9	3670.11730321984\\
10	3978.81020776422\\
11	4292.05969579337\\
12	4609.02599763178\\
13	4929.00838455043\\
14	5251.42792091602\\
15	5575.81008396385\\
16	5901.76839995912\\
17	6228.98970342315\\
18	6557.22126007977\\
19	6886.25976510326\\
20	7215.94209741785\\
};
\addlegendentry{$\text{No CSI, nTx=2, nRx=2, N=1 }\alpha\text{=0}$}

\end{axis}
\end{tikzpicture}%

==> figures/plot/ldpc.tex <==
% % Preamble:
%  \pgfplotsset{width=7cm,compat=newest} \pgfplotsset{every axis/.append style={
%     font=\footnotesize,
%     thin,
%     tick style={ultra thin}}}
% \begin{tikzpicture}[scale=0.5]
%     \begin{loglogaxis}[
%         xlabel=\textsc{Dof},
%         ylabel=$L_2$ Error
%     ]
%     %  see above for this macro:
%     \plotcoords
%     \legend{$d=2$,$d=3$,$d=4$,$d=5$,$d=6$}
%     \end{loglogaxis}
% \end{tikzpicture}

% \begin{tikzpicture}
%         \begin{semilogyaxis}[xlabel=SNR (dB),
%       ,ylabel=BLER, xmin=0,xmax=6, ymin=1e-5,ymax=1]
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\tiny},
    every axis/.append style={line width=0.5pt}
}


%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER,xmin=0,xmax=8, ymax=0.5, legend pos=south west,
            grid=both,
            ]
          %
          %   \begin{semilogyaxis}[xlabel=SNR (dB),
          % ,ylabel=BLER, xmin=-5,xmax=25, ymin=1e-3,ymax=0.5, legend pos=north east,
          % grid=both,
          ]


%         \addplot+[smooth] coordinates {
%             % (-8.25,	0)
%             % (-7.25,	1)
%             % (-6.25,	1)
%             % (-5.25,	0.99999)
%             % (-4.25,	1)
%             % (-3.25,	0.99989)
%             % (-2.25,	0.99951)
%             % (-1.25,	0.99718)
%             % (-0.25,	0.9862)
%             % (0.75,	0.94521)
%             (1.75,	0.82479)
%             (2.75,	0.59586)
%             (3.75,	0.30507)
%             (4.75,	0.09054)
%             (5.75,	0.00475)
%             (6.75,	1e-05)
%             (7.75,	0)
%             (8.75,	0)
%             (9.75,	0)
%             (10.75,	0)
%             (11.75,	0)
%             (12.75,	0)
%             (13.75,	0)
%             (14.75,	0)
% };

        \addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=*] coordinates {
        % (-10.5,	0)
        % (-9.5,	1)
        % (-8.5,	1)
        % (-7.5,	0.99999)
        % (-6.5,	1)
        % (-5.5,	0.99989)
        % (-4.5,	0.99951)
        % (-3.5,	0.99718)
        % (-2.5,	0.9862)
        % (-1.5,	0.94521)
        %(-0.5,	0.82479)
        % (0.5,	0.59586)
        % (1.5,	0.30507)
        (2.5,	0.09054)
        (3.5,	0.00475)
        (4.5,	1e-05)
        (5.5,	0)
        (6.5,	0)
        (7.5,	0)
        (8.5,	0)
        (9.5,	0)
        (10.5,	0)
        (11.5,	0)
        (12.5,	0)
        };
        \addlegendentry{ Perfect CSI, BILCM, $(1\times4)$}

% \addplot+[smooth] coordinates {
% (-3.25,	0.82479)
% (-2.25,	0.59586)
% (-1.25,	0.30507)
% (-0.25,	0.09054)
% (0.75,	0.00475)
% (1.75,	1e-05)
% (2.75,	0)
% (3.75,	0)
% (4.75,	0)
% (5.75,	0)
% (6.75,	0)
% (7.75,	0)
% (8.75,	0)
% (9.75,	0)
% };
% %\addlegendentry{ Perfect CSI, BILCM, $N_R$=8}
%
% %
% %
%%%%%%%%%%%%% % N=1
% \addplot+[smooth] coordinates {
% % -1.25	0.99984)
% % -0.25	0.99919)
% % 0.75	0.99639)
% % 1.75	0.98163)
% % 2.75	0.92337)
% (3.75,	0.7489)
% (4.75,	0.41724)
% (5.75,	0.08143)
% (6.75,	0.00226)
% (7.75,	1e-05)
% (8.75,	0)
% (9.75,	0)
% (10.75,	0)
% (11.75,	0)
% (12.75,	0)
% (13.75,	0)
% };
% %\addlegendentry{No CSI, BILCM, $N_R$=2, N=1}
%\addplot+[smooth, brown!60!black,mark options={fill=brown!40},mark=otimes*]
\addplot+[smooth, densely dotted, black, mark options={ scale=1, fill=black},mark=*] coordinates {

% -1.25	0.99639)
% -0.25	0.98163)
%( 0.75,	0.92337)
% (1.75,	0.7489)
% (2.75,	0.41724)
(3.75,	0.08143)
(4.75,	0.00226)
(5.75,	1e-05)
(6.75,	0)
(7.75,	0)
(8.75,	0)
(9.75,	0)
(10.75,	0)
(11.75,	0)
};
\addlegendentry{No CSI, BILCM, $(1\times4)$, N=1}
% \addplot+[smooth] coordinates {
% % -1.7	0.92337)
% (-0.7,	0.7489)
% (0.3,	0.41724)
% (1.3,	0.08143)
% (2.3,	0.00226)
% (3.3,	1e-05)
% ((4.3,	0)
% (5.3,	0)
% (6.3,	0)
% (7.3,	0)
% (8.3,	0)
% (9.3,	0)
% };
% %%% N=4

% \addplot+[smooth] coordinates {
% % -1	0.99857)
% % 0	0.9908)
% % 1	0.96033)
% (2,	0.86106)
% (3,	0.64954)
% (4,	0.35647)
% (5,	0.11545)
% (6,	0.0093)
% (7,	2e-05)
% (8,	0)
% (9,	0)
% (10,	0)
% (11,	0)
% (12,	0)
% (13,	0)
% (14,	0)
% (15,	0)
% };
% \addlegendentry{No CSI, BILCM, $N_R$=2, N=4}


\addplot+[smooth, dashed, magenta, mark options={scale=1, fill=magenta},mark=*] coordinates {
% -1	0.94521)
%(0,	0.82479)
% (1,	0.59586)
% (2,	0.30507)
(3,	0.09054)
(4,	0.00475)
(5,	1e-05)
(6,	0)
(7,	0)
(8,	0)
(9,	0)
(10,	0)
(11,	0)
(12,	0)
(13,	0)
};
\addlegendentry{No CSI, BILCM, $(1\times4)$, N=4}

% \addplot+[smooth] coordinates {
% % -12.625	0)
% % -11.625	1)
% % -10.625	1)
% % -9.625	0.99999)
% % -8.625	1)
% % -7.625	0.99989)
% % -6.625	0.99951)
% % -5.625	0.99718)
% % -4.625	0.9862)
% % -3.625	0.94521)
% (-2.625,	0.82479)
% (-1.625,	0.59586)
% (-0.625,	0.30507)
% (0.375,	0.09054)
% (1.375,	0.00475)
% (2.375,	1e-05)
% (3.375,	0)
% (4.375,	0)
% (5.375,	0)
% (6.375,	0)
% (7.375,	0)
% (8.375,	0)
% (9.375,	0)
% (10.375,	0)
% };
%\addlegendentry{No CSI, BILCM, $N_R$=8, N=4}
%\addlegendentry{No CSI, BILCM, $N_R$=8, N=2}
        %\legend{Perfect CSI BILCM $N_R$=2, Perfect CSI BILCM $(1\times4)$, Perfect CSI BILCM $N_R$=8}


%%%%%%%
        \end{semilogyaxis}
    \end{tikzpicture}


==> figures/plot/plot/adap44.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.458in,
height=4.494in,
at={(1.083in,0.607in)},
scale only axis,
xmin=-10,
xmax=20,
xlabel={SNR (dB)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={BLER},
axis background/.style={fill=white},
xminorgrids,
yminorgrids,
minor grid style={solid},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.869565217391304\\
-9	0.862068965517241\\
-8	0.689655172413793\\
-7	0.689655172413793\\
-6	0.625\\
-5	0.598802395209581\\
-4	0.398406374501992\\
-3	0.304878048780488\\
-2	0.224719101123595\\
-1	0.167224080267559\\
0	0.129032258064516\\
1	0.0714285714285714\\
2	0.0583090379008746\\
3	0.0261848651479445\\
4	0.0158277936055714\\
5	0.0106621174965348\\
6	0.0058\\
7	0.0025\\
8	0.0009\\
9	0.0005\\
10	0.0003\\
11	0.0001\\
12	0\\
13	0\\
14	0\\
15	0.0001\\
16	0\\
17	0.0001\\
18	0.0003\\
19	0.0002\\
20	0.0013\\
};
\addlegendentry{$\text{No CSI, BIPCM, nTx=4, nRx=4, N=4,}\beta\text{=1.25}$}

\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	0.840336134453782\\
-9	0.793650793650794\\
-8	0.636942675159236\\
-7	0.666666666666667\\
-6	0.558659217877095\\
-5	0.581395348837209\\
-4	0.320512820512821\\
-3	0.302114803625378\\
-2	0.202429149797571\\
-1	0.164203612479475\\
0	0.124378109452736\\
1	0.070323488045007\\
2	0.0504540867810293\\
3	0.0240963855421687\\
4	0.0154990700557967\\
5	0.0092\\
6	0.0057\\
7	0.0021\\
8	0.001\\
9	0.0006\\
10	0.0004\\
11	0.0001\\
12	0\\
13	0\\
14	0\\
15	0.0001\\
16	0.0002\\
17	0.0003\\
18	0.0008\\
19	0.0009\\
20	0.0032\\
};
\addlegendentry{$\text{No CSI, BIPCM, nTx=4, nRx=4, N=4,}\beta\text{=1.50}$}

\addplot [color=red, line width=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.833333333333333\\
-9	0.78125\\
-8	0.609756097560976\\
-7	0.649350649350649\\
-6	0.558659217877095\\
-5	0.543478260869565\\
-4	0.32258064516129\\
-3	0.298507462686567\\
-2	0.194931773879142\\
-1	0.151285930408472\\
0	0.118764845605701\\
1	0.0688231245698555\\
2	0.0464037122969838\\
3	0.0240326844508532\\
4	0.0149276011344977\\
5	0.0104690117252931\\
6	0.0057\\
7	0.0024\\
8	0.0008\\
9	0.0007\\
10	0.0004\\
11	0.0001\\
12	0\\
13	0\\
14	0\\
15	0.0001\\
};
\addlegendentry{$\text{No CSI, BIPCM, nTx=4, nRx=4, N=4,}\beta\text{=1.75}$}

\end{axis}
\end{tikzpicture}%

==> figures/plot/plot/adapt_ldpc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-10,
xmax=20,
xlabel={SNR (dB)},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={BLER},
axis background/.style={fill=white},
xminorgrids,
yminorgrids,
minor grid style={solid},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.980392156862745\\
-9	0.934579439252336\\
-8	0.925925925925926\\
-7	0.892857142857143\\
-6	0.806451612903226\\
-5	0.709219858156028\\
-4	0.699300699300699\\
-3	0.588235294117647\\
-2	0.469483568075117\\
-1	0.440528634361233\\
0	0.245700245700246\\
1	0.24330900243309\\
2	0.153609831029186\\
3	0.10515247108307\\
4	0.0725163161711385\\
5	0.0470588235294118\\
6	0.0264550264550265\\
7	0.0189609404626469\\
8	0.0114168284050691\\
9	0.0051\\
10	0.0033\\
11	0.0016\\
12	0.0008\\
13	0.0009\\
14	0.0003\\
15	0.0002\\
16	0.0002\\
17	0.0001\\
18	0\\
19	0.0001\\
20	0\\
};
\addlegendentry{$\text{No CSI, BILCM, nTx=4, nRx=4, N=4, }\beta\text{=1.25}$}

\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/plot/plot/adapt_ldpc2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.458in,
height=4.494in,
at={(1.083in,0.607in)},
scale only axis,
xmin=-10,
xmax=15,
xlabel={SNR (dB)},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={BLER},
axis background/.style={fill=white},
xminorgrids,
yminorgrids,
minor grid style={solid},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.980392156862745\\
-9	0.934579439252336\\
-8	0.925925925925926\\
-7	0.892857142857143\\
-6	0.806451612903226\\
-5	0.709219858156028\\
-4	0.699300699300699\\
-3	0.588235294117647\\
-2	0.469483568075117\\
-1	0.440528634361233\\
0	0.245700245700246\\
1	0.24330900243309\\
2	0.153609831029186\\
3	0.10515247108307\\
4	0.0725163161711385\\
5	0.0470588235294118\\
6	0.0264550264550265\\
7	0.0189609404626469\\
8	0.0114168284050691\\
9	0.0051\\
10	0.0033\\
11	0.0016\\
12	0.0008\\
13	0.0009\\
14	0.0003\\
15	0.0002\\
16	0.0002\\
17	0.0001\\
18	0\\
19	0.0001\\
20	0\\
};
\addlegendentry{$\text{No CSI, BILCM, nTx=4, nRx=4, N=4, }\beta\text{=1.25}$}

\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addplot [color=green, line width=1.0pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.961538461538462\\
-9	0.917431192660551\\
-8	0.909090909090909\\
-7	0.87719298245614\\
-6	0.793650793650794\\
-5	0.694444444444444\\
-4	0.628930817610063\\
-3	0.591715976331361\\
-2	0.471698113207547\\
-1	0.425531914893617\\
0	0.238095238095238\\
1	0.189753320683112\\
2	0.159744408945687\\
3	0.0992063492063492\\
4	0.0648088139987038\\
5	0.0434782608695652\\
6	0.0254841997961264\\
7	0.0188501413760603\\
8	0.0099\\
9	0.0049\\
10	0.0035\\
11	0.0013\\
12	0.0004\\
13	0.0009\\
14	0.0002\\
15	0.0005\\
16	0.0002\\
17	0.0001\\
18	0.0002\\
19	0.0002\\
20	0.0001\\
};
\addlegendentry{$\text{No CSI, BILCM, nTx=4, nRx=4, N=4 }\beta\text{=1.50}$}

\addplot [color=red, line width=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.970873786407767\\
-9	0.892857142857143\\
-8	0.884955752212389\\
-7	0.862068965517241\\
-6	0.8\\
-5	0.684931506849315\\
-4	0.602409638554217\\
-3	0.558659217877095\\
-2	0.469483568075117\\
-1	0.418410041841004\\
0	0.25\\
1	0.18018018018018\\
2	0.154559505409583\\
3	0.102249488752556\\
4	0.0683060109289618\\
5	0.0440140845070423\\
6	0.0267165375367352\\
7	0.0180440274269217\\
8	0.011125945705385\\
9	0.0049\\
10	0.0035\\
11	0.0019\\
12	0.0006\\
13	0.0006\\
14	0.0003\\
15	0.0003\\
16	0.0003\\
17	0\\
18	0.0001\\
19	0.0002\\
20	0.0004\\
};
\addlegendentry{$\text{No CSI CSI, BILCM, nTx=4, nRx=4, N=4 }\beta\text{=1.75}$}

\end{axis}

\begin{axis}[%
width=8.333in,
height=5.514in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/plot/plot/adaptive_dmrs_pow.tex <==
%
% \pgfplotsset{
%     tick label style={font=\footnotesize},
%     label style={font=\footnotesize},
%     legend style={nodes={scale=0.9, transform shape}, font=\tiny, legend cell align=left},
%     every axis/.append style={line width=0.5pt}
% }
%
% %legend pos=outer north east
% %legend pos=north west
% %legend pos=north east
%
%       \begin{tikzpicture}
%               \begin{semilogyaxis}[xlabel=SNR (dB),
%             ,ylabel=BLER,
%             %legend pos=south west,
%             legend columns=2,
%             legend style={at={(0.5,1.02)},anchor=south},
%             grid=both, ymin=0.001,xmin=-12,xmax=3]
%ymin=0.0005



\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.7, transform shape}, font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}

%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER,legend pos=south west,
            %legend columns=1,
            %legend style={at={(0.5,1.02)},anchor=south},
            grid=both, ymin=0.001,xmin=-13,xmax=3]

            % \draw
            %    (axis cs:-3,	0.0243333333333333)
            %     |-  (axis cs:-3,  0.0109)
            %     node[near start,left]
            %     {$\small{\frac{dy}{dx} = -1.58}$};

\addplot+[smooth,teal, line width=1pt, solid, mark options={scale=0.8, fill=teal},mark=oplus] coordinates {
(-8,  0.5936)
(-7,  0.3149)
(-6,  0.1081)
(-5,  0.0198)
(-4,  0.0009)
};
\addlegendentry{Perfect CSI,    2 DMRS/PRB}

\addplot+[smooth,teal,densely dotted,  line width=1pt, mark options={scale=0.8, fill=teal,solid},mark=oplus] coordinates {
(-5,  0.695)
(-4,  0.487666666666667)
(-3,  0.295333333333333)
(-2,  0.136666666666667)
(-1,  0.0566666666666667)
(0, 0.0133333333333333)
(1, 0.00366666666666667)
(2, 0.000333333333333333)
};
\addlegendentry{No CSI,  N=1, 2 DMRS/PRB}

\addplot+[smooth,teal, dashed, line width=1pt,  mark options={scale=0.8, fill=teal, solid},mark=oplus] coordinates {
(-6,  0.5309)
(-5,  0.2434)
(-4,  0.0736)
(-3,  0.0109)
(-2,  0.0007)
};
\addlegendentry{No CSI,  N=4, 2 DMRS/PRB}




%%%%%%%%%%%%% N=1 %%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot+[smooth,densely dotted,green, mark options={ scale=.8, fill=green, solid},mark=triangle*, ] coordinates {
(-5,	0.630333333333333)
(-4,	0.392)
(-3,	0.193666666666667)
(-2,	0.08)
(-1,	0.0203333333333333)
(0,	0.00233333333333333)
(1,	0.000333333333333333)
};
\addlegendentry{No CSI,  N=1, 2 DMRS/PRB,  $\beta=1.15$}
\addplot+[smooth,densely dotted, pink, mark options={ scale=.8, fill=pink, solid},mark=pentagon, ] coordinates {
(-5,	0.57)
(-4,	0.328)
(-3,	0.144333333333333)
(-2,	0.048)
(-1,	0.00966666666666667)
(0,	0.000666666666666667)
(1,	0.000333333333333333)
};
\addlegendentry{No CSI,  N=1, 2 DMRS/PRB,  $\beta=1.25$}


\addplot+[smooth,densely dotted, red, mark options={ scale=.8, fill=red, solid},mark=|, ] coordinates {
(-6,	0.694666666666667)
(-5,	0.454666666666667)
(-4,	0.203333333333333)
(-3,	0.0553333333333333)
(-2,	0.0153333333333333)
(-1,	0.002)
};
\addlegendentry{No CSI,  N=1, 2 DMRS/PRB,  $\beta=1.5$}



\addplot+[smooth,dashed,violet , mark options={ scale=.8, fill=violet, solid},mark=x, ] coordinates {
(-6,	0.608333333333333)
(-5,	0.332)
(-4,	0.117333333333333)
(-3,	0.0243333333333333)
(-2,	0.004)
(-1,	0.000333333333333333)
};
\addlegendentry{No CSI,  N=1, 2 DMRS/PRB,  $\beta=1.75$}






%%%%%%%%%%%% N=4 /

\addplot+[smooth,dashed,green, mark options={ scale=.8, fill=green, solid},mark=triangle*, ] coordinates {
(-7,	0.700333333333333)
(-6,	0.434)
(-5,	0.165)
(-4,	0.035)
(-3,	0.006)
(-2,	0.000333333333333333)
};
\addlegendentry{No CSI,  N=4, 2 DMRS/PRB,  $\beta=1.15$}


\addplot+[smooth,dashed, pink, mark options={ scale=.8, fill=pink, solid},mark=pentagon, ] coordinates {
(-7,	0.660666666666667)
(-6,	0.384666666666667)
(-5,	0.126333333333333)
(-4,	0.0273333333333333)
(-3,	0.00333333333333333)
};
\addlegendentry{No CSI,  N=4, 2 DMRS/PRB,  $\beta=1.25$}


\addplot+[smooth,dashed, red, mark options={ scale=.8, fill=red, solid},mark=|, ] coordinates {
(-7,	0.584333333333333)
(-6,	0.305)
(-5,	0.0786666666666667)
(-4,	0.0146666666666667)
(-3,	0.000333333333333333)
};
\addlegendentry{No CSI,  N=4, 2 DMRS/PRB,  $\beta=1.5$}



\addplot+[smooth,dashed,violet , mark options={ scale=.8, fill=violet, solid},mark=x, ] coordinates {
(-7,	0.520333333333333)
(-6,	0.247666666666667)
(-5,	0.058)
(-4,	0.00833333333333333)
(-3,  0.000263333333333333)
};
\addlegendentry{No CSI,  N=4, 2 DMRS/PRB,  $\beta=1.75$}



    %%%%%%%
            \end{semilogyaxis}
        \end{tikzpicture}


==> figures/plot/plot/bounds_siso.tex <==

% \pgfplotsset{
%     tick label style={font=\footnotesize},
%     label style={font=\footnotesize},
%     legend style={nodes={scale=0.9, transform shape}, font=\tiny, legend cell align=left},
%     every axis/.append style={line width=0.5pt}
% }
%
%
% %legend pos=outer north east
% %legend pos=north west
% %legend pos=north east
%
%       \begin{tikzpicture}
%               \begin{semilogyaxis}[xlabel=SNR (dB),
%             ,ylabel=BLER,
%             legend columns=2,
%             legend style={at={(0.5,1.02)},anchor=south},
%             %legend pos=south west,
%             grid=both, ymin=0.001, xmin=-5, xmax=9]
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.7, transform shape}, font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}


%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER,
            %legend columns=2,
            %legend style={at={(0.5,1.02)},anchor=south},
            legend pos=north east,
            grid=both,ymax=0.1, ymin=0.0003, xmin=3, xmax=10]
\addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=*] coordinates {
(2,	0.556666666666667)
(3,	0.246433333333333)
(4,	0.0614666666666667)
(5,	0.0063)
(6,	0.000266666666666667)
};
        \addlegendentry{Perfect CSI, BIPCM, QPSK, nRx=1}

\addplot+[smooth, densely dotted, black,mark options={ scale=1, fill=black},mark=*] coordinates {
(3,	0.437)
(4,	0.194366666666667)
(5,	0.0603)
(6,	0.0142333333333333)
(7,	0.00216666666666667)
(8,	0.000366666666666667)
(9,	3.33333333333333e-05)
};
\addlegendentry{No CSI, BIPCM, QPSK, nRx=1, N=1}

\addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=*] coordinates {
(2,	0.614833333333333)
(3,	0.302233333333333)
(4,	0.0851)
(5,	0.0104333333333333)
(6,	0.000666666666666667)
};
\addlegendentry{No CSI, BIPCM, QPSK, nRx=1, N=4}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot+[smooth,red,line width=1pt, mark options={scale=1, fill=red},mark=] coordinates {
(2,	0.595898052611922)
(4,	0.0516580368075238)
(6,	3.62705095729268e-05)
};
\addlegendentry{ Meta Converse(MC) Bound, nRx=1, nRx=1}

(

%%%%%%%
        \end{semilogyaxis}
    \end{tikzpicture}


==> figures/plot/plot/capacity_mimo.tex <==
% % Preamble:
%  \pgfplotsset{width=7cm,compat=newest} \pgfplotsset{every axis/.append style={
%     font=\footnotesize,
%     thin,
%     tick style={ultra thin}}}
% \begin{tikzpicture}[scale=0.5]
%     \begin{loglogaxis}[
%         xlabel=\textsc{Dof},
%         ylabel=$L_2$ Error
%     ]
%     %  see above for this macro:
%     \plotcoords
%     \legend{$d=2$,$d=3$,$d=4$,$d=5$,$d=6$}
%     \end{loglogaxis}
% \end{tikzpicture}

% \begin{tikzpicture}
%         \begin{semilogyaxis}[xlabel=SNR (dB),
%       ,ylabel=BLER, xmin=0,xmax=20, ymin=1e-5,ymax=1]
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.7, transform shape}, font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}



%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              %\begin{semilogyaxis}[xlabel=SNR (dB),
                \begin{axis}[xlabel=SNR (dB),
            ,ylabel=Ergodic Capacity (bps/Hz), xmin=-10,xmax=10, ymin=100,ymax=4000, legend pos=north west,
            grid=both,
            ]


%
%
%
%
%
%
%
% \addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=*] coordinates {
% (4,	0.303030303030303)
% (5,	0.264550264550265)
% (6,	0.190839694656489)
% (7,	0.144927536231884)
% (8,	0.0906618313689937)
% (9,	0.078125)
% (10,	0.0601684717208183)
% (11,	0.0419815281276238)
% (12,	0.0277315585135885)
% (13,	0.0175963399612881)
% (14,	0.0117233294255569)
% (15,	0.00805217811417989)
% (16,	0.005968723886833)
% (17,	0.00374616018580955)
% (18,	0.00317037600659438)
% (19,	0.00185721714582869)
% (20,	0.00134028494457922)
% (21,	0.00100732323995447)
%         };
%         \addlegendentry{Perfect CSI, BILCM, nTx=2, nRx=2,}
%
%
% %%%%%%%%%%%%% % N=1
%
% \addplot+[smooth, densely dotted, black, mark options={ scale=1, fill=black},mark=*] coordinates {
% (7,	0.24330900243309)
% (8,	0.179856115107914)
% (9,	0.133511348464619)
% (10,	0.0949667616334283)
% (11,	0.078125)
% (12,	0.0665335994677312)
% (13,	0.0448430493273543)
% (14,	0.0285306704707561)
% (15,	0.0180212650928095)
% (16,	0.0115848007414272)
% (17,	0.00792204705695952)
% (18,	0.00599412575675838)
% (19,	0.00387596899224806)
% (20,	0.00290065264684554)
% (21,	0.00189919094465758)
% (22,	0.00127642193403451)
% };
% \addlegendentry{No CSI, BILCM, nTx=2, nRx=2, N=1}
%
%
% \addplot+[smooth, dashed, magenta, mark options={scale=1, fill=magenta},mark=*] coordinates {
% (6,	0.238095238095238)
% (7,	0.156985871271586)
% (8,	0.11454753722795)
% (9,	0.0989119683481701)
% (10,	0.0656167979002625)
% (11,	0.0568504832291074)
% (12,	0.0374672161858374)
% (13,	0.0216076058772688)
% (14,	0.0159210316828531)
% (15,	0.00985804416403785)
% (16,	0.00826377985290472)
% (17,	0.00510490581448772)
% (18,	0.00348723671362812)
% (19,	0.00233225272290505)
% (20,	0.00177705116130293)
% (21,	0.00123947991422799)
% };
% \addlegendentry{No CSI, nTx=4, BILCM, nRx=2, N=4}


%%%%%%%%%%%%%%%%%%%4 rx


\addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=oplus] coordinates {
%(-3,	0.403225806451613)
(-10,	205.000556193348)
(-9,	253.65203114589)
(-8,	312.656178095682)
(-7,	383.663046852803)
(-6,	468.355886609558)
(-5,	568.361020013075)
(-4,	685.13915904774)
(-3,	819.8698237301)
(-2,	973.345687225219)
(-1,	1145.89541974093)
(0,	1337.35025159165)
(1,	1547.06124848423)
(2,	1773.96365711018)
(3,	2016.67531012413)
(4,	2273.61100911504)
(5,	2543.09501284019)
(6,	2823.45806993648)
(7,	3113.11154215821)
(8,	3410.59689576594)
(9,	3714.61292458386)
(10,	4024.02521582687)
};
  \addlegendentry{Perfect CSI, BILCM, nTx=2, nRx=4,}


\addplot+[smooth, densely dotted, gray, mark options={ scale=1, fill=gray, solid},mark=oplus] coordinates {
% (1.25	0.99639)
% (0.25	0.98163)
%( 0.75,	0.92337)
%(1,	0.411522633744856)
(-10,	153.782380896485)
(-9,	191.065864139515)
(-8,	236.673144809096)
(-7,	292.112291649061)
(-6,	359.006926264798)
(-5,	439.038240219547)
(-4,	533.862418160311)
(-3,	645.007044354734)
(-2,	773.756130563251)
(-1,	921.039160554528)
(0,	1087.34266006865)
(1,	1272.66120504449)
(2,	1476.4979780279)
(3,	1697.91475513193)
(4,	1935.62101940029)
(5,	2188.08519575258)
(6,	2453.64952180763)
(7,	2730.63326497472)
(8,	3017.41478370802)
(9,	3312.48897630072)
(10,	3614.50136017496)
};
\addlegendentry{No CSI nTx=4, BILCM, nRx=4, N=1}


\addplot+[smooth, dashed, violet, mark options={scale=1, fill=violet, solid},mark=oplus] coordinates {
% (1	0.94521)
%(0,	0.82479)
%((1,	0.45045045045045)
(-10,	198.704288786312)
(-9,	245.984707258293)
(-8,	303.385256235213)
(-7,	372.545079256459)
(-6,	455.147660591764)
(-5,	552.833990357768)
(-4,	667.095997355579)
(-3,	799.16102102834)
(-2,	949.883553148191)
(-1,	1119.66286060155)
(0,	1308.40253024052)
(1,	1515.52035215121)
(2,	1740.00645383673)
(3,	1980.51782124573)
(4,	2235.49153059256)
(5,	2503.25848666549)
(6,	2782.14331096355)
(7,	3070.54201897458)
(8,	3366.97501584649)
(9,	3670.11730321984)
(10,	3978.81020776422)

};
\addlegendentry{No CSI, nTx=4, BILCM, nRx=4, N=4}


%%%%%%%
\end{axis}
    \end{tikzpicture}


==> figures/plot/plot/dmrs_density.tex <==
%
% \pgfplotsset{
%     tick label style={font=\footnotesize},
%     label style={font=\footnotesize},
%     legend style={nodes={scale=0.9, transform shape}, font=\tiny, legend cell align=left},
%     every axis/.append style={line width=0.5pt}
% }
%
% %legend pos=outer north east
% %legend pos=north west
% %legend pos=north east
%
%       \begin{tikzpicture}
%               \begin{semilogyaxis}[xlabel=SNR (dB),
%             ,ylabel=BLER,
%             %legend pos=south west,
%             legend columns=2,
%             legend style={at={(0.5,1.02)},anchor=south},
%             grid=both, ymin=0.001,xmin=-12,xmax=3]
%ymin=0.0005



\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.7, transform shape}, font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}

%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER,legend pos=south west,
            %legend columns=1,
            %legend style={at={(0.5,1.02)},anchor=south},
            grid=both, ymin=0.001,xmin=-12,xmax=3]


\addplot+[smooth,teal, solid, mark options={scale=0.8, fill=teal},mark=oplus] coordinates {
(-8,  0.5936)
(-7,  0.3149)
(-6,  0.1081)
(-5,  0.0198)
(-4,  0.0009)
};
\addlegendentry{Perfect CSI,    2 DMRS/PRB}

\addplot+[smooth,teal,densely dotted, mark options={scale=0.8, fill=teal,solid},mark=oplus] coordinates {
(-5,  0.695)
(-4,  0.487666666666667)
(-3,  0.295333333333333)
(-2,  0.136666666666667)
(-1,  0.0566666666666667)
(0, 0.0133333333333333)
(1, 0.00366666666666667)
(2, 0.000333333333333333)
};
\addlegendentry{No CSI,  N=1, 2 DMRS/PRB}

\addplot+[smooth,teal, dashed, mark options={scale=0.8, fill=teal, solid},mark=oplus] coordinates {
(-6,  0.5309)
(-5,  0.2434)
(-4,  0.0736)
(-3,  0.0109)
(-2,  0.0007)
};
\addlegendentry{No CSI,  N=4, 2 DMRS/PRB}




%%%%%%%%%%%% 3 DMRS /

\addplot+[smooth,solid, black, mark options={ scale=.8, fill=black, solid},mark=square*, ] coordinates {
(-7,  0.660666666666667)
(-6,  0.391333333333333)
(-5,  0.147666666666667)
(-4,  0.032)
(-3,  0.00166666666666667)
};
\addlegendentry{Perfect CSI,    3 DMRS/PRB}



\addplot+[smooth, densely dotted, black, mark options={ scale=0.8, fill=black, solid},mark=square*] coordinates {
(-4,  0.556666666666667)
(-3,  0.313)
(-2,  0.128666666666667)
(-1,  0.0366666666666667)
(0, 0.008)
(1, 0.00133333333333333)
(2, 0.000666666666666667)
};
\addlegendentry{No CSI,  N=1, 3 DMRS/PRB}

\addplot+[smooth, dashed, black, mark options={ scale=.8, fill=black, solid},mark=square*] coordinates {
(-6,  0.696333333333333)
(-5,  0.418)
(-4,  0.144)
(-3,  0.0316666666666667)
(-2,  0.002)
(-1,  0.000333333333333333)
};
\addlegendentry{No CSI,  N=4, 3 DMRS/PRB}

%%%%%%%%%%%% 4 DMRS /

\addplot+[smooth, solid, magenta, mark options={scale=0.8, fill=magenta},mark=*] coordinates {
(-7,  0.6595)
(-6,  0.3936)
(-5,  0.1553)
(-4,  0.033)
(-3,  0.0031)
(-2.6, 0.000867)
};
\addlegendentry{Perfect CSI,    4 DMRS/PRB}

\addplot+[smooth, densely dotted, magenta, mark options={scale=0.8,solid, fill=magenta},mark=*] coordinates {
(-5,  0.712333333333333)
(-4,  0.465666666666667)
(-3,  0.205333333333333)
(-2,  0.0663333333333333)
(-1,  0.016)
(0, 0.00166666666666667)
};
\addlegendentry{No CSI,  N=1, 4 DMRS/PRB}


\addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=*] coordinates {
(-6,  0.6389)
(-5,  0.3527)
(-4,  0.1091)
(-3,  0.0156)
(-2,  0.001)
};
\addlegendentry{No CSI,  N=4, 4 DMRS/PRB}

%%%%%%%%%%%%%%%%%%%%%%% %6 DMRS %%%%%%%%%%%
\addplot+[smooth,cyan,solid, mark options={scale=0.8, fill=cyan, solid},mark=asterisk] coordinates {
(-5,  0.6103)
(-4,  0.3433)
(-3,  0.1295)
(-2,  0.0266)
(-1,  0.0025)
(0, 0.0001)
};
\addlegendentry{Perfect CSI,    6 DMRS/PRB}

(\addplot+[smooth,cyan, densely dotted ,mark options={ scale=.8, fill=cyan, solid},mark=asterisk] coordinates {
(-4,  0.697)
(-3,  0.469)
(-2,  0.191)
(-1,  0.044)
(0, 0.005)
(1.5, 0.00013)
};
\addlegendentry{No CSI,  N=1, 6 DMRS/PRB}

\addplot+[smooth, dashed, cyan, mark options={scale=0.8, fill=cyan, solid},mark=asterisk] coordinates {
(-4,  0.4599)
(-3,  0.1944)
(-2,  0.0458)
(-1,  0.0056)
(0, 0.0001)
};
\addlegendentry{No CSI,  N=4, 6 DMRS/PRB}


    %%%%%%%
            \end{semilogyaxis}
        \end{tikzpicture}


==> figures/plot/plot/lcapacity_ldpc_4X4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.663in,
height=6.248in,
at={(1.118in,0.843in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel={SNR (dB)},
ymin=0,
ymax=4500,
ylabel={Ergodic Capacity (bps/Hz)},
axis background/.style={fill=white},
xminorgrids,
yminorgrids,
minor grid style={solid},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	205.000556193348\\
-9	253.65203114589\\
-8	312.656178095682\\
-7	383.663046852803\\
-6	468.355886609558\\
-5	568.361020013075\\
-4	685.13915904774\\
-3	819.8698237301\\
-2	973.345687225219\\
-1	1145.89541974093\\
0	1337.35025159165\\
1	1547.06124848423\\
2	1773.96365711018\\
3	2016.67531012413\\
4	2273.61100911504\\
5	2543.09501284019\\
6	2823.45806993648\\
7	3113.11154215821\\
8	3410.59689576594\\
9	3714.61292458386\\
10	4024.02521582687\\
11	4337.86292722513\\
12	4655.307493289\\
13	4975.67695687151\\
14	5298.40860454499\\
15	5623.04167763731\\
16	5949.20121681056\\
17	6276.58358365721\\
18	6604.94385918656\\
19	6934.08510653449\\
20	7263.849365813\\
};
\addlegendentry{$\text{Perfect CSI, nTx=2, nRx=2, }\alpha\text{=0}$}

\addplot [color=black, dotted, line width=1.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-10	153.782380896485\\
-9	191.065864139515\\
-8	236.673144809096\\
-7	292.112291649061\\
-6	359.006926264798\\
-5	439.038240219547\\
-4	533.862418160311\\
-3	645.007044354734\\
-2	773.756130563251\\
-1	921.039160554528\\
0	1087.34266006865\\
1	1272.66120504449\\
2	1476.4979780279\\
3	1697.91475513193\\
4	1935.62101940029\\
5	2188.08519575258\\
6	2453.64952180763\\
7	2730.63326497472\\
8	3017.41478370802\\
9	3312.48897630072\\
10	3614.50136017496\\
11	3922.26279041234\\
12	4234.74984396635\\
13	4551.09571005588\\
14	4870.57560958094\\
15	5192.58974984039\\
16	5516.64586382677\\
17	5842.34260290941\\
18	6169.35447408111\\
19	6497.41861765438\\
20	6826.32347029534\\
};
\addlegendentry{$\text{No CSI, nTx=2, nRx=2, N=1 }\alpha\text{=0}$}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	198.704288786312\\
-9	245.984707258293\\
-8	303.385256235213\\
-7	372.545079256459\\
-6	455.147660591764\\
-5	552.833990357768\\
-4	667.095997355579\\
-3	799.16102102834\\
-2	949.883553148191\\
-1	1119.66286060155\\
0	1308.40253024052\\
1	1515.52035215121\\
2	1740.00645383673\\
3	1980.51782124573\\
4	2235.49153059256\\
5	2503.25848666549\\
6	2782.14331096355\\
7	3070.54201897458\\
8	3366.97501584649\\
9	3670.11730321984\\
10	3978.81020776422\\
11	4292.05969579337\\
12	4609.02599763178\\
13	4929.00838455043\\
14	5251.42792091602\\
15	5575.81008396385\\
16	5901.76839995912\\
17	6228.98970342315\\
18	6557.22126007977\\
19	6886.25976510326\\
20	7215.94209741785\\
};
\addlegendentry{$\text{No CSI, nTx=2, nRx=2, N=1 }\alpha\text{=0}$}

\end{axis}
\end{tikzpicture}%

==> figures/plot/plot/ldpc.tex <==
% % Preamble:
%  \pgfplotsset{width=7cm,compat=newest} \pgfplotsset{every axis/.append style={
%     font=\footnotesize,
%     thin,
%     tick style={ultra thin}}}
% \begin{tikzpicture}[scale=0.5]
%     \begin{loglogaxis}[
%         xlabel=\textsc{Dof},
%         ylabel=$L_2$ Error
%     ]
%     %  see above for this macro:
%     \plotcoords
%     \legend{$d=2$,$d=3$,$d=4$,$d=5$,$d=6$}
%     \end{loglogaxis}
% \end{tikzpicture}

% \begin{tikzpicture}
%         \begin{semilogyaxis}[xlabel=SNR (dB),
%       ,ylabel=BLER, xmin=0,xmax=6, ymin=1e-5,ymax=1]
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\tiny},
    every axis/.append style={line width=0.5pt}
}


%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER, legend pos=south west,
            grid=both,
            ]


%         \addplot+[smooth] coordinates {
%             % (-8.25,	0)
%             % (-7.25,	1)
%             % (-6.25,	1)
%             % (-5.25,	0.99999)
%             % (-4.25,	1)
%             % (-3.25,	0.99989)
%             % (-2.25,	0.99951)
%             % (-1.25,	0.99718)
%             % (-0.25,	0.9862)
%             % (0.75,	0.94521)
%             (1.75,	0.82479)
%             (2.75,	0.59586)
%             (3.75,	0.30507)
%             (4.75,	0.09054)
%             (5.75,	0.00475)
%             (6.75,	1e-05)
%             (7.75,	0)
%             (8.75,	0)
%             (9.75,	0)
%             (10.75,	0)
%             (11.75,	0)
%             (12.75,	0)
%             (13.75,	0)
%             (14.75,	0)
% };

        \addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=*] coordinates {
        % (-10.5,	0)
        % (-9.5,	1)
        % (-8.5,	1)
        % (-7.5,	0.99999)
        % (-6.5,	1)
        % (-5.5,	0.99989)
        % (-4.5,	0.99951)
        % (-3.5,	0.99718)
        % (-2.5,	0.9862)
        % (-1.5,	0.94521)
        %(-0.5,	0.82479)
        (0.5,	0.59586)
        (1.5,	0.30507)
        (2.5,	0.09054)
        (3.5,	0.00475)
        (4.5,	1e-05)
        (5.5,	0)
        (6.5,	0)
        (7.5,	0)
        (8.5,	0)
        (9.5,	0)
        (10.5,	0)
        (11.5,	0)
        (12.5,	0)
        };
        \addlegendentry{ Perfect CSI, BILCM, nRx=4}

% \addplot+[smooth] coordinates {
% (-3.25,	0.82479)
% (-2.25,	0.59586)
% (-1.25,	0.30507)
% (-0.25,	0.09054)
% (0.75,	0.00475)
% (1.75,	1e-05)
% (2.75,	0)
% (3.75,	0)
% (4.75,	0)
% (5.75,	0)
% (6.75,	0)
% (7.75,	0)
% (8.75,	0)
% (9.75,	0)
% };
% %\addlegendentry{ Perfect CSI, BILCM, nRx=8}
%
% %
% %
%%%%%%%%%%%%% % N=1
% \addplot+[smooth] coordinates {
% % -1.25	0.99984)
% % -0.25	0.99919)
% % 0.75	0.99639)
% % 1.75	0.98163)
% % 2.75	0.92337)
% (3.75,	0.7489)
% (4.75,	0.41724)
% (5.75,	0.08143)
% (6.75,	0.00226)
% (7.75,	1e-05)
% (8.75,	0)
% (9.75,	0)
% (10.75,	0)
% (11.75,	0)
% (12.75,	0)
% (13.75,	0)
% };
% %\addlegendentry{No CSI, BILCM, nRx=2, N=1}
%\addplot+[smooth, brown!60!black,mark options={fill=brown!40},mark=otimes*]
\addplot+[smooth, densely dotted, black, mark options={ scale=1, fill=black},mark=*] coordinates {

% -1.25	0.99639)
% -0.25	0.98163)
%( 0.75,	0.92337)
(1.75,	0.7489)
(2.75,	0.41724)
(3.75,	0.08143)
(4.75,	0.00226)
(5.75,	1e-05)
(6.75,	0)
(7.75,	0)
(8.75,	0)
(9.75,	0)
(10.75,	0)
(11.75,	0)
};
\addlegendentry{No CSI, BILCM, nRx=4, N=1}
% \addplot+[smooth] coordinates {
% % -1.7	0.92337)
% (-0.7,	0.7489)
% (0.3,	0.41724)
% (1.3,	0.08143)
% (2.3,	0.00226)
% (3.3,	1e-05)
% ((4.3,	0)
% (5.3,	0)
% (6.3,	0)
% (7.3,	0)
% (8.3,	0)
% (9.3,	0)
% };
% %%% N=4

% \addplot+[smooth] coordinates {
% % -1	0.99857)
% % 0	0.9908)
% % 1	0.96033)
% (2,	0.86106)
% (3,	0.64954)
% (4,	0.35647)
% (5,	0.11545)
% (6,	0.0093)
% (7,	2e-05)
% (8,	0)
% (9,	0)
% (10,	0)
% (11,	0)
% (12,	0)
% (13,	0)
% (14,	0)
% (15,	0)
% };
% \addlegendentry{No CSI, BILCM, nRx=2, N=4}


\addplot+[smooth, dashed, magenta, mark options={scale=1, fill=magenta},mark=*] coordinates {
% -1	0.94521)
%(0,	0.82479)
(1,	0.59586)
(2,	0.30507)
(3,	0.09054)
(4,	0.00475)
(5,	1e-05)
(6,	0)
(7,	0)
(8,	0)
(9,	0)
(10,	0)
(11,	0)
(12,	0)
(13,	0)
};
\addlegendentry{No CSI, BILCM, nRx=4, N=4}

% \addplot+[smooth] coordinates {
% % -12.625	0)
% % -11.625	1)
% % -10.625	1)
% % -9.625	0.99999)
% % -8.625	1)
% % -7.625	0.99989)
% % -6.625	0.99951)
% % -5.625	0.99718)
% % -4.625	0.9862)
% % -3.625	0.94521)
% (-2.625,	0.82479)
% (-1.625,	0.59586)
% (-0.625,	0.30507)
% (0.375,	0.09054)
% (1.375,	0.00475)
% (2.375,	1e-05)
% (3.375,	0)
% (4.375,	0)
% (5.375,	0)
% (6.375,	0)
% (7.375,	0)
% (8.375,	0)
% (9.375,	0)
% (10.375,	0)
% };
%\addlegendentry{No CSI, BILCM, nRx=8, N=4}
%\addlegendentry{No CSI, BILCM, nRx=8, N=2}
        %\legend{Perfect CSI BILCM nRx=2, Perfect CSI BILCM nRx=4, Perfect CSI BILCM nRx=8}


%%%%%%%
        \end{semilogyaxis}
    \end{tikzpicture}


==> figures/plot/plot/polar.tex <==
% % Preamble:
%  \pgfplotsset{width=7cm,compat=newest} \pgfplotsset{every axis/.append style={
%     font=\footnotesize,
%     thin,
%     tick style={ultra thin}}}
% \begin{tikzpicture}[scale=0.5]
%     \begin{loglogaxis}[
%         xlabel=\textsc{Dof},
%         ylabel=$L_2$ Error
%     ]
%     %  see above for this macro:
%     \plotcoords
%     \legend{$d=2$,$d=3$,$d=4$,$d=5$,$d=6$}
%     \end{loglogaxis}
% \end{tikzpicture}

% \begin{tikzpicture}
%         \begin{semilogyaxis}[xlabel=SNR (dB),
%       ,ylabel=BLER, xmin=0,xmax=6, ymin=1e-5,ymax=1]
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}


%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER, legend pos=south west,grid=both, ymin=0.0005,xmin=-7,xmax=3]

\addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=*] coordinates {
        (-5,	0.7988)
        (-4,	0.5263)
        (-3,	0.2318)
        (-2,	0.0504)
        (-1,	0.0043)
        (0,	0.0001)
        (1,	0)
        (2,	0)
        (3,	0)
        (4,	0)
        };
        \addlegendentry{Perfect CSI, BIPCM, nRx=4}

\addplot+[smooth, densely dotted, black,mark options={ scale=1, fill=black},mark=*] coordinates {

(-3,	0.7309)
(-2,	0.4225)
(-1,	0.1569)
(0,	0.0391)
(1,	0.0053)
(2,	0.0007)
(3,	0)
(4,	0)
(5,	0)
};
\addlegendentry{No CSI, BIPCM, nRx=4, N=1}

\addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=*] coordinates {
(-4,	0.7122)
(-3,	0.403)
(-2,	0.1213)
(-1,	0.0161)
(0,	0.0008)
(1,	0)
(2,	0)
(3,	0)
(4,	0)
(5,	0)
};
\addlegendentry{No CSI, BILCM, nRx=4, N=4}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot+[smooth,lime, mark options={scale=1, fill=lime},mark=] coordinates {
(-5,	0.8168)
(-4,	0.5538)
(-3,	0.2535)
(-2,	0.0585)
(-1,	0.0052)
(0,	0.0001)
        };
        \addlegendentry{ Perfect CSI, BIPCM, approx, nRx=4}

(\addplot+[smooth, densely dotted, gray,mark options={ scale=1, fill=gray},mark=] coordinates {

(-3,	0.7389)
(-2,	0.4328)
(-1,	0.1635)
(0,	0.0393)
(1,	0.0053)
(2,	0.0007)
};
\addlegendentry{No CSI, BIPCM, approx, nRx=4, N=1}

\addplot+[smooth, dashed, violet, mark options={scale=0.8, fill=violet},mark=] coordinates {
(-4,	0.7318)
(-3,	0.4218)
(-2,	0.1327)
(-1,	0.0182)
(0,	0.0007)
};
\addlegendentry{No CSI, BIPCM, approx, nRx=4, N=4}


%%%%%%%
        \end{semilogyaxis}
    \end{tikzpicture}


==> figures/plot/plot/polar_ray.tex <==
% % Preamble:
%  \pgfplotsset{width=7cm,compat=newest} \pgfplotsset{every axis/.append style={
%     font=\footnotesize,
%     thin,
%     tick style={ultra thin}}}
% \begin{tikzpicture}[scale=0.5]
%     \begin{loglogaxis}[
%         xlabel=\textsc{Dof},
%         ylabel=$L_2$ Error
%     ]
%     %  see above for this macro:
%     \plotcoords
%     \legend{$d=2$,$d=3$,$d=4$,$d=5$,$d=6$}
%     \end{loglogaxis}
% \end{tikzpicture}

% \begin{tikzpicture}
%         \begin{semilogyaxis}[xlabel=SNR (dB),
%       ,ylabel=BLER, xmin=0,xmax=6, ymin=1e-5,ymax=1]
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.8, transform shape}, font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}

%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER, legend pos=north east,grid=both, ymin=0.0005,xmin=-7,xmax=11]

\addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=*] coordinates {
(-5,	0.4559)
(-4,	0.3136)
(-3,	0.205)
(-2,	0.1216)
(-1,	0.0676)
(0,	0.0359)
(1,	0.0199)
(2,	0.0077)
(3,	0.0046)
(4,	0.0019)
(5,	0.0008)
(6,	0.0003)
(7,	0.0002)
};
        \addlegendentry{Perfect CSI, nRx=4, $\alpha=0$}

\addplot+[smooth, densely dotted, black,mark options={ scale=1, fill=black},mark=*] coordinates {
(-5,	0.7063)
(-4,	0.5657)
(-3,	0.4243)
(-2,	0.2914)
(-1,	0.1836)
(0,	0.1094)
(1,	0.0587)
(2,	0.0292)
(3,	0.0161)
(4,	0.0076)
(5,	0.0045)
(6,	0.0013)
(7,	0.0008)
%(8,	0.0003)
};
\addlegendentry{No CSI, nRx=4, N=1, $\alpha=0$}

\addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=*] coordinates {
(-5,	0.5435)
(-4,	0.3983)
(-3,	0.2686)
(-2,	0.1669)
(-1,	0.0912)
(0,	0.0537)
(1,	0.0275)
(2,	0.0121)
(3,	0.0067)
(4,	0.0031)
(5,	0.0017)
(6,	0.0004)
(7,	0.0003)
%(8,	0.0002)
};
\addlegendentry{No CSI, nRx=4, N=4, $\alpha=0$}

%%%%%%%alpha=0.5

\addplot+[smooth,green, densely dotted, mark options={scale=1, fill=green},mark=] coordinates {
(-5,	0.5661)
(-4,	0.4027)
(-3,	0.2655)
(-2,	0.1563)
(-1,	0.087)
(0,	0.0403)
(1,	0.02)
(2,	0.0102)
(3,	0.005)
(4,	0.0018)
(5,	0.0012)
(6,	0.0001)
        };
        \addlegendentry{ Perfect CSI, nRx=4, $\alpha=.5$}

(\addplot+[smooth, densely dotted, gray,mark options={ scale=1, fill=gray},mark=] coordinates {
(-4,	0.6891)
(-3,	0.5272)
(-2,	0.3714)
(-1,	0.2309)
(0,	0.1369)
(1,	0.0773)
(2,	0.0398)
(3,	0.0196)
(4,	0.0092)
(5,	0.0036)
(6,	0.0017)
(7,	0.0007)
(8,	0.0004)
(9,	0.0001)
};
\addlegendentry{No CSI, nRx=4, N=1, $\alpha=.5$}

\addplot+[smooth, densely dotted, violet, mark options={scale=0.8, fill=violet},mark=] coordinates {
(-5,	0.6626)
(-4,	0.5069)
(-3,	0.3445)
(-2,	0.2187)
(-1,	0.1218)
(0,	0.0648)
(1,	0.034)
(2,	0.0154)
(3,	0.0072)
(4,	0.0037)
(5,	0.0013)
(6,	0.0007)
};
\addlegendentry{No CSI, nRx=4, N=4, $\alpha=.5$}

%%%%%0.75

%%%%%%%alpha=0.5

\addplot+[smooth,cyan, mark options={scale=1, fill=cyan},mark=asterisk] coordinates {
(-5,	0.6393)
(-4,	0.4579)
(-3,	0.2759)
(-2, 0.1491)
(-1,	0.0729)
(0,	0.0302)
(1,	0.013)
(2,	0.0048)
(3,	0.0015)
(4,	0.0008)
(5,	0.0001)
        };
        \addlegendentry{ Perfect CSI, nRx=4, $\alpha=.75$}

(\addplot+[smooth, dashed, olive,mark options={ scale=1, fill=olive},mark=asterisk] coordinates {
(-4,	0.7716)
(-3,	0.5851)
(-2,	0.4069)
(-1,	0.2366)
(0,	0.1248)
(1,	0.0625)
(2,	0.0275)
(3,	0.0099)
(4,	0.0043)
(5,	0.0013)
(6,	0.0005)
(7,	0.0001)
};
\addlegendentry{No CSI, nRx=4, N=1, $\alpha=.75$}

\addplot+[smooth, dashed, orange, mark options={scale=0.8, fill=orange},mark=asterisk] coordinates {
(-5,	0.7492)
(-4,	0.572)
(-3,	0.3736)
(-2,	0.2182)
(-1,	0.1091)
(0,	0.0487)
(1,	0.0217)
(2,	0.008)
(3,	0.0025)
(4,	0.0011)
};
\addlegendentry{No CSI, nRx=4, N=4, $\alpha=.75$}
        \end{semilogyaxis}
    \end{tikzpicture}


==> figures/plot/plot/polar_ray_2rx.tex <==
% % Preamble:
%  \pgfplotsset{width=7cm,compat=newest} \pgfplotsset{every axis/.append style={
%     font=\footnotesize,
%     thin,
%     tick style={ultra thin}}}
% \begin{tikzpicture}[scale=0.5]
%     \begin{loglogaxis}[
%         xlabel=\textsc{Dof},
%         ylabel=$L_2$ Error
%     ]
%     %  see above for this macro:
%     \plotcoords
%     \legend{$d=2$,$d=3$,$d=4$,$d=5$,$d=6$}
%     \end{loglogaxis}
% \end{tikzpicture}

% \begin{tikzpicture}
%         \begin{semilogyaxis}[xlabel=SNR (dB),
%       ,ylabel=BLER, xmin=0,xmax=6, ymin=1e-5,ymax=1]
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.62, transform shape}, font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}


%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
        \begin{semilogyaxis}[xlabel=SNR (dB),
      ,ylabel=BLER,
      legend columns=3,
      legend style={at={(0.5,1)},anchor=north},
      %legend pos=south west,
            grid=both,ymax=1, ymin=0.001,xmin=-2,xmax=16] %
            %%%%%%%%%%%%%
            \addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=*] coordinates {
            %(-2,	0.7963)
          %  (-1,	0.5433)
            (0,	0.2436)
            (1,	0.0547)
            (2,	0.0046)
            (3,	0.0003)
            };
                    \addlegendentry{Perfect CSI, nRx=4, $\alpha=1$}

            \addplot+[smooth, densely dotted, black,mark options={ scale=1, fill=black},mark=*] coordinates {
            %(0,	0.5611)
            (1,	0.27)
            (2,	0.0879)
            (3,	0.0203)
            (4,	0.0034)
            (5,	0.0002)
            %(8,	0.0003)
            };
            \addlegendentry{No CSI, nRx=4, N=1, $\alpha=1$}

            \addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=*] coordinates {
            %(-1,	0.6464)
            %(0,	0.3386)
            (0.5,	0.2086)
            (1,	0.0949)
            (2,	0.0127)
            (3,	0.0007)
            %(8,	0.0002)
            };
            \addlegendentry{No CSI, nRx=4, N=4, $\alpha=1$}


            %%%%%%%%%%%
\addplot+[smooth,teal, mark options={scale=.7, fill=teal},mark=square*] coordinates {

% (-3,	0.6265)
% (-2,	0.5228)
% (-1,	0.4057)
%(0,	0.3131)
(1,	0.2349)
(2,	0.1727)
(3,	0.1163)
(4,	0.0866)
(5,	0.0585)
(6,	0.0388)
(7,	0.0248)
(8,	0.017)
(9,	0.01)
(10,	0.007)
(11,	0.003)
(12,	0.0027)
(13,	0.0016)
(14,	0.0008)
(15,	0.0006)
(16,	0.0005)
(17,	0.0003)
(18,	0.0004)
(19,	0.0002)
};
        \addlegendentry{Perfect CSI, nRx=4, $\alpha=0$}

\addplot+[smooth, densely dotted, black,mark options={ scale=.7, fill=black},mark=square*] coordinates {
% (-2,	0.6454)
% (-1,	0.5273)
% (0,	0.423)
%(1,	0.3348)
(2,	0.2511)
(3,	0.1766)
(4,	0.131)
(5,	0.0872)
(6,	0.0611)
(7,	0.04)
(8,	0.0278)
(9,	0.0178)
(10, 0.0126)
(11,	0.0061)
(12,	0.0043)
(13,	0.0025)
(14,	0.0019)
(15,	0.0009)
(16,	0.0008)
(17,	0.0004)
(18, 0.0005)
(19,	0.0001)
};
\addlegendentry{No CSI, nRx=4, N=1, $\alpha=0$}

\addplot+[smooth, dashed, magenta, mark options={scale=0.7, fill=magenta},mark=square*] coordinates {
% (-3,	0.6677)
% (-2,	0.5577)
% (-1,	0.4405)
%(0,	0.3451)
(1,	0.2606)
(2,	0.1956)
(3,	0.1305)
(4,	0.0977)
(5,	0.0647)
(6,	0.0444)
(7,	0.0294)
(8,	0.0196)
(9,	0.0117)
(10,	0.0091)
(11, 0.0039)
(12,	0.0031)
(13,	0.0017)
(14,	0.0011)
(15,	0.0006)
(16,	0.0005)
(17,	0.0003)
(18,	0.0004)
(19,	0.0002)
};
\addlegendentry{No CSI, nRx=4, N=4, $\alpha=0$}

%%%%%%%alpha=0.5

\addplot+[smooth,green, densely dotted, mark options={scale=1, fill=green},mark=] coordinates {
% -2,	0.5951)
% -1,	0.4687)
% (0,	0.3585)
(1,	0.2587)
(2,	0.1828)
(3,	0.1298)
(4,	0.0827)
(5,	0.0541)
(6,	0.0361)
(7,	0.0245)
(8,	0.0165)
(9,	0.0102)
(10,	0.0065)
(11,	0.0045)
(12,	0.0027)
(13,	0.0016)
(14,	0.0012)
(15,	0.0003)
(16,	0.0002)
        };
        \addlegendentry{ Perfect CSI, nRx=4, $\alpha=.5$}

(\addplot+[smooth, densely dotted, gray,mark options={ scale=1, fill=gray},mark=] coordinates {
% (-1,	0.6013)
% (0,	0.4866)
% (1,	0.3774)
(2,	0.2803)
(3,	0.1913)
(4,	0.1412)
(5,	0.0922)
(6,	0.0668)
(7,	0.039)
(8,	0.0291)
(9,	0.0161)
(10,	0.0126)
(11,	0.0073)
(12,	0.0049)
(13,	0.0028)
(14,	0.0016)
(15,	0.0016)
(16,	0.0004)
};
\addlegendentry{No CSI, nRx=4, N=1, $\alpha=.5$}

\addplot+[smooth, densely dotted, violet, mark options={scale=0.8, fill=violet},mark=] coordinates {
% (-2,	0.6387)
% (-1,	0.5073)
% (0,	0.3918)
(1,	0.298)
(2,	0.2119)
(3,	0.1405)
(4,	0.0986)
(5,	0.0638)
(6,	0.0479)
(7,	0.0276)
(8,	0.0197)
(9,	0.0105)
(10,	0.0083)
(11,	0.0045)
(12,	0.0034)
(13,	0.0021)
(14,	0.0012)
(15,	0.001)
};
\addlegendentry{No CSI, nRx=4, N=4, $\alpha=.5$}

%%%%%0.75

%%%%%%%alpha=0.5

\addplot+[smooth,cyan, mark options={scale=1, fill=cyan},mark=] coordinates {
% (-2,	0.6482)
% (-1,	0.4833)
% (0,	0.3451)
(1,	0.2395)
(2,	0.1532)
(3,	0.0909)
(4,	0.0585)
(5,	0.0338)
(6,	0.0202)
(7,	0.0106)
(8,	0.0069)
%(9,	0.0025)
%(10,	0.0032)
(11, 0.0015)
(12,	0.0005)
(13,	0.0003)
%(14,	0.0004)
(15,	0.0001)
        };
        \addlegendentry{ Perfect CSI, nRx=4, $\alpha=.75$}



\addplot+[smooth, dashed, orange, mark options={scale=0.8, fill=orange},mark=] coordinates {
% (-1,	0.6521)
% (0,	0.5106)
% (1,	0.38)
(2,	0.257)
(3,	0.1611)
(4,	0.1035)
(5,	0.0639)
(6,	0.0385)
(7,	0.0196)
(8,	0.0125)
%(9,	0.0068)
(10,	0.0053)
(11,	0.0031)
%(12,	0.0008)
%(13,	0.0004)
%(14,	0.0011)
(15,	0.0002)
};
\addlegendentry{No CSI, nRx=4, N=1, $\alpha=.75$}

\addplot+[smooth, dashed, olive,mark options={ scale=1, fill=olive},mark=] coordinates {
% (-2,	0.6989)
% (-1,	0.5425)
% (0,	0.3933)
(1,	0.2769)
(2,	0.1782)
(3,	0.1096)
(4,	0.0678)
(5,	0.0409)
(6,	0.0247)
(7,	0.013)
%(8,	0.008)
%(9,	0.0031)
%(10,	0.0034)
(11,	0.0019)
%(12,	0.0005)
(13,	0.0003)
%(14,	0.0005)
(15,	0.0001)
};
\addlegendentry{No CSI, nRx=4, N=4, $\alpha=.75$}
        \end{semilogyaxis}
    %     \path[-,black,line width=0.5pt,draw] (5.3,2.4) -- (5,1.80);
    %   \draw (5.3,2.5) node[above, scale=0.9] {\tiny{$\alpha=0 \rightarrow \bm h\sim \mathbb{C}$ Rayleigh Channel}};
    %   \draw[black,line width=0.5pt,rotate=60] (3.75,-3.45) circle (0.3 and .1);
    %
    %   \path[-,blue,line width=0.5pt,draw] (5.3,2.4) -- (5,1.80);
    % \draw (5.3,2.5) node[above, scale=0.9] {\tiny{$\alpha=0 \rightarrow \bm h\sim \mathbb{C}$ Rayleigh Channel}};
    % \draw[blue,line width=0.5pt,rotate=26] (2.75, 2.4) circle (0.3 and .1);
    \end{tikzpicture}


==> figures/plot/plot/polar_tdl_qam.tex <==

% \pgfplotsset{
%     tick label style={font=\footnotesize},
%     label style={font=\footnotesize},
%     legend style={nodes={scale=0.9, transform shape}, font=\tiny, legend cell align=left},
%     every axis/.append style={line width=0.5pt}
% }
%
%
% %legend pos=outer north east
% %legend pos=north west
% %legend pos=north east
%
%       \begin{tikzpicture}
%               \begin{semilogyaxis}[xlabel=SNR (dB),
%             ,ylabel=BLER,
%             legend columns=2,
%             legend style={at={(0.5,1.02)},anchor=south},
%             %legend pos=south west,
%             grid=both, ymin=0.001, xmin=-5, xmax=9]
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.7, transform shape}, font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}


%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER,
            %legend columns=2,
            %legend style={at={(0.5,1.02)},anchor=south},
            legend pos=south west,
            grid=both, ymin=0.001, xmin=-9, xmax=8]
\addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=*] coordinates {
(-4,	0.6606)
(-3,	0.3682)
(-2,	0.122)
(-1,	0.0206)
(0,	0.0013)
(1,	0.0001)
        };
        \addlegendentry{Perfect CSI, BIPCM, QPSK, nRx=4}

\addplot+[smooth, densely dotted, black,mark options={ scale=1, fill=black},mark=*] coordinates {

(-2,	0.5909)
(-1,	0.3183)
(0,	0.119)
(1,	0.0347)
(2,	0.012)
(3,	0.0022)
(4,	0.0002)
};
\addlegendentry{No CSI, BIPCM, QPSK, nRx=4, N=1}

\addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=*] coordinates {
(-3,	0.5471)
(-2,	0.2337)
(-1,	0.0547)
(0,	0.0053)
(1,	0.0002)
};
\addlegendentry{No CSI, BIPCM, QPSK, nRx=4, N=4}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot+[smooth,green, mark options={scale=1, fill=green},mark=square*] coordinates {
(-2,	0.8627)
(-1, 0.6804)
(0,	0.4344)
(1,	0.2139)
(2,	0.0748)
(3,	0.0175)
(4,	0.0027)
(5,	0.0006)
        };
        \addlegendentry{ Perfect CSI, BIPCM, 16QAM, nRx=4}

(\addplot+[smooth, densely dotted, gray,mark options={ scale=1, fill=gray},mark=square*] coordinates {
(0,	0.7548)
(1,	0.5406)
(2,	0.3135)
(3,	0.1416)
(4,	0.0523)
(5,	0.0141)
(6,	0.0062)
(7,	0.0009)
(8,	0.0004)
(9,	0.0001)
};
\addlegendentry{No CSI, BIPCM, 16QAM,, nRx=4, N=1}

\addplot+[smooth, dashed, violet, mark options={scale=0.8, fill=violet},mark=square*] coordinates {
(-1,	0.7544)
(0,	0.5168)
(1,	0.2761)
(2,	0.1015)
(3,	0.0252)
(4,	0.006)
(5,	0.0009)
};
\addlegendentry{No CSI, BIPCM, 16QAM,, nRx=4, N=4}


%%%%%%%
        \end{semilogyaxis}
    \end{tikzpicture}


==> figures/plot/plot/polarfull.tex <==
% % Preamble:
%  \pgfplotsset{width=7cm,compat=newest} \pgfplotsset{every axis/.append style={
%     font=\footnotesize,
%     thin,
%     tick style={ultra thin}}}
% \begin{tikzpicture}[scale=0.8]
%     \begin{loglogaxis}[
%         xlabel=\textsc{Dof},
%         ylabel=$L_2$ Error
%     ]
%     %  see above for this macro:
%     \plotcoords
%     \legend{$d=2$,$d=3$,$d=4$,$d=5$,$d=6$}
%     \end{loglogaxis}
% \end{tikzpicture}

% \begin{tikzpicture}
%         \begin{semilogyaxis}[xlabel=SNR (dB),
%       ,ylabel=BLER, xmin=0,xmax=6, ymin=1e-5,ymax=1]
% \pgfplotsset{
%     tick label style={font=\footnotesize},
%     label style={font=\footnotesize},
%   %  legend columns=2,
%     legend style={font=\tiny, legend cell align=left},
%     every axis/.append style={line width=0.5pt}
% }
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.9, transform shape}, font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}

%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER,
            %legend pos=south west,
            legend columns=2,
            legend style={at={(0.5,1.02)},anchor=south},
            grid=both, ymin=0.001,xmin=-10,xmax=8]
%ymin=0.0005
\addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=asterisk] coordinates {
(-2,	0.7963)
(-1,	0.5433)
(0,	0.2436)
(1,	0.0547)
(2,	0.0046)
(3,	0.0003)
        };
        \addlegendentry{Perfect CSI, BIPCM, nRx=2}

        \addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=*] coordinates {
                (-5,	0.7988)
                (-4,	0.5263)
                (-3,	0.2318)
                (-2,	0.0504)
                (-1,	0.0043)
                (0,	0.0001)
                };
                \addlegendentry{Perfect CSI, BIPCM, nRx=4}

                \addplot+[smooth,teal, mark options={scale=0.8, fill=teal},mark=square*] coordinates {
                (-8,	0.792)
                (-7,	0.5165)
                (-6,	0.2224)
                (-5,	0.0476)
                (-4,	0.0041)
                (-3,	0.0003)
                        };
                        \addlegendentry{Perfect CSI, BIPCM, nRx=8}
%%%%%%%%%%%%

\addplot+[smooth, black, mark options={ scale=1, fill=black, solid},mark=asterisk, densely dotted] coordinates {

(-1,	0.8074)
(0,	0.5611)
(1,	0.27)
(2,	0.0879)
(3,	0.0203)
(4,	0.0034)
(5,	0.0002)
};
\addlegendentry{No CSI, BIPCM, nRx=2, N=1}


\addplot+[smooth, densely dotted, black, mark options={ scale=1, fill=black},mark=*] coordinates {

(-3,	0.7309)
(-2,	0.4225)
(-1,	0.1569)
(0,	0.0391)
(1,	0.0053)
(2,	0.0007)
(3,	0)
(4,	0)
(5,	0)
};
\addlegendentry{No CSI, BIPCM, nRx=4, N=1}

\addplot+[smooth, densely dotted, black, mark options={ scale=0.8, fill=black, solid},mark=square*] coordinates {
(-6,	0.887)
(-5,	0.673)
(-4,	0.3459)
(-3,	0.105)
(-2,	0.0154)
(-1,	0.0013)
};
\addlegendentry{No CSI, BIPCM, nRx=8, N=1}






%%%%%%%%%%%
\addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=asterisk] coordinates {
(-2,	0.864)
(-1,	0.6464)
(0,	0.3386)
(1,	0.0949)
(2,	0.0127)
(3,	0.0007)
};
\addlegendentry{No CSI, BIPCM, nRx=2, N=4}

\addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=*] coordinates {
(-4,	0.7122)
(-3,	0.403)
(-2,	0.1213)
(-1,	0.0161)
(0,	0.0008)
(1,	0)
(2,	0)
(3,	0)
(4,	0)
(5,	0)
};
\addlegendentry{No CSI, BIPCM, nRx=4, N=4}

\addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=square*] coordinates {
(-7,	0.8268)
(-6,	0.5197)
(-5,	0.1944)
(-4,	0.0294)
(-3,	0.002)
};
\addlegendentry{No CSI, BIPCM, nRx=8, N=4}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot+[smooth,green, mark options={scale=1, fill=green},mark=] coordinates {
(-5,	0.8168)
(-4,	0.5538)
(-3,	0.2535)
(-2,	0.0585)
(-1,	0.0052)
(0,	0.0001)
        };
        \addlegendentry{ Perfect CSI, BIPCM, approx, nRx=2}

(\addplot+[smooth, dotted, lightgray,mark options={ scale=1, fill=lightgray},mark=] coordinates {

(-1,	0.8118)
(0,	0.5692)
(1,	0.276)
(2,	0.0893)
(3,	0.0209)
(4,	0.0034)
(5,	0.0002)
};
\addlegendentry{No CSI, BIPCM, approx, nRx=2, N=1}

\addplot+[smooth, dashed, pink, mark options={scale=0.8, fill=pink},mark=] coordinates {
(-2,	0.8728)
(-1,	0.6643)
(0,	0.352)
(1,	0.1007)
(2,	0.0143)
(3,	0.0008)
};
\addlegendentry{No CSI, BIPCM, approx, nRx=2, N=4}

%%%%%%%%%%%%%
\addplot+[smooth,lime, mark options={scale=1, fill=lime},mark=] coordinates {
(-5,	0.8168)
(-4,	0.5538)
(-3,	0.2535)
(-2,	0.0585)
(-1,	0.0052)
(0,	0.0001)
        };
        \addlegendentry{ Perfect CSI, BIPCM, approx, nRx=4}

(\addplot+[smooth, densely dotted, gray,mark options={ scale=1, fill=gray},mark=] coordinates {

(-3,	0.7389)
(-2,	0.4328)
(-1,	0.1635)
(0,	0.0393)
(1,	0.0053)
(2,	0.0007)
};
\addlegendentry{No CSI, BIPCM, approx, nRx=4, N=1}

\addplot+[smooth, dashed, violet, mark options={scale=0.8, fill=violet},mark=] coordinates {
(-4,	0.7318)
(-3,	0.4218)
(-2,	0.1327)
(-1,	0.0182)
(0,	0.0007)
};
\addlegendentry{No CSI, BIPCM, approx, nRx=4, N=4}


%%%%%%%
        \end{semilogyaxis}
    \end{tikzpicture}


==> figures/plot/polar.tex <==
% % Preamble:
%  \pgfplotsset{width=7cm,compat=newest} \pgfplotsset{every axis/.append style={
%     font=\footnotesize,
%     thin,
%     tick style={ultra thin}}}
% \begin{tikzpicture}[scale=0.5]
%     \begin{loglogaxis}[
%         xlabel=\textsc{Dof},
%         ylabel=$L_2$ Error
%     ]
%     %  see above for this macro:
%     \plotcoords
%     \legend{$d=2$,$d=3$,$d=4$,$d=5$,$d=6$}
%     \end{loglogaxis}
% \end{tikzpicture}

% \begin{tikzpicture}
%         \begin{semilogyaxis}[xlabel=SNR (dB),
%       ,ylabel=BLER, xmin=0,xmax=6, ymin=1e-5,ymax=1]
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}


%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER, legend pos=south west,grid=both, ymin=0.0005,xmin=-7,xmax=3]

\addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=*] coordinates {
        (-5,	0.7988)
        (-4,	0.5263)
        (-3,	0.2318)
        (-2,	0.0504)
        (-1,	0.0043)
        (0,	0.0001)
        (1,	0)
        (2,	0)
        (3,	0)
        (4,	0)
        };
        \addlegendentry{Perfect CSI, BIPCM, nRx=4}

\addplot+[smooth, densely dotted, black,mark options={ scale=1, fill=black},mark=*] coordinates {

(-3,	0.7309)
(-2,	0.4225)
(-1,	0.1569)
(0,	0.0391)
(1,	0.0053)
(2,	0.0007)
(3,	0)
(4,	0)
(5,	0)
};
\addlegendentry{No CSI, BIPCM, nRx=4, N=1}

\addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=*] coordinates {
(-4,	0.7122)
(-3,	0.403)
(-2,	0.1213)
(-1,	0.0161)
(0,	0.0008)
(1,	0)
(2,	0)
(3,	0)
(4,	0)
(5,	0)
};
\addlegendentry{No CSI, BILCM, nRx=4, N=4}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot+[smooth,lime, mark options={scale=1, fill=lime},mark=] coordinates {
(-5,	0.8168)
(-4,	0.5538)
(-3,	0.2535)
(-2,	0.0585)
(-1,	0.0052)
(0,	0.0001)
        };
        \addlegendentry{ Perfect CSI, BIPCM, approx, nRx=4}

(\addplot+[smooth, densely dotted, gray,mark options={ scale=1, fill=gray},mark=] coordinates {

(-3,	0.7389)
(-2,	0.4328)
(-1,	0.1635)
(0,	0.0393)
(1,	0.0053)
(2,	0.0007)
};
\addlegendentry{No CSI, BIPCM, approx, nRx=4, N=1}

\addplot+[smooth, dashed, violet, mark options={scale=0.8, fill=violet},mark=] coordinates {
(-4,	0.7318)
(-3,	0.4218)
(-2,	0.1327)
(-1,	0.0182)
(0,	0.0007)
};
\addlegendentry{No CSI, BIPCM, approx, nRx=4, N=4}


%%%%%%%
        \end{semilogyaxis}
    \end{tikzpicture}


==> figures/plot/polar_ray.tex <==
% % Preamble:
%  \pgfplotsset{width=7cm,compat=newest} \pgfplotsset{every axis/.append style={
%     font=\footnotesize,
%     thin,
%     tick style={ultra thin}}}
% \begin{tikzpicture}[scale=0.5]
%     \begin{loglogaxis}[
%         xlabel=\textsc{Dof},
%         ylabel=$L_2$ Error
%     ]
%     %  see above for this macro:
%     \plotcoords
%     \legend{$d=2$,$d=3$,$d=4$,$d=5$,$d=6$}
%     \end{loglogaxis}
% \end{tikzpicture}

% \begin{tikzpicture}
%         \begin{semilogyaxis}[xlabel=SNR (dB),
%       ,ylabel=BLER, xmin=0,xmax=6, ymin=1e-5,ymax=1]
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.8, transform shape}, font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}

%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER, legend pos=north east,grid=both, ymax=0.5, ymin=0.0005,xmin=-4,xmax=8]

\addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=*] coordinates {
% (-5,	0.4559)
% (-4,	0.3136)
% (-3,	0.205)
(-2,	0.1216)
%(-1,	0.0676)
%(0,	0.0359)
(1,	0.0199)
%(2,	0.0077)
(3,	0.0046)
%(4,	0.0019)
(5,	0.0008)
%(6,	0.0003)
% (7,	0.0002)
};
        \addlegendentry{Perfect CSI, BIPCM, $(1\times4)$}

\addplot+[smooth, densely dotted, black,mark options={ scale=1, fill=black},mark=*] coordinates {
% (-5,	0.7063)
% (-4,	0.5657)
% (-3,	0.4243)
% (-2,	0.2914)
% (-1,	0.1836)
(0,	0.1094)
%(1,	0.0587)
(2,	0.0292)
%(3,	0.0161)
(4,	0.0076)
%(5,	0.0045)
(6,	0.0013)

%(8,	0.0003)
};
\addlegendentry{No CSI, BIPCM, $(1\times4)$, N=1}

\addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=*] coordinates {
% (-5,	0.5435)
% (-4,	0.3983)
% (-3,	0.2686)
% (-2,	0.1669)
(-1,	0.0912)
%(0,	0.0537)
(1,	0.0275)
%(2,	0.0121)
(3,	0.0067)
%(4,	0.0031)
%(5,	0.0017)
(5.4,	0.001)
% (6,	0.0004)
% (7,	0.0003)
%(8,	0.0002)
};
\addlegendentry{No CSI, BIPCM, $(1\times4)$, N=4}

% %%%%%%%alpha=0.5
%
% \addplot+[smooth,green, densely dotted, mark options={scale=1, fill=green},mark=] coordinates {
% (-5,	0.5661)
% (-4,	0.4027)
% (-3,	0.2655)
% (-2,	0.1563)
% (-1,	0.087)
% (0,	0.0403)
% (1,	0.02)
% (2,	0.0102)
% (3,	0.005)
% (4,	0.0018)
% (5,	0.0012)
% (6,	0.0001)
%         };
%         \addlegendentry{ Perfect CSI, $(1\times4)$, $\alpha=.5$}
%
% (\addplot+[smooth, densely dotted, gray,mark options={ scale=1, fill=gray},mark=] coordinates {
% (-4,	0.6891)
% (-3,	0.5272)
% (-2,	0.3714)
% (-1,	0.2309)
% (0,	0.1369)
% (1,	0.0773)
% (2,	0.0398)
% (3,	0.0196)
% (4,	0.0092)
% (5,	0.0036)
% (6,	0.0017)
% (7,	0.0007)
% (8,	0.0004)
% (9,	0.0001)
% };
% \addlegendentry{No CSI, $(1\times4)$, N=1, $\alpha=.5$}
%
% \addplot+[smooth, densely dotted, violet, mark options={scale=0.8, fill=violet},mark=] coordinates {
% (-5,	0.6626)
% (-4,	0.5069)
% (-3,	0.3445)
% (-2,	0.2187)
% (-1,	0.1218)
% (0,	0.0648)
% (1,	0.034)
% (2,	0.0154)
% (3,	0.0072)
% (4,	0.0037)
% (5,	0.0013)
% (6,	0.0007)
% };
% \addlegendentry{No CSI, $(1\times4)$, N=4, $\alpha=.5$}
%
% %%%%%0.75
%
% %%%%%%%alpha=0.5
%
% \addplot+[smooth,cyan, mark options={scale=1, fill=cyan},mark=asterisk] coordinates {
% (-5,	0.6393)
% (-4,	0.4579)
% (-3,	0.2759)
% (-2, 0.1491)
% (-1,	0.0729)
% (0,	0.0302)
% (1,	0.013)
% (2,	0.0048)
% (3,	0.0015)
% (4,	0.0008)
% (5,	0.0001)
%         };
%         \addlegendentry{ Perfect CSI, $(1\times4)$, $\alpha=.75$}
%
% (\addplot+[smooth, dashed, olive,mark options={ scale=1, fill=olive},mark=asterisk] coordinates {
% (-4,	0.7716)
% (-3,	0.5851)
% (-2,	0.4069)
% (-1,	0.2366)
% (0,	0.1248)
% (1,	0.0625)
% (2,	0.0275)
% (3,	0.0099)
% (4,	0.0043)
% (5,	0.0013)
% (6,	0.0005)
% (7,	0.0001)
% };
% \addlegendentry{No CSI, $(1\times4)$, N=1, $\alpha=.75$}
%
% \addplot+[smooth, dashed, orange, mark options={scale=0.8, fill=orange},mark=asterisk] coordinates {
% (-5,	0.7492)
% (-4,	0.572)
% (-3,	0.3736)
% (-2,	0.2182)
% (-1,	0.1091)
% (0,	0.0487)
% (1,	0.0217)
% (2,	0.008)
% (3,	0.0025)
% (4,	0.0011)
% };
% \addlegendentry{No CSI, $(1\times4)$, N=4, $\alpha=.75$}
        \end{semilogyaxis}
    \end{tikzpicture}


==> figures/plot/polar_ray_2rx.tex <==

\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=1, transform shape}, font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}


%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
        \begin{semilogyaxis}[xlabel=SNR (dB),
      ,ylabel=BLER,
      legend columns=2,
      legend style={at={(0.5,1.02)},anchor=south},
      %legend pos=south west,
            grid=both,ymax=0.15, ymin=0.001,xmin=-2,xmax=16] %
            %%%%%%%%%%%%%
            \addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=*] coordinates {
            %(-2,	0.7963)
          %  (-1,	0.5433)
            (0,	0.2436)
            (1,	0.0547)
            (2,	0.0046)
            (3,	0.0003)
            };
            %shorten <=1cm,shorten >=1cm
                    \addlegendentry{Perfect CSI, nRx=4, $\alpha=1$}

            \addplot+[smooth, densely dotted, black,mark options={ scale=1, fill=black},mark=*] coordinates {
            %(0,	0.5611)
            (1,	0.27)
            (2,	0.0879)
            (3,	0.0203)
            (4,	0.0034)
            (5,	0.0002)
            %(8,	0.0003)
            };
            \addlegendentry{No CSI, nRx=4, N=1, $\alpha=1$}

            \addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=*] coordinates {
            %(-1,	0.6464)
            %(0,	0.3386)
            (0.5,	0.2086)
            (1,	0.0949)
            (2,	0.0127)
            (3,	0.0007)
            %(8,	0.0002)
            };
            \addlegendentry{No CSI, nRx=4, N=4, $\alpha=1$}


            %%%%%%%%%%%
\addplot+[smooth,teal, mark options={scale=.7, fill=teal},mark=square*] coordinates {

% (-3,	0.6265)
% (-2,	0.5228)
% (-1,	0.4057)
%(0,	0.3131)
%(1,	0.2349)
(2,	0.1727)
(3,	0.1163)
(4,	0.0866)
(5,	0.0585)
(6,	0.0388)
(7,	0.0248)
(8,	0.017)
(9,	0.01)
(10,	0.007)
%(11,	0.003)
(12,	0.0027)
(13,	0.0016)
(14,	0.0008)
(15,	0.0006)
(16,	0.0005)
(17,	0.0003)
(18,	0.0004)
(19,	0.0002)
};
        \addlegendentry{Perfect CSI, nRx=4, $\alpha=0$}

\addplot+[smooth, densely dotted, black,mark options={ scale=.7, fill=black},mark=square*] coordinates {
% (-2,	0.6454)
% (-1,	0.5273)
% (0,	0.423)
%(1,	0.3348)
%(2,	0.2511)
(3,	0.1766)
(4,	0.131)
(5,	0.0872)
(6,	0.0611)
(7,	0.04)
(8,	0.0278)
(9,	0.0178)
(10, 0.0126)
%(11,	0.0061)
(12,	0.0043)
(13,	0.0025)
(14,	0.0019)
(15,	0.0009)
(16,	0.0008)
(17,	0.0004)
(18, 0.0005)
(19,	0.0001)
};
\addlegendentry{No CSI, nRx=4, N=1, $\alpha=0$}

\addplot+[smooth, dashed, magenta, mark options={scale=0.7, fill=magenta},mark=square*] coordinates {
% (-3,	0.6677)
% (-2,	0.5577)
% (-1,	0.4405)
%(0,	0.3451)
%(1,	0.2606)
(2,	0.1956)
(3,	0.1305)
(4,	0.0977)
(5,	0.0647)
(6,	0.0444)
(7,	0.0294)
(8,	0.0196)
(9,	0.0117)
(10,	0.0091)
%(11, 0.0039)
(12,	0.0031)
(13,	0.0017)
(14,	0.0011)
(15,	0.0006)
(16,	0.0005)
(17,	0.0003)
(18,	0.0004)
(19,	0.0002)
};
\addlegendentry{No CSI, nRx=4, N=4, $\alpha=0$}

%%%%%%%alpha=0.5

\addplot+[smooth,teal, densely dotted, mark options={scale=1, fill=teal},mark=] coordinates {
% -2,	0.5951)
% -1,	0.4687)
% (0,	0.3585)
%(1,	0.2587)
(2,	0.1828)
(3,	0.1298)
(4,	0.0827)
(5,	0.0541)
(6,	0.0361)
(7,	0.0245)
(8,	0.0165)
(9,	0.0102)
(10,	0.0065)
%(11,	0.0045)
(12,	0.0027)
(13,	0.0016)
(14,	0.0012)
(15,	0.0003)
(16,	0.0002)
        };
        \addlegendentry{ Perfect CSI, nRx=4, $\alpha=.5$}

(\addplot+[smooth, densely dotted, black,mark options={ scale=1, fill=black},mark=] coordinates {
% (-1,	0.6013)
% (0,	0.4866)
% (1,	0.3774)
%(2,	0.2803)
(3,	0.1913)
(4,	0.1412)
(5,	0.0922)
(6,	0.0668)
(7,	0.039)
(8,	0.0291)
(9,	0.0161)
(10,	0.0126)
(11,	0.0073)
(12,	0.0049)
(13,	0.0028)
(14,	0.0016)
%(15,	0.0016)
(16,	0.0004)
};
\addlegendentry{No CSI, nRx=4, N=1, $\alpha=.5$}

\addplot+[smooth, densely dotted, violet, mark options={scale=0.8, fill=violet},mark=] coordinates {
% (-2,	0.6387)
% (-1,	0.5073)
% (0,	0.3918)
%(1,	0.298)
(2,	0.2119)
(3,	0.1405)
(4,	0.0986)
(5,	0.0638)
(6,	0.0479)
(7,	0.0276)
(8,	0.0197)
(9,	0.0105)
(10,	0.0083)
(11,	0.0045)
(12,	0.0034)
(13,	0.0021)
(14,	0.0012)
(15,	0.001)
};
\addlegendentry{No CSI, nRx=4, N=4, $\alpha=.5$}

%%%%%0.75

%%%%%%%alpha=0.5

\addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=] coordinates {
% (-2,	0.6482)
% (-1,	0.4833)
% (0,	0.3451)
%(1,	0.2395)
(2,	0.1532)
(3,	0.0909)
(4,	0.0585)
(5,	0.0338)
(6,	0.0202)
(7,	0.0106)
(8,	0.0069)
%(9,	0.0025)
%(10,	0.0032)
(11, 0.0015)
(12,	0.0005)
(13,	0.0003)
%(14,	0.0004)
(15,	0.0001)
        };
        \addlegendentry{ Perfect CSI, nRx=4, $\alpha=.75$}



\addplot+[smooth, dashed, black, mark options={scale=0.8, fill=black},mark=] coordinates {
% (-1,	0.6521)
% (0,	0.5106)
% (1,	0.38)
%(2,	0.257)
(3,	0.1611)
(4,	0.1035)
(5,	0.0639)
(6,	0.0385)
(7,	0.0196)
(8,	0.0125)
%(9,	0.0068)
(10,	0.0053)
(11,	0.0031)
%(12,	0.0008)
%(13,	0.0004)
%(14,	0.0011)
(15,	0.0002)
};
\addlegendentry{No CSI, nRx=4, N=1, $\alpha=.75$}

\addplot+[smooth, dashed, violet,mark options={ scale=1, fill=violet},mark=] coordinates {
% (-2,	0.6989)
% (-1,	0.5425)
% (0,	0.3933)
%(1,	0.2769)
(2,	0.1782)
(3,	0.1096)
(4,	0.0678)
(5,	0.0409)
(6,	0.0247)
(7,	0.013)
%(8,	0.008)
%(9,	0.0031)
%(10,	0.0034)
(11,	0.0019)
%(12,	0.0005)
(13,	0.0003)
%(14,	0.0005)
(15,	0.0001)
};
\addlegendentry{No CSI, nRx=4, N=4, $\alpha=.75$}
        \end{semilogyaxis}
    %     \path[-,black,line width=0.5pt,draw] (5.3,2.4) -- (5,1.80);
    %   \draw (5.3,2.5) node[above, scale=0.9] {\tiny{$\alpha=0 \rightarrow \bm h\sim \mathbb{C}$ Rayleigh Channel}};
    %   \draw[black,line width=0.5pt,rotate=60] (3.75,-3.45) circle (0.3 and .1);
    %
    %   \path[-,blue,line width=0.5pt,draw] (5.3,2.4) -- (5,1.80);
    % \draw (5.3,2.5) node[above, scale=0.9] {\tiny{$\alpha=0 \rightarrow \bm h\sim \mathbb{C}$ Rayleigh Channel}};
    % \draw[blue,line width=0.5pt,rotate=26] (2.75, 2.4) circle (0.3 and .1);
    \end{tikzpicture}


==> figures/plot/polar_tdl_qam.tex <==

% \pgfplotsset{
%     tick label style={font=\footnotesize},
%     label style={font=\footnotesize},
%     legend style={nodes={scale=0.9, transform shape}, font=\tiny, legend cell align=left},
%     every axis/.append style={line width=0.5pt}
% }
%
%
% %legend pos=outer north east
% %legend pos=north west
% %legend pos=north east
%
%       \begin{tikzpicture}
%               \begin{semilogyaxis}[xlabel=SNR (dB),
%             ,ylabel=BLER,
%             legend columns=2,
%             legend style={at={(0.5,1.02)},anchor=south},
%             %legend pos=south west,
%             grid=both, ymin=0.001, xmin=-5, xmax=9]
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.7, transform shape}, font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}


%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER,
            %legend columns=2,
            %legend style={at={(0.5,1.02)},anchor=south},
            legend pos=south west,
            grid=both, ymin=0.001, xmin=-9, xmax=8]
\addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=*] coordinates {
(-4,	0.6606)
(-3,	0.3682)
(-2,	0.122)
(-1,	0.0206)
(0,	0.0013)
(1,	0.0001)
        };
        \addlegendentry{Perfect CSI, BIPCM, QPSK, nRx=4}

\addplot+[smooth, densely dotted, black,mark options={ scale=1, fill=black},mark=*] coordinates {

(-2,	0.5909)
(-1,	0.3183)
(0,	0.119)
(1,	0.0347)
(2,	0.012)
(3,	0.0022)
(4,	0.0002)
};
\addlegendentry{No CSI, BIPCM, QPSK, nRx=4, N=1}

\addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=*] coordinates {
(-3,	0.5471)
(-2,	0.2337)
(-1,	0.0547)
(0,	0.0053)
(1,	0.0002)
};
\addlegendentry{No CSI, BIPCM, QPSK, nRx=4, N=4}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot+[smooth,green, mark options={scale=1, fill=green},mark=square*] coordinates {
(-2,	0.8627)
(-1, 0.6804)
(0,	0.4344)
(1,	0.2139)
(2,	0.0748)
(3,	0.0175)
(4,	0.0027)
(5,	0.0006)
        };
        \addlegendentry{ Perfect CSI, BIPCM, 16QAM, nRx=4}

(\addplot+[smooth, densely dotted, gray,mark options={ scale=1, fill=gray},mark=square*] coordinates {
(0,	0.7548)
(1,	0.5406)
(2,	0.3135)
(3,	0.1416)
(4,	0.0523)
(5,	0.0141)
(6,	0.0062)
(7,	0.0009)
(8,	0.0004)
(9,	0.0001)
};
\addlegendentry{No CSI, BIPCM, 16QAM,, nRx=4, N=1}

\addplot+[smooth, dashed, violet, mark options={scale=0.8, fill=violet},mark=square*] coordinates {
(-1,	0.7544)
(0,	0.5168)
(1,	0.2761)
(2,	0.1015)
(3,	0.0252)
(4,	0.006)
(5,	0.0009)
};
\addlegendentry{No CSI, BIPCM, 16QAM,, nRx=4, N=4}


%%%%%%%
        \end{semilogyaxis}
    \end{tikzpicture}


==> figures/plot/polarfull.tex <==
% % Preamble:
%  \pgfplotsset{width=7cm,compat=newest} \pgfplotsset{every axis/.append style={
%     font=\footnotesize,
%     thin,
%     tick style={ultra thin}}}
% \begin{tikzpicture}[scale=0.8]
%     \begin{loglogaxis}[
%         xlabel=\textsc{Dof},
%         ylabel=$L_2$ Error
%     ]
%     %  see above for this macro:
%     \plotcoords
%     \legend{$d=2$,$d=3$,$d=4$,$d=5$,$d=6$}
%     \end{loglogaxis}
% \end{tikzpicture}

% \begin{tikzpicture}
%         \begin{semilogyaxis}[xlabel=SNR (dB),
%       ,ylabel=BLER, xmin=0,xmax=6, ymin=1e-5,ymax=1]
% \pgfplotsset{
%     tick label style={font=\footnotesize},
%     label style={font=\footnotesize},
%   %  legend columns=2,
%     legend style={font=\tiny, legend cell align=left},
%     every axis/.append style={line width=0.5pt}
% }
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\tiny},
    legend style={nodes={scale=0.7, transform shape}, font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}

%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER,
            legend pos=south west,
          %  legend columns=2,
            %legend %style={at={(0.5,1.02)},anchor=south},
            grid=both, ymin=0.01, ymin=0.0005,xmin=-12,xmax=6]
%ymin=0.0005
\addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=asterisk] coordinates {
% (-2,	0.7963)
% (-1,	0.5433)
(0,	0.2436)
(1,	0.0547)
(2,	0.0046)
(2.6,	0.0009)
%(3,	0.0003)
        };
        \addlegendentry{Perfect CSI, BIPCM, $(1\times2)$}



                \addplot+[smooth,teal, mark options={scale=1, fill=teal},mark=*] coordinates {
                        %(-5,	0.7988)
                        %(-4,	0.5263)
                        (-3,	0.2318)
                        (-2,	0.0504)
                        (-1,	0.0043)
                        (-0.6,	0.001)
                      %  (0,	0.0001)
                        };
                        \addlegendentry{Perfect CSI, BIPCM, $(1\times4)$}


                \addplot+[smooth,teal, mark options={scale=0.8, fill=teal},mark=square*] coordinates {
                %(-8,	0.792)
                %(-7,	0.5165)
                (-6,	0.2224)
                (-5,	0.0476)
                (-4,	0.0041)
                (-3.45,	0.001)
              %  (-3,	0.0003)
                        };
                        \addlegendentry{Perfect CSI, BIPCM, $(1\times8)$}
%%%%%%%%%%%%

\addplot+[smooth, black, mark options={ scale=1, fill=black, solid},mark=asterisk, densely dotted] coordinates {

% (-1,	0.8074)
% (0,	0.5611)
% (1,	0.27)
(2,	0.0879)
(3,	0.0203)
(4,	0.0034)
(4.45,	0.0008)
%(5,	0.0002)
};
\addlegendentry{No CSI, BIPCM, $(1\times2)$, N=1}


\addplot+[smooth, densely dotted, black, mark options={ scale=1, fill=black},mark=*] coordinates {

% (-3,	0.7309)
% (-2,	0.4225)
(-1,	0.1569)
(0,	0.0391)
(1,	0.0053)
(1.8,	0.001)
};
\addlegendentry{No CSI, BIPCM, $(1\times4)$, N=1}

\addplot+[smooth, densely dotted, black, mark options={ scale=0.8, fill=black, solid},mark=square*] coordinates {
% (-6,	0.887)
% (-5,	0.673)
% (-4,	0.3459)
(-3,	0.105)
(-2,	0.0154)
(-1,	0.0013)
};
\addlegendentry{No CSI, BIPCM, $(1\times8)$, N=1}






%%%%%%%%%%%
\addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=asterisk] coordinates {
% (-2,	0.864)
% (-1,	0.6464)
% (0,	0.3386)
(1,	0.0949)
(2,	0.0127)
(2.9,	0.0009)
%(3,	0.0007)
};
\addlegendentry{No CSI, BIPCM, $(1\times2)$, N=4}


\addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=*] coordinates {
% (-4,	0.7122)
% (-3,	0.403)
(-2,	0.1213)
(-1,	0.0161)
(0,	0.0008)

};
\addlegendentry{No CSI, BIPCM, $(1\times4)$, N=4}


\addplot+[smooth, dashed, magenta, mark options={scale=0.8, fill=magenta},mark=square*] coordinates {
% (-7,	0.8268)
% (-6,	0.5197)
(-5,	0.1944)
(-4,	0.0294)
%(-3,	0.002)
(-2.75,	0.001)
};
\addlegendentry{No CSI, BIPCM, $(1\times8)$, N=4}




%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot+[smooth,green, mark options={scale=1, fill=green},mark=] coordinates {
% (-5,	0.8168)
% (-4,	0.5538)
% (-3,	0.2535)
% (-2,	0.0585)
% (-1,	0.0052)
% (0,	0.0001)
%         };
%         \addlegendentry{ Perfect CSI, BIPCM, approx, $(1\times2)$}
%
% (\addplot+[smooth, dotted, lightgray,mark options={ scale=1, fill=lightgray},mark=] coordinates {
%
% (-1,	0.8118)
% (0,	0.5692)
% (1,	0.276)
% (2,	0.0893)
% (3,	0.0209)
% (4,	0.0034)
% (5,	0.0002)
% };
% \addlegendentry{No CSI, BIPCM, approx, $(1\times2)$, N=1}
%
% \addplot+[smooth, dashed, pink, mark options={scale=0.8, fill=pink},mark=] coordinates {
% (-2,	0.8728)
% (-1,	0.6643)
% (0,	0.352)
% (1,	0.1007)
% (2,	0.0143)
% (3,	0.0008)
% };
% \addlegendentry{No CSI, BIPCM, approx, $(1\times2)$, N=4}
%
% %%%%%%%%%%%%%
% \addplot+[smooth,lime, mark options={scale=1, fill=lime},mark=] coordinates {
% (-5,	0.8168)
% (-4,	0.5538)
% (-3,	0.2535)
% (-2,	0.0585)
% (-1,	0.0052)
% (0,	0.0001)
%         };
%         \addlegendentry{ Perfect CSI, BIPCM, approx, $(1\times4)$}
%
% (\addplot+[smooth, densely dotted, gray,mark options={ scale=1, fill=gray},mark=] coordinates {
%
% (-3,	0.7389)
% (-2,	0.4328)
% (-1,	0.1635)
% (0,	0.0393)
% (1,	0.0053)
% (2,	0.0007)
% };
% \addlegendentry{No CSI, BIPCM, approx, $(1\times4)$, N=1}
%
% \addplot+[smooth, dashed, violet, mark options={scale=0.8, fill=violet},mark=] coordinates {
% (-4,	0.7318)
% (-3,	0.4218)
% (-2,	0.1327)
% (-1,	0.0182)
% (0,	0.0007)
% };
\addlegendentry{No CSI, BIPCM, approx, $(1\times4)$, N=4}


%%%%%%%
        \end{semilogyaxis}
    \end{tikzpicture}


==> figures/sdt/dmrs_density/tikz/2dmrs.tex <==


% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_pyk033mkn}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_pyk033mkn}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_sxoj0vt5s}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_sxoj0vt5s}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,526); %set diagram left start at 0, and has height of 526

%Shape: Rectangle [id:dp7445930715741869]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,52) -- (139.88,52) -- (139.88,61.7) -- (130,61.7) -- cycle ;
%Shape: Rectangle [id:dp6616587378791561]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.88,52) -- (149.75,52) -- (149.75,61.7) -- (139.88,61.7) -- cycle ;
%Shape: Rectangle [id:dp9605669518411356]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.89,52) -- (228.77,52) -- (228.77,61.7) -- (218.89,61.7) -- cycle ;
%Shape: Rectangle [id:dp08165769203809814]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.01,52) -- (218.89,52) -- (218.89,61.7) -- (209.01,61.7) -- cycle ;
%Shape: Rectangle [id:dp7403635618192577]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.14,52) -- (209.01,52) -- (209.01,61.7) -- (199.14,61.7) -- cycle ;
%Shape: Rectangle [id:dp042754851562923024]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.26,52) -- (199.14,52) -- (199.14,61.7) -- (189.26,61.7) -- cycle ;
%Shape: Rectangle [id:dp656502660952481]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.38,52) -- (189.26,52) -- (189.26,61.7) -- (179.38,61.7) -- cycle ;
%Shape: Rectangle [id:dp435608907949653]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.51,52) -- (179.38,52) -- (179.38,61.7) -- (169.51,61.7) -- cycle ;
%Shape: Rectangle [id:dp31982376653893974]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.63,52) -- (169.51,52) -- (169.51,61.7) -- (159.63,61.7) -- cycle ;
%Shape: Rectangle [id:dp9902706419112168]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.75,52) -- (159.63,52) -- (159.63,61.7) -- (149.75,61.7) -- cycle ;
%Shape: Rectangle [id:dp5354562051818346]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (258.39,52) -- (268.27,52) -- (268.27,61.7) -- (258.39,61.7) -- cycle ;
%Shape: Rectangle [id:dp32149012168796054]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.52,52) -- (258.39,52) -- (258.39,61.7) -- (248.52,61.7) -- cycle ;
%Shape: Rectangle [id:dp9672703232884925]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.64,52) -- (248.52,52) -- (248.52,61.7) -- (238.64,61.7) -- cycle ;
%Shape: Rectangle [id:dp12117438111932732]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.77,52) -- (238.64,52) -- (238.64,61.7) -- (228.77,61.7) -- cycle ;
%Shape: Rectangle [id:dp2855250826503577]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,61.77) -- (139.88,61.77) -- (139.88,71.47) -- (130,71.47) -- cycle ;
%Shape: Rectangle [id:dp6821614497073925]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.88,61.77) -- (149.75,61.77) -- (149.75,71.47) -- (139.88,71.47) -- cycle ;
%Shape: Rectangle [id:dp44424066634964376]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.89,61.77) -- (228.77,61.77) -- (228.77,71.47) -- (218.89,71.47) -- cycle ;
%Shape: Rectangle [id:dp7594921161609787]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.01,61.77) -- (218.89,61.77) -- (218.89,71.47) -- (209.01,71.47) -- cycle ;
%Shape: Rectangle [id:dp280332934692898]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.14,61.77) -- (209.01,61.77) -- (209.01,71.47) -- (199.14,71.47) -- cycle ;
%Shape: Rectangle [id:dp3712314468123129]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.26,61.77) -- (199.14,61.77) -- (199.14,71.47) -- (189.26,71.47) -- cycle ;
%Shape: Rectangle [id:dp46893418685057053]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.38,61.77) -- (189.26,61.77) -- (189.26,71.47) -- (179.38,71.47) -- cycle ;
%Shape: Rectangle [id:dp9963144008174617]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.51,61.77) -- (179.38,61.77) -- (179.38,71.47) -- (169.51,71.47) -- cycle ;
%Shape: Rectangle [id:dp9169212712958743]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.63,61.77) -- (169.51,61.77) -- (169.51,71.47) -- (159.63,71.47) -- cycle ;
%Shape: Rectangle [id:dp18853172436834087]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.75,61.77) -- (159.63,61.77) -- (159.63,71.47) -- (149.75,71.47) -- cycle ;
%Shape: Rectangle [id:dp3015788194692016]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.52,61.77) -- (258.39,61.77) -- (258.39,71.47) -- (248.52,71.47) -- cycle ;
%Shape: Rectangle [id:dp22072421038865475]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.64,61.77) -- (248.52,61.77) -- (248.52,71.47) -- (238.64,71.47) -- cycle ;
%Shape: Rectangle [id:dp42480255994813554]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.77,61.77) -- (238.64,61.77) -- (238.64,71.47) -- (228.77,71.47) -- cycle ;
%Shape: Rectangle [id:dp13949390135283268]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,71.54) -- (139.88,71.54) -- (139.88,81.24) -- (130,81.24) -- cycle ;
%Shape: Rectangle [id:dp39209794349583094]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.88,71.54) -- (149.75,71.54) -- (149.75,81.24) -- (139.88,81.24) -- cycle ;
%Shape: Rectangle [id:dp8507805669127031]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.89,71.54) -- (228.77,71.54) -- (228.77,81.24) -- (218.89,81.24) -- cycle ;
%Shape: Rectangle [id:dp5782869955024552]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.01,71.54) -- (218.89,71.54) -- (218.89,81.24) -- (209.01,81.24) -- cycle ;
%Shape: Rectangle [id:dp32842438349888303]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.14,71.54) -- (209.01,71.54) -- (209.01,81.24) -- (199.14,81.24) -- cycle ;
%Shape: Rectangle [id:dp6036106865211546]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.26,71.54) -- (199.14,71.54) -- (199.14,81.24) -- (189.26,81.24) -- cycle ;
%Shape: Rectangle [id:dp8434208850775641]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.38,71.54) -- (189.26,71.54) -- (189.26,81.24) -- (179.38,81.24) -- cycle ;
%Shape: Rectangle [id:dp8052492875002475]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.51,71.54) -- (179.38,71.54) -- (179.38,81.24) -- (169.51,81.24) -- cycle ;
%Shape: Rectangle [id:dp14573986731869581]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.63,71.54) -- (169.51,71.54) -- (169.51,81.24) -- (159.63,81.24) -- cycle ;
%Shape: Rectangle [id:dp6350239246246584]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.75,71.54) -- (159.63,71.54) -- (159.63,81.24) -- (149.75,81.24) -- cycle ;
%Shape: Rectangle [id:dp8183417156271205]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (258.39,61.7) -- (268.27,61.7) -- (268.27,71.39) -- (258.39,71.39) -- cycle ;
%Shape: Rectangle [id:dp19297680470874978]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.52,71.54) -- (258.39,71.54) -- (258.39,81.24) -- (248.52,81.24) -- cycle ;
%Shape: Rectangle [id:dp00200741505475166]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.64,71.54) -- (248.52,71.54) -- (248.52,81.24) -- (238.64,81.24) -- cycle ;
%Shape: Rectangle [id:dp9819501798285682]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.77,71.54) -- (238.64,71.54) -- (238.64,81.24) -- (228.77,81.24) -- cycle ;
%Shape: Rectangle [id:dp7983476561151701]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,81.31) -- (139.88,81.31) -- (139.88,91.01) -- (130,91.01) -- cycle ;
%Shape: Rectangle [id:dp7699637671093075]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.88,81.31) -- (149.75,81.31) -- (149.75,91.01) -- (139.88,91.01) -- cycle ;
%Shape: Rectangle [id:dp44943790066800704]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.89,81.31) -- (228.77,81.31) -- (228.77,91.01) -- (218.89,91.01) -- cycle ;
%Shape: Rectangle [id:dp6095968612525913]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.01,81.31) -- (218.89,81.31) -- (218.89,91.01) -- (209.01,91.01) -- cycle ;
%Shape: Rectangle [id:dp11119684088288939]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.14,81.31) -- (209.01,81.31) -- (209.01,91.01) -- (199.14,91.01) -- cycle ;
%Shape: Rectangle [id:dp24523403322673432]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.26,81.31) -- (199.14,81.31) -- (199.14,91.01) -- (189.26,91.01) -- cycle ;
%Shape: Rectangle [id:dp9423719733897283]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.38,81.31) -- (189.26,81.31) -- (189.26,91.01) -- (179.38,91.01) -- cycle ;
%Shape: Rectangle [id:dp8951082542783183]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.51,81.31) -- (179.38,81.31) -- (179.38,91.01) -- (169.51,91.01) -- cycle ;
%Shape: Rectangle [id:dp6609613320884216]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.63,81.31) -- (169.51,81.31) -- (169.51,91.01) -- (159.63,91.01) -- cycle ;
%Shape: Rectangle [id:dp500754723053587]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.75,81.31) -- (159.63,81.31) -- (159.63,91.01) -- (149.75,91.01) -- cycle ;
%Shape: Rectangle [id:dp3153173704398311]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (258.39,81.31) -- (268.27,81.31) -- (268.27,91.01) -- (258.39,91.01) -- cycle ;
%Shape: Rectangle [id:dp5205415808390751]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.52,81.31) -- (258.39,81.31) -- (258.39,91.01) -- (248.52,91.01) -- cycle ;
%Shape: Rectangle [id:dp24069368469571206]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.64,81.31) -- (248.52,81.31) -- (248.52,91.01) -- (238.64,91.01) -- cycle ;
%Shape: Rectangle [id:dp6440940388391428]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.77,81.31) -- (238.64,81.31) -- (238.64,91.01) -- (228.77,91.01) -- cycle ;
%Shape: Rectangle [id:dp5618435498429943]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,91.08) -- (139.88,91.08) -- (139.88,100.77) -- (130,100.77) -- cycle ;
%Shape: Rectangle [id:dp08019002674437536]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.88,91.08) -- (149.75,91.08) -- (149.75,100.77) -- (139.88,100.77) -- cycle ;
%Shape: Rectangle [id:dp942113973025163]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.89,91.08) -- (228.77,91.08) -- (228.77,100.77) -- (218.89,100.77) -- cycle ;
%Shape: Rectangle [id:dp07098674691733509]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.01,91.08) -- (218.89,91.08) -- (218.89,100.77) -- (209.01,100.77) -- cycle ;
%Shape: Rectangle [id:dp19527647983570517]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.14,91.08) -- (209.01,91.08) -- (209.01,100.77) -- (199.14,100.77) -- cycle ;
%Shape: Rectangle [id:dp3689226192184518]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.26,91.08) -- (199.14,91.08) -- (199.14,100.77) -- (189.26,100.77) -- cycle ;
%Shape: Rectangle [id:dp5275299825128855]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.38,91.08) -- (189.26,91.08) -- (189.26,100.77) -- (179.38,100.77) -- cycle ;
%Shape: Rectangle [id:dp3067923877563803]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.51,91.08) -- (179.38,91.08) -- (179.38,100.77) -- (169.51,100.77) -- cycle ;
%Shape: Rectangle [id:dp06482136708845487]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.63,91.08) -- (169.51,91.08) -- (169.51,100.77) -- (159.63,100.77) -- cycle ;
%Shape: Rectangle [id:dp8069723452890967]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.75,91.08) -- (159.63,91.08) -- (159.63,100.77) -- (149.75,100.77) -- cycle ;
%Shape: Rectangle [id:dp7199924330218601]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.52,91.08) -- (258.39,91.08) -- (258.39,100.77) -- (248.52,100.77) -- cycle ;
%Shape: Rectangle [id:dp3043742103574958]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.64,91.08) -- (248.52,91.08) -- (248.52,100.77) -- (238.64,100.77) -- cycle ;
%Shape: Rectangle [id:dp2616382383083986]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.77,91.08) -- (238.64,91.08) -- (238.64,100.77) -- (228.77,100.77) -- cycle ;
%Shape: Rectangle [id:dp895222415972363]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,100.85) -- (139.88,100.85) -- (139.88,110.54) -- (130,110.54) -- cycle ;
%Shape: Rectangle [id:dp0012651932721285952]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.88,100.85) -- (149.75,100.85) -- (149.75,110.54) -- (139.88,110.54) -- cycle ;
%Shape: Rectangle [id:dp03459392722132537]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.89,100.85) -- (228.77,100.85) -- (228.77,110.54) -- (218.89,110.54) -- cycle ;
%Shape: Rectangle [id:dp598001038753681]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.01,100.85) -- (218.89,100.85) -- (218.89,110.54) -- (209.01,110.54) -- cycle ;
%Shape: Rectangle [id:dp6838700368376153]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.14,100.85) -- (209.01,100.85) -- (209.01,110.54) -- (199.14,110.54) -- cycle ;
%Shape: Rectangle [id:dp011189032789565623]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.26,100.85) -- (199.14,100.85) -- (199.14,110.54) -- (189.26,110.54) -- cycle ;
%Shape: Rectangle [id:dp03321596470092236]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.38,100.85) -- (189.26,100.85) -- (189.26,110.54) -- (179.38,110.54) -- cycle ;
%Shape: Rectangle [id:dp4425684024975529]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.51,100.85) -- (179.38,100.85) -- (179.38,110.54) -- (169.51,110.54) -- cycle ;
%Shape: Rectangle [id:dp5294090373952356]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.63,100.85) -- (169.51,100.85) -- (169.51,110.54) -- (159.63,110.54) -- cycle ;
%Shape: Rectangle [id:dp9318361182760337]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.75,100.85) -- (159.63,100.85) -- (159.63,110.54) -- (149.75,110.54) -- cycle ;
%Shape: Rectangle [id:dp512495201194703]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (258.39,110.54) -- (268.27,110.54) -- (268.27,120.24) -- (258.39,120.24) -- cycle ;
%Shape: Rectangle [id:dp8288117432529563]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.52,100.85) -- (258.39,100.85) -- (258.39,110.54) -- (248.52,110.54) -- cycle ;
%Shape: Rectangle [id:dp7008490902545527]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.64,100.85) -- (248.52,100.85) -- (248.52,110.54) -- (238.64,110.54) -- cycle ;
%Shape: Rectangle [id:dp14780694350737122]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.77,100.85) -- (238.64,100.85) -- (238.64,110.54) -- (228.77,110.54) -- cycle ;
%Shape: Rectangle [id:dp728054957125599]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,110.62) -- (139.88,110.62) -- (139.88,120.31) -- (130,120.31) -- cycle ;
%Shape: Rectangle [id:dp07179380165853388]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.88,110.62) -- (149.75,110.62) -- (149.75,120.31) -- (139.88,120.31) -- cycle ;
%Shape: Rectangle [id:dp47769139162682106]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.89,110.62) -- (228.77,110.62) -- (228.77,120.31) -- (218.89,120.31) -- cycle ;
%Shape: Rectangle [id:dp8354085679641147]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.01,110.62) -- (218.89,110.62) -- (218.89,120.31) -- (209.01,120.31) -- cycle ;
%Shape: Rectangle [id:dp711363218768293]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.14,110.62) -- (209.01,110.62) -- (209.01,120.31) -- (199.14,120.31) -- cycle ;
%Shape: Rectangle [id:dp042545644680364814]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.26,110.62) -- (199.14,110.62) -- (199.14,120.31) -- (189.26,120.31) -- cycle ;
%Shape: Rectangle [id:dp8921946587496197]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.38,110.62) -- (189.26,110.62) -- (189.26,120.31) -- (179.38,120.31) -- cycle ;
%Shape: Rectangle [id:dp6128484713181902]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.51,110.62) -- (179.38,110.62) -- (179.38,120.31) -- (169.51,120.31) -- cycle ;
%Shape: Rectangle [id:dp4710549890266845]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.63,110.62) -- (169.51,110.62) -- (169.51,120.31) -- (159.63,120.31) -- cycle ;
%Shape: Rectangle [id:dp5209939303839761]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.75,110.62) -- (159.63,110.62) -- (159.63,120.31) -- (149.75,120.31) -- cycle ;
%Shape: Rectangle [id:dp7686149529020702]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (258.39,120.31) -- (268.27,120.31) -- (268.27,130.01) -- (258.39,130.01) -- cycle ;
%Shape: Rectangle [id:dp19462682956122446]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.52,110.62) -- (258.39,110.62) -- (258.39,120.31) -- (248.52,120.31) -- cycle ;
%Shape: Rectangle [id:dp0061228248789819695]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.64,110.62) -- (248.52,110.62) -- (248.52,120.31) -- (238.64,120.31) -- cycle ;
%Shape: Rectangle [id:dp6448616143262677]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.77,110.62) -- (238.64,110.62) -- (238.64,120.31) -- (228.77,120.31) -- cycle ;
%Shape: Rectangle [id:dp613464022858421]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,120.39) -- (139.88,120.39) -- (139.88,130.08) -- (130,130.08) -- cycle ;
%Shape: Rectangle [id:dp8896174265672148]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.88,120.39) -- (149.75,120.39) -- (149.75,130.08) -- (139.88,130.08) -- cycle ;
%Shape: Rectangle [id:dp4968215142835236]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.89,120.39) -- (228.77,120.39) -- (228.77,130.08) -- (218.89,130.08) -- cycle ;
%Shape: Rectangle [id:dp7473411642144969]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.01,120.39) -- (218.89,120.39) -- (218.89,130.08) -- (209.01,130.08) -- cycle ;
%Shape: Rectangle [id:dp5660703429938724]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.14,120.39) -- (209.01,120.39) -- (209.01,130.08) -- (199.14,130.08) -- cycle ;
%Shape: Rectangle [id:dp7590155724459015]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.26,120.39) -- (199.14,120.39) -- (199.14,130.08) -- (189.26,130.08) -- cycle ;
%Shape: Rectangle [id:dp3715999495166946]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.38,120.39) -- (189.26,120.39) -- (189.26,130.08) -- (179.38,130.08) -- cycle ;
%Shape: Rectangle [id:dp7125234629346021]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.51,120.39) -- (179.38,120.39) -- (179.38,130.08) -- (169.51,130.08) -- cycle ;
%Shape: Rectangle [id:dp42816995063082863]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.63,120.39) -- (169.51,120.39) -- (169.51,130.08) -- (159.63,130.08) -- cycle ;
%Shape: Rectangle [id:dp7218101894204346]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.75,120.39) -- (159.63,120.39) -- (159.63,130.08) -- (149.75,130.08) -- cycle ;
%Shape: Rectangle [id:dp11709215788370242]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_pyk033mkn,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (258.39,91.15) -- (268.27,91.15) -- (268.27,100.85) -- (258.39,100.85) -- cycle ;
%Shape: Rectangle [id:dp056149549962424494]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.52,120.39) -- (258.39,120.39) -- (258.39,130.08) -- (248.52,130.08) -- cycle ;
%Shape: Rectangle [id:dp8320954966790931]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.64,120.39) -- (248.52,120.39) -- (248.52,130.08) -- (238.64,130.08) -- cycle ;
%Shape: Rectangle [id:dp28691846072724747]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.77,120.39) -- (238.64,120.39) -- (238.64,130.08) -- (228.77,130.08) -- cycle ;
%Shape: Rectangle [id:dp8094232419934401]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,130.16) -- (139.88,130.16) -- (139.88,139.85) -- (130,139.85) -- cycle ;
%Shape: Rectangle [id:dp25604536411534207]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.88,130.16) -- (149.75,130.16) -- (149.75,139.85) -- (139.88,139.85) -- cycle ;
%Shape: Rectangle [id:dp6715995995601353]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.89,130.16) -- (228.77,130.16) -- (228.77,139.85) -- (218.89,139.85) -- cycle ;
%Shape: Rectangle [id:dp6487039589590436]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.01,130.16) -- (218.89,130.16) -- (218.89,139.85) -- (209.01,139.85) -- cycle ;
%Shape: Rectangle [id:dp9153324641275745]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.14,130.16) -- (209.01,130.16) -- (209.01,139.85) -- (199.14,139.85) -- cycle ;
%Shape: Rectangle [id:dp6684068866292]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.26,130.16) -- (199.14,130.16) -- (199.14,139.85) -- (189.26,139.85) -- cycle ;
%Shape: Rectangle [id:dp13626973447250024]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.38,130.16) -- (189.26,130.16) -- (189.26,139.85) -- (179.38,139.85) -- cycle ;
%Shape: Rectangle [id:dp7312822666211447]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.51,130.16) -- (179.38,130.16) -- (179.38,139.85) -- (169.51,139.85) -- cycle ;
%Shape: Rectangle [id:dp9835091907493035]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.63,130.16) -- (169.51,130.16) -- (169.51,139.85) -- (159.63,139.85) -- cycle ;
%Shape: Rectangle [id:dp49684891946973453]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.75,130.16) -- (159.63,130.16) -- (159.63,139.85) -- (149.75,139.85) -- cycle ;
%Shape: Rectangle [id:dp5807730353025928]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (258.39,130.16) -- (268.27,130.16) -- (268.27,139.85) -- (258.39,139.85) -- cycle ;
%Shape: Rectangle [id:dp5181607998332113]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.52,130.16) -- (258.39,130.16) -- (258.39,139.85) -- (248.52,139.85) -- cycle ;
%Shape: Rectangle [id:dp009237384539619864]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.64,130.16) -- (248.52,130.16) -- (248.52,139.85) -- (238.64,139.85) -- cycle ;
%Shape: Rectangle [id:dp31979517830311477]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.77,130.16) -- (238.64,130.16) -- (238.64,139.85) -- (228.77,139.85) -- cycle ;
%Shape: Rectangle [id:dp48340022359193124]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,139.93) -- (139.88,139.93) -- (139.88,149.62) -- (130,149.62) -- cycle ;
%Shape: Rectangle [id:dp5852627534779857]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.88,139.93) -- (149.75,139.93) -- (149.75,149.62) -- (139.88,149.62) -- cycle ;
%Shape: Rectangle [id:dp5149236764267532]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.89,139.93) -- (228.77,139.93) -- (228.77,149.62) -- (218.89,149.62) -- cycle ;
%Shape: Rectangle [id:dp11121457371314647]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.01,139.93) -- (218.89,139.93) -- (218.89,149.62) -- (209.01,149.62) -- cycle ;
%Shape: Rectangle [id:dp3188640895431121]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.14,139.93) -- (209.01,139.93) -- (209.01,149.62) -- (199.14,149.62) -- cycle ;
%Shape: Rectangle [id:dp6851709973320627]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.26,139.93) -- (199.14,139.93) -- (199.14,149.62) -- (189.26,149.62) -- cycle ;
%Shape: Rectangle [id:dp7168748425950329]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.38,139.93) -- (189.26,139.93) -- (189.26,149.62) -- (179.38,149.62) -- cycle ;
%Shape: Rectangle [id:dp003837846860478056]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.51,139.93) -- (179.38,139.93) -- (179.38,149.62) -- (169.51,149.62) -- cycle ;
%Shape: Rectangle [id:dp7969384251810285]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.63,139.93) -- (169.51,139.93) -- (169.51,149.62) -- (159.63,149.62) -- cycle ;
%Shape: Rectangle [id:dp09310508734959722]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.75,139.93) -- (159.63,139.93) -- (159.63,149.62) -- (149.75,149.62) -- cycle ;
%Shape: Rectangle [id:dp5695922521031898]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (258.39,139.93) -- (268.27,139.93) -- (268.27,149.62) -- (258.39,149.62) -- cycle ;
%Shape: Rectangle [id:dp7996552823477684]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.52,139.93) -- (258.39,139.93) -- (258.39,149.62) -- (248.52,149.62) -- cycle ;
%Shape: Rectangle [id:dp04331897392118467]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.64,139.93) -- (248.52,139.93) -- (248.52,149.62) -- (238.64,149.62) -- cycle ;
%Shape: Rectangle [id:dp0463442180321183]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.77,139.93) -- (238.64,139.93) -- (238.64,149.62) -- (228.77,149.62) -- cycle ;
%Shape: Rectangle [id:dp8605554538319026]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,149.7) -- (139.88,149.7) -- (139.88,159.39) -- (130,159.39) -- cycle ;
%Shape: Rectangle [id:dp06261772196947102]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.88,149.7) -- (149.75,149.7) -- (149.75,159.39) -- (139.88,159.39) -- cycle ;
%Shape: Rectangle [id:dp9738436366290382]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.89,149.7) -- (228.77,149.7) -- (228.77,159.39) -- (218.89,159.39) -- cycle ;
%Shape: Rectangle [id:dp49687845584860824]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.01,149.7) -- (218.89,149.7) -- (218.89,159.39) -- (209.01,159.39) -- cycle ;
%Shape: Rectangle [id:dp5652575425176714]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.14,149.7) -- (209.01,149.7) -- (209.01,159.39) -- (199.14,159.39) -- cycle ;
%Shape: Rectangle [id:dp6089658134362804]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.26,149.7) -- (199.14,149.7) -- (199.14,159.39) -- (189.26,159.39) -- cycle ;
%Shape: Rectangle [id:dp8487988588958824]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.38,149.7) -- (189.26,149.7) -- (189.26,159.39) -- (179.38,159.39) -- cycle ;
%Shape: Rectangle [id:dp739314939304887]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.51,149.7) -- (179.38,149.7) -- (179.38,159.39) -- (169.51,159.39) -- cycle ;
%Shape: Rectangle [id:dp9757739186249335]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.63,149.7) -- (169.51,149.7) -- (169.51,159.39) -- (159.63,159.39) -- cycle ;
%Shape: Rectangle [id:dp029245928811462485]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.75,149.7) -- (159.63,149.7) -- (159.63,159.39) -- (149.75,159.39) -- cycle ;
%Shape: Rectangle [id:dp5652510351597007]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_sxoj0vt5s,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (258.39,149.7) -- (268.27,149.7) -- (268.27,159.39) -- (258.39,159.39) -- cycle ;
%Shape: Rectangle [id:dp28806837137819963]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.52,149.7) -- (258.39,149.7) -- (258.39,159.39) -- (248.52,159.39) -- cycle ;
%Shape: Rectangle [id:dp1992837298018496]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.64,149.7) -- (248.52,149.7) -- (248.52,159.39) -- (238.64,159.39) -- cycle ;
%Shape: Rectangle [id:dp2754030850958995]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.77,149.7) -- (238.64,149.7) -- (238.64,159.39) -- (228.77,159.39) -- cycle ;
%Shape: Rectangle [id:dp19719324464039956]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,159.47) -- (139.88,159.47) -- (139.88,169.16) -- (130,169.16) -- cycle ;
%Shape: Rectangle [id:dp7526588132771371]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (139.88,159.47) -- (149.75,159.47) -- (149.75,169.16) -- (139.88,169.16) -- cycle ;
%Shape: Rectangle [id:dp2295242143858266]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.89,159.47) -- (228.77,159.47) -- (228.77,169.16) -- (218.89,169.16) -- cycle ;
%Shape: Rectangle [id:dp22445129847593837]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.01,159.47) -- (218.89,159.47) -- (218.89,169.16) -- (209.01,169.16) -- cycle ;
%Shape: Rectangle [id:dp5038278346579385]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.14,159.47) -- (209.01,159.47) -- (209.01,169.16) -- (199.14,169.16) -- cycle ;
%Shape: Rectangle [id:dp2359445926372732]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.26,159.47) -- (199.14,159.47) -- (199.14,169.16) -- (189.26,169.16) -- cycle ;
%Shape: Rectangle [id:dp21455596603564853]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.38,159.47) -- (189.26,159.47) -- (189.26,169.16) -- (179.38,169.16) -- cycle ;
%Shape: Rectangle [id:dp6741632446726356]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.51,159.47) -- (179.38,159.47) -- (179.38,169.16) -- (169.51,169.16) -- cycle ;
%Shape: Rectangle [id:dp35157818636822014]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.63,159.47) -- (169.51,159.47) -- (169.51,169.16) -- (159.63,169.16) -- cycle ;
%Shape: Rectangle [id:dp5505505117081452]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.75,159.47) -- (159.63,159.47) -- (159.63,169.16) -- (149.75,169.16) -- cycle ;
%Shape: Rectangle [id:dp46423382487938636]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (258.39,159.47) -- (268.27,159.47) -- (268.27,169.16) -- (258.39,169.16) -- cycle ;
%Shape: Rectangle [id:dp5258022583891456]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.52,159.47) -- (258.39,159.47) -- (258.39,169.16) -- (248.52,169.16) -- cycle ;
%Shape: Rectangle [id:dp6748358602765053]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.64,159.47) -- (248.52,159.47) -- (248.52,169.16) -- (238.64,169.16) -- cycle ;
%Shape: Rectangle [id:dp04427966881939771]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.77,159.47) -- (238.64,159.47) -- (238.64,169.16) -- (228.77,169.16) -- cycle ;
%Shape: Rectangle [id:dp8695886833275545]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (258.39,100.77) -- (268.27,100.77) -- (268.27,110.47) -- (258.39,110.47) -- cycle ;
%Shape: Rectangle [id:dp24501206215277804]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (258.39,71.61) -- (268.27,71.61) -- (268.27,81.31) -- (258.39,81.31) -- cycle ;

% Text Node
\draw (154.38,172.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] { OFDM Symbols in a slot};
% Text Node
\draw (122.01,62.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-89.2] [align=left] { Subcarriers in a Resource Block};


\end{tikzpicture}


==> figures/sdt/dmrs_density/tikz/4dmrs.tex <==


% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_4gmtsmbwa}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_4gmtsmbwa}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_wmo5h7ryn}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_wmo5h7ryn}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_hj26o8k5z}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_hj26o8k5z}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_crmofcghj}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_crmofcghj}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_wubmb2ng2}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_wubmb2ng2}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,526); %set diagram left start at 0, and has height of 526

%Shape: Rectangle [id:dp38074015836342745]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,239) -- (153.88,239) -- (153.88,248.7) -- (144,248.7) -- cycle ;
%Shape: Rectangle [id:dp7622247268615162]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.88,239) -- (163.75,239) -- (163.75,248.7) -- (153.88,248.7) -- cycle ;
%Shape: Rectangle [id:dp3214107303736503]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.89,239) -- (242.77,239) -- (242.77,248.7) -- (232.89,248.7) -- cycle ;
%Shape: Rectangle [id:dp744031723561469]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.01,239) -- (232.89,239) -- (232.89,248.7) -- (223.01,248.7) -- cycle ;
%Shape: Rectangle [id:dp30017374209536807]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.14,239) -- (223.01,239) -- (223.01,248.7) -- (213.14,248.7) -- cycle ;
%Shape: Rectangle [id:dp9674420628032663]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.26,239) -- (213.14,239) -- (213.14,248.7) -- (203.26,248.7) -- cycle ;
%Shape: Rectangle [id:dp7648635017367741]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.38,239) -- (203.26,239) -- (203.26,248.7) -- (193.38,248.7) -- cycle ;
%Shape: Rectangle [id:dp9565983211384297]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.51,239) -- (193.38,239) -- (193.38,248.7) -- (183.51,248.7) -- cycle ;
%Shape: Rectangle [id:dp1899411911926565]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.63,239) -- (183.51,239) -- (183.51,248.7) -- (173.63,248.7) -- cycle ;
%Shape: Rectangle [id:dp4418728207661209]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.75,239) -- (173.63,239) -- (173.63,248.7) -- (163.75,248.7) -- cycle ;
%Shape: Rectangle [id:dp8468939810237973]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,239) -- (282.27,239) -- (282.27,248.7) -- (272.39,248.7) -- cycle ;
%Shape: Rectangle [id:dp49856731693447554]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.52,239) -- (272.39,239) -- (272.39,248.7) -- (262.52,248.7) -- cycle ;
%Shape: Rectangle [id:dp9428011866323183]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.64,239) -- (262.52,239) -- (262.52,248.7) -- (252.64,248.7) -- cycle ;
%Shape: Rectangle [id:dp6662793155703229]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.77,239) -- (252.64,239) -- (252.64,248.7) -- (242.77,248.7) -- cycle ;
%Shape: Rectangle [id:dp37037892965589003]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,248.77) -- (153.88,248.77) -- (153.88,258.47) -- (144,258.47) -- cycle ;
%Shape: Rectangle [id:dp3685961146881094]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.88,248.77) -- (163.75,248.77) -- (163.75,258.47) -- (153.88,258.47) -- cycle ;
%Shape: Rectangle [id:dp5753807739594021]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.89,248.77) -- (242.77,248.77) -- (242.77,258.47) -- (232.89,258.47) -- cycle ;
%Shape: Rectangle [id:dp08957986222174286]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.01,248.77) -- (232.89,248.77) -- (232.89,258.47) -- (223.01,258.47) -- cycle ;
%Shape: Rectangle [id:dp8796434350659103]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.14,248.77) -- (223.01,248.77) -- (223.01,258.47) -- (213.14,258.47) -- cycle ;
%Shape: Rectangle [id:dp6340321898016313]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.26,248.77) -- (213.14,248.77) -- (213.14,258.47) -- (203.26,258.47) -- cycle ;
%Shape: Rectangle [id:dp36771708031834627]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.38,248.77) -- (203.26,248.77) -- (203.26,258.47) -- (193.38,258.47) -- cycle ;
%Shape: Rectangle [id:dp299003489921322]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.51,248.77) -- (193.38,248.77) -- (193.38,258.47) -- (183.51,258.47) -- cycle ;
%Shape: Rectangle [id:dp7162668240796588]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.63,248.77) -- (183.51,248.77) -- (183.51,258.47) -- (173.63,258.47) -- cycle ;
%Shape: Rectangle [id:dp3586208987309638]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.75,248.77) -- (173.63,248.77) -- (173.63,258.47) -- (163.75,258.47) -- cycle ;
%Shape: Rectangle [id:dp34055865395568996]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_4gmtsmbwa,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (272.39,248.77) -- (282.27,248.77) -- (282.27,258.47) -- (272.39,258.47) -- cycle ;
%Shape: Rectangle [id:dp18056473465234935]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.52,248.77) -- (272.39,248.77) -- (272.39,258.47) -- (262.52,258.47) -- cycle ;
%Shape: Rectangle [id:dp23714938176762024]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.64,248.77) -- (262.52,248.77) -- (262.52,258.47) -- (252.64,258.47) -- cycle ;
%Shape: Rectangle [id:dp673356788123097]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.77,248.77) -- (252.64,248.77) -- (252.64,258.47) -- (242.77,258.47) -- cycle ;
%Shape: Rectangle [id:dp23647653401300706]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,258.54) -- (153.88,258.54) -- (153.88,268.24) -- (144,268.24) -- cycle ;
%Shape: Rectangle [id:dp8981932029967159]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.88,258.54) -- (163.75,258.54) -- (163.75,268.24) -- (153.88,268.24) -- cycle ;
%Shape: Rectangle [id:dp7329102736538232]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.89,258.54) -- (242.77,258.54) -- (242.77,268.24) -- (232.89,268.24) -- cycle ;
%Shape: Rectangle [id:dp7198402541343089]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.01,258.54) -- (232.89,258.54) -- (232.89,268.24) -- (223.01,268.24) -- cycle ;
%Shape: Rectangle [id:dp16653824870398803]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.14,258.54) -- (223.01,258.54) -- (223.01,268.24) -- (213.14,268.24) -- cycle ;
%Shape: Rectangle [id:dp15790109968919286]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.26,258.54) -- (213.14,258.54) -- (213.14,268.24) -- (203.26,268.24) -- cycle ;
%Shape: Rectangle [id:dp03075829487851467]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.38,258.54) -- (203.26,258.54) -- (203.26,268.24) -- (193.38,268.24) -- cycle ;
%Shape: Rectangle [id:dp37171927437928665]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.51,258.54) -- (193.38,258.54) -- (193.38,268.24) -- (183.51,268.24) -- cycle ;
%Shape: Rectangle [id:dp747594088171]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.63,258.54) -- (183.51,258.54) -- (183.51,268.24) -- (173.63,268.24) -- cycle ;
%Shape: Rectangle [id:dp6013674794590116]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.75,258.54) -- (173.63,258.54) -- (173.63,268.24) -- (163.75,268.24) -- cycle ;
%Shape: Rectangle [id:dp9698689561782534]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,258.54) -- (282.27,258.54) -- (282.27,268.24) -- (272.39,268.24) -- cycle ;
%Shape: Rectangle [id:dp8240190669291465]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.52,258.54) -- (272.39,258.54) -- (272.39,268.24) -- (262.52,268.24) -- cycle ;
%Shape: Rectangle [id:dp372977002572906]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.64,258.54) -- (262.52,258.54) -- (262.52,268.24) -- (252.64,268.24) -- cycle ;
%Shape: Rectangle [id:dp10752031189185929]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.77,258.54) -- (252.64,258.54) -- (252.64,268.24) -- (242.77,268.24) -- cycle ;
%Shape: Rectangle [id:dp6234165961821171]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,268.31) -- (153.88,268.31) -- (153.88,278.01) -- (144,278.01) -- cycle ;
%Shape: Rectangle [id:dp28030056433320716]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.88,268.31) -- (163.75,268.31) -- (163.75,278.01) -- (153.88,278.01) -- cycle ;
%Shape: Rectangle [id:dp15139423316059542]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.89,268.31) -- (242.77,268.31) -- (242.77,278.01) -- (232.89,278.01) -- cycle ;
%Shape: Rectangle [id:dp7968831118361883]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.01,268.31) -- (232.89,268.31) -- (232.89,278.01) -- (223.01,278.01) -- cycle ;
%Shape: Rectangle [id:dp08111328960969]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.14,268.31) -- (223.01,268.31) -- (223.01,278.01) -- (213.14,278.01) -- cycle ;
%Shape: Rectangle [id:dp5732986397523113]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.26,268.31) -- (213.14,268.31) -- (213.14,278.01) -- (203.26,278.01) -- cycle ;
%Shape: Rectangle [id:dp14046580196804337]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.38,268.31) -- (203.26,268.31) -- (203.26,278.01) -- (193.38,278.01) -- cycle ;
%Shape: Rectangle [id:dp015791898907446478]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.51,268.31) -- (193.38,268.31) -- (193.38,278.01) -- (183.51,278.01) -- cycle ;
%Shape: Rectangle [id:dp29578233630512907]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.63,268.31) -- (183.51,268.31) -- (183.51,278.01) -- (173.63,278.01) -- cycle ;
%Shape: Rectangle [id:dp17719992644963545]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.75,268.31) -- (173.63,268.31) -- (173.63,278.01) -- (163.75,278.01) -- cycle ;
%Shape: Rectangle [id:dp006351349994769162]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,268.31) -- (282.27,268.31) -- (282.27,278.01) -- (272.39,278.01) -- cycle ;
%Shape: Rectangle [id:dp05349525457003168]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.52,268.31) -- (272.39,268.31) -- (272.39,278.01) -- (262.52,278.01) -- cycle ;
%Shape: Rectangle [id:dp04033090456139554]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.64,268.31) -- (262.52,268.31) -- (262.52,278.01) -- (252.64,278.01) -- cycle ;
%Shape: Rectangle [id:dp7469869168666915]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.77,268.31) -- (252.64,268.31) -- (252.64,278.01) -- (242.77,278.01) -- cycle ;
%Shape: Rectangle [id:dp5196305489240018]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,278.08) -- (153.88,278.08) -- (153.88,287.77) -- (144,287.77) -- cycle ;
%Shape: Rectangle [id:dp3140622088920516]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.88,278.08) -- (163.75,278.08) -- (163.75,287.77) -- (153.88,287.77) -- cycle ;
%Shape: Rectangle [id:dp8093299505231638]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.89,278.08) -- (242.77,278.08) -- (242.77,287.77) -- (232.89,287.77) -- cycle ;
%Shape: Rectangle [id:dp23538574010539604]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.01,278.08) -- (232.89,278.08) -- (232.89,287.77) -- (223.01,287.77) -- cycle ;
%Shape: Rectangle [id:dp5486987133195153]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.14,278.08) -- (223.01,278.08) -- (223.01,287.77) -- (213.14,287.77) -- cycle ;
%Shape: Rectangle [id:dp19158100347808038]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.26,278.08) -- (213.14,278.08) -- (213.14,287.77) -- (203.26,287.77) -- cycle ;
%Shape: Rectangle [id:dp8458115510324722]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.38,278.08) -- (203.26,278.08) -- (203.26,287.77) -- (193.38,287.77) -- cycle ;
%Shape: Rectangle [id:dp7123968561056507]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.51,278.08) -- (193.38,278.08) -- (193.38,287.77) -- (183.51,287.77) -- cycle ;
%Shape: Rectangle [id:dp2874353450156022]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.63,278.08) -- (183.51,278.08) -- (183.51,287.77) -- (173.63,287.77) -- cycle ;
%Shape: Rectangle [id:dp08296927088351325]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.75,278.08) -- (173.63,278.08) -- (173.63,287.77) -- (163.75,287.77) -- cycle ;
%Shape: Rectangle [id:dp604661295409542]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_wmo5h7ryn,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (272.39,278.08) -- (282.27,278.08) -- (282.27,287.77) -- (272.39,287.77) -- cycle ;
%Shape: Rectangle [id:dp7134864981602583]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.52,278.08) -- (272.39,278.08) -- (272.39,287.77) -- (262.52,287.77) -- cycle ;
%Shape: Rectangle [id:dp6837173569430238]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.64,278.08) -- (262.52,278.08) -- (262.52,287.77) -- (252.64,287.77) -- cycle ;
%Shape: Rectangle [id:dp3874215676421644]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.77,278.08) -- (252.64,278.08) -- (252.64,287.77) -- (242.77,287.77) -- cycle ;
%Shape: Rectangle [id:dp3109644917938107]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,287.85) -- (153.88,287.85) -- (153.88,297.54) -- (144,297.54) -- cycle ;
%Shape: Rectangle [id:dp3355793971973364]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.88,287.85) -- (163.75,287.85) -- (163.75,297.54) -- (153.88,297.54) -- cycle ;
%Shape: Rectangle [id:dp7913067966549805]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.89,287.85) -- (242.77,287.85) -- (242.77,297.54) -- (232.89,297.54) -- cycle ;
%Shape: Rectangle [id:dp4433333245843437]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.01,287.85) -- (232.89,287.85) -- (232.89,297.54) -- (223.01,297.54) -- cycle ;
%Shape: Rectangle [id:dp13178999577535278]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.14,287.85) -- (223.01,287.85) -- (223.01,297.54) -- (213.14,297.54) -- cycle ;
%Shape: Rectangle [id:dp16298220105377315]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.26,287.85) -- (213.14,287.85) -- (213.14,297.54) -- (203.26,297.54) -- cycle ;
%Shape: Rectangle [id:dp6478611842304778]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.38,287.85) -- (203.26,287.85) -- (203.26,297.54) -- (193.38,297.54) -- cycle ;
%Shape: Rectangle [id:dp8725843432716469]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.51,287.85) -- (193.38,287.85) -- (193.38,297.54) -- (183.51,297.54) -- cycle ;
%Shape: Rectangle [id:dp7105001895700593]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.63,287.85) -- (183.51,287.85) -- (183.51,297.54) -- (173.63,297.54) -- cycle ;
%Shape: Rectangle [id:dp6815379692520755]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.75,287.85) -- (173.63,287.85) -- (173.63,297.54) -- (163.75,297.54) -- cycle ;
%Shape: Rectangle [id:dp6412640046123247]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,287.85) -- (282.27,287.85) -- (282.27,297.54) -- (272.39,297.54) -- cycle ;
%Shape: Rectangle [id:dp9704764456393619]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.52,287.85) -- (272.39,287.85) -- (272.39,297.54) -- (262.52,297.54) -- cycle ;
%Shape: Rectangle [id:dp8374738171976739]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.64,287.85) -- (262.52,287.85) -- (262.52,297.54) -- (252.64,297.54) -- cycle ;
%Shape: Rectangle [id:dp7280245291200037]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.77,287.85) -- (252.64,287.85) -- (252.64,297.54) -- (242.77,297.54) -- cycle ;
%Shape: Rectangle [id:dp4481711812126423]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,297.62) -- (153.88,297.62) -- (153.88,307.31) -- (144,307.31) -- cycle ;
%Shape: Rectangle [id:dp5078038329700378]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.88,297.62) -- (163.75,297.62) -- (163.75,307.31) -- (153.88,307.31) -- cycle ;
%Shape: Rectangle [id:dp6758682166179545]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.89,297.62) -- (242.77,297.62) -- (242.77,307.31) -- (232.89,307.31) -- cycle ;
%Shape: Rectangle [id:dp4925755439297671]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.01,297.62) -- (232.89,297.62) -- (232.89,307.31) -- (223.01,307.31) -- cycle ;
%Shape: Rectangle [id:dp7242592867689702]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.14,297.62) -- (223.01,297.62) -- (223.01,307.31) -- (213.14,307.31) -- cycle ;
%Shape: Rectangle [id:dp334833192825581]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.26,297.62) -- (213.14,297.62) -- (213.14,307.31) -- (203.26,307.31) -- cycle ;
%Shape: Rectangle [id:dp35808183160379636]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.38,297.62) -- (203.26,297.62) -- (203.26,307.31) -- (193.38,307.31) -- cycle ;
%Shape: Rectangle [id:dp673486656889749]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.51,297.62) -- (193.38,297.62) -- (193.38,307.31) -- (183.51,307.31) -- cycle ;
%Shape: Rectangle [id:dp2014813205145719]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.63,297.62) -- (183.51,297.62) -- (183.51,307.31) -- (173.63,307.31) -- cycle ;
%Shape: Rectangle [id:dp46364710677042953]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.75,297.62) -- (173.63,297.62) -- (173.63,307.31) -- (163.75,307.31) -- cycle ;
%Shape: Rectangle [id:dp9673402239264264]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,297.62) -- (282.27,297.62) -- (282.27,307.31) -- (272.39,307.31) -- cycle ;
%Shape: Rectangle [id:dp2578247439060497]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.52,297.62) -- (272.39,297.62) -- (272.39,307.31) -- (262.52,307.31) -- cycle ;
%Shape: Rectangle [id:dp6383338334773724]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.64,297.62) -- (262.52,297.62) -- (262.52,307.31) -- (252.64,307.31) -- cycle ;
%Shape: Rectangle [id:dp22701072975194458]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.77,297.62) -- (252.64,297.62) -- (252.64,307.31) -- (242.77,307.31) -- cycle ;
%Shape: Rectangle [id:dp2713041994011345]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,307.39) -- (153.88,307.39) -- (153.88,317.08) -- (144,317.08) -- cycle ;
%Shape: Rectangle [id:dp3258028795128519]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.88,307.39) -- (163.75,307.39) -- (163.75,317.08) -- (153.88,317.08) -- cycle ;
%Shape: Rectangle [id:dp5156824771416975]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.89,307.39) -- (242.77,307.39) -- (242.77,317.08) -- (232.89,317.08) -- cycle ;
%Shape: Rectangle [id:dp04425765695378803]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.01,307.39) -- (232.89,307.39) -- (232.89,317.08) -- (223.01,317.08) -- cycle ;
%Shape: Rectangle [id:dp9007381525903805]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.14,307.39) -- (223.01,307.39) -- (223.01,317.08) -- (213.14,317.08) -- cycle ;
%Shape: Rectangle [id:dp7205525827064835]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.26,307.39) -- (213.14,307.39) -- (213.14,317.08) -- (203.26,317.08) -- cycle ;
%Shape: Rectangle [id:dp03246483632113584]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.38,307.39) -- (203.26,307.39) -- (203.26,317.08) -- (193.38,317.08) -- cycle ;
%Shape: Rectangle [id:dp5330466775122243]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.51,307.39) -- (193.38,307.39) -- (193.38,317.08) -- (183.51,317.08) -- cycle ;
%Shape: Rectangle [id:dp6341730115865059]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.63,307.39) -- (183.51,307.39) -- (183.51,317.08) -- (173.63,317.08) -- cycle ;
%Shape: Rectangle [id:dp06684578724040091]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.75,307.39) -- (173.63,307.39) -- (173.63,317.08) -- (163.75,317.08) -- cycle ;
%Shape: Rectangle [id:dp6073388041029504]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_hj26o8k5z,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (272.39,307.39) -- (282.27,307.39) -- (282.27,317.08) -- (272.39,317.08) -- cycle ;
%Shape: Rectangle [id:dp4398600011927857]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.52,307.39) -- (272.39,307.39) -- (272.39,317.08) -- (262.52,317.08) -- cycle ;
%Shape: Rectangle [id:dp7301625075277147]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.64,307.39) -- (262.52,307.39) -- (262.52,317.08) -- (252.64,317.08) -- cycle ;
%Shape: Rectangle [id:dp6637681737671032]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.77,307.39) -- (252.64,307.39) -- (252.64,317.08) -- (242.77,317.08) -- cycle ;
%Shape: Rectangle [id:dp5079019129228534]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,317.16) -- (153.88,317.16) -- (153.88,326.85) -- (144,326.85) -- cycle ;
%Shape: Rectangle [id:dp7858449197753997]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.88,317.16) -- (163.75,317.16) -- (163.75,326.85) -- (153.88,326.85) -- cycle ;
%Shape: Rectangle [id:dp6127645629066774]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.89,317.16) -- (242.77,317.16) -- (242.77,326.85) -- (232.89,326.85) -- cycle ;
%Shape: Rectangle [id:dp4926585388481465]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.01,317.16) -- (232.89,317.16) -- (232.89,326.85) -- (223.01,326.85) -- cycle ;
%Shape: Rectangle [id:dp14980178060507743]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.14,317.16) -- (223.01,317.16) -- (223.01,326.85) -- (213.14,326.85) -- cycle ;
%Shape: Rectangle [id:dp7902534312883028]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.26,317.16) -- (213.14,317.16) -- (213.14,326.85) -- (203.26,326.85) -- cycle ;
%Shape: Rectangle [id:dp008809755751535309]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.38,317.16) -- (203.26,317.16) -- (203.26,326.85) -- (193.38,326.85) -- cycle ;
%Shape: Rectangle [id:dp561371232003358]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.51,317.16) -- (193.38,317.16) -- (193.38,326.85) -- (183.51,326.85) -- cycle ;
%Shape: Rectangle [id:dp21807936824215468]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.63,317.16) -- (183.51,317.16) -- (183.51,326.85) -- (173.63,326.85) -- cycle ;
%Shape: Rectangle [id:dp8893745651087467]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.75,317.16) -- (173.63,317.16) -- (173.63,326.85) -- (163.75,326.85) -- cycle ;
%Shape: Rectangle [id:dp3540582725714515]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,317.16) -- (282.27,317.16) -- (282.27,326.85) -- (272.39,326.85) -- cycle ;
%Shape: Rectangle [id:dp8797088135080028]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.52,317.16) -- (272.39,317.16) -- (272.39,326.85) -- (262.52,326.85) -- cycle ;
%Shape: Rectangle [id:dp8857418231758939]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.64,317.16) -- (262.52,317.16) -- (262.52,326.85) -- (252.64,326.85) -- cycle ;
%Shape: Rectangle [id:dp9411198104584665]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.77,317.16) -- (252.64,317.16) -- (252.64,326.85) -- (242.77,326.85) -- cycle ;
%Shape: Rectangle [id:dp4496021074629303]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,326.93) -- (153.88,326.93) -- (153.88,336.62) -- (144,336.62) -- cycle ;
%Shape: Rectangle [id:dp13767689634376812]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.88,326.93) -- (163.75,326.93) -- (163.75,336.62) -- (153.88,336.62) -- cycle ;
%Shape: Rectangle [id:dp3415745186550617]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.89,326.93) -- (242.77,326.93) -- (242.77,336.62) -- (232.89,336.62) -- cycle ;
%Shape: Rectangle [id:dp07155929096200453]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.01,326.93) -- (232.89,326.93) -- (232.89,336.62) -- (223.01,336.62) -- cycle ;
%Shape: Rectangle [id:dp44340772069228274]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.14,326.93) -- (223.01,326.93) -- (223.01,336.62) -- (213.14,336.62) -- cycle ;
%Shape: Rectangle [id:dp8772810481520951]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.26,326.93) -- (213.14,326.93) -- (213.14,336.62) -- (203.26,336.62) -- cycle ;
%Shape: Rectangle [id:dp1120932605301459]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.38,326.93) -- (203.26,326.93) -- (203.26,336.62) -- (193.38,336.62) -- cycle ;
%Shape: Rectangle [id:dp6451784017935104]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.51,326.93) -- (193.38,326.93) -- (193.38,336.62) -- (183.51,336.62) -- cycle ;
%Shape: Rectangle [id:dp9917861358003354]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.63,326.93) -- (183.51,326.93) -- (183.51,336.62) -- (173.63,336.62) -- cycle ;
%Shape: Rectangle [id:dp05034657789457353]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.75,326.93) -- (173.63,326.93) -- (173.63,336.62) -- (163.75,336.62) -- cycle ;
%Shape: Rectangle [id:dp2929935281156334]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,326.93) -- (282.27,326.93) -- (282.27,336.62) -- (272.39,336.62) -- cycle ;
%Shape: Rectangle [id:dp16761863019071876]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.52,326.93) -- (272.39,326.93) -- (272.39,336.62) -- (262.52,336.62) -- cycle ;
%Shape: Rectangle [id:dp22960089098954162]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.64,326.93) -- (262.52,326.93) -- (262.52,336.62) -- (252.64,336.62) -- cycle ;
%Shape: Rectangle [id:dp0800722864209481]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.77,326.93) -- (252.64,326.93) -- (252.64,336.62) -- (242.77,336.62) -- cycle ;
%Shape: Rectangle [id:dp9863049547295318]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,336.7) -- (153.88,336.7) -- (153.88,346.39) -- (144,346.39) -- cycle ;
%Shape: Rectangle [id:dp11258468765068042]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.88,336.7) -- (163.75,336.7) -- (163.75,346.39) -- (153.88,346.39) -- cycle ;
%Shape: Rectangle [id:dp6836661869154622]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.89,336.7) -- (242.77,336.7) -- (242.77,346.39) -- (232.89,346.39) -- cycle ;
%Shape: Rectangle [id:dp8148570444923785]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.01,336.7) -- (232.89,336.7) -- (232.89,346.39) -- (223.01,346.39) -- cycle ;
%Shape: Rectangle [id:dp15505509641891724]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.14,336.7) -- (223.01,336.7) -- (223.01,346.39) -- (213.14,346.39) -- cycle ;
%Shape: Rectangle [id:dp1446385138212749]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.26,336.7) -- (213.14,336.7) -- (213.14,346.39) -- (203.26,346.39) -- cycle ;
%Shape: Rectangle [id:dp46291958660035193]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.38,336.7) -- (203.26,336.7) -- (203.26,346.39) -- (193.38,346.39) -- cycle ;
%Shape: Rectangle [id:dp11337555039216318]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.51,336.7) -- (193.38,336.7) -- (193.38,346.39) -- (183.51,346.39) -- cycle ;
%Shape: Rectangle [id:dp07906132267337507]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.63,336.7) -- (183.51,336.7) -- (183.51,346.39) -- (173.63,346.39) -- cycle ;
%Shape: Rectangle [id:dp6665170229378207]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.75,336.7) -- (173.63,336.7) -- (173.63,346.39) -- (163.75,346.39) -- cycle ;
%Shape: Rectangle [id:dp1392769080874353]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_crmofcghj,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (272.39,336.7) -- (282.27,336.7) -- (282.27,346.39) -- (272.39,346.39) -- cycle ;
%Shape: Rectangle [id:dp44779816822307283]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.52,336.7) -- (272.39,336.7) -- (272.39,346.39) -- (262.52,346.39) -- cycle ;
%Shape: Rectangle [id:dp8219811709349116]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.64,336.7) -- (262.52,336.7) -- (262.52,346.39) -- (252.64,346.39) -- cycle ;
%Shape: Rectangle [id:dp8480044329295531]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.77,336.7) -- (252.64,336.7) -- (252.64,346.39) -- (242.77,346.39) -- cycle ;
%Shape: Rectangle [id:dp5763253907834724]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,346.47) -- (153.88,346.47) -- (153.88,356.16) -- (144,356.16) -- cycle ;
%Shape: Rectangle [id:dp6352794412081119]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.88,346.47) -- (163.75,346.47) -- (163.75,356.16) -- (153.88,356.16) -- cycle ;
%Shape: Rectangle [id:dp7805191150474372]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.89,346.47) -- (242.77,346.47) -- (242.77,356.16) -- (232.89,356.16) -- cycle ;
%Shape: Rectangle [id:dp5116175502564612]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.01,346.47) -- (232.89,346.47) -- (232.89,356.16) -- (223.01,356.16) -- cycle ;
%Shape: Rectangle [id:dp5459605450017276]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.14,346.47) -- (223.01,346.47) -- (223.01,356.16) -- (213.14,356.16) -- cycle ;
%Shape: Rectangle [id:dp09224459149167707]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.26,346.47) -- (213.14,346.47) -- (213.14,356.16) -- (203.26,356.16) -- cycle ;
%Shape: Rectangle [id:dp7338251868981198]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.38,346.47) -- (203.26,346.47) -- (203.26,356.16) -- (193.38,356.16) -- cycle ;
%Shape: Rectangle [id:dp3227881312678914]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.51,346.47) -- (193.38,346.47) -- (193.38,356.16) -- (183.51,356.16) -- cycle ;
%Shape: Rectangle [id:dp17116399402170146]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.63,346.47) -- (183.51,346.47) -- (183.51,356.16) -- (173.63,356.16) -- cycle ;
%Shape: Rectangle [id:dp1569820061925915]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.75,346.47) -- (173.63,346.47) -- (173.63,356.16) -- (163.75,356.16) -- cycle ;
%Shape: Rectangle [id:dp7273100979249046]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,346.47) -- (282.27,346.47) -- (282.27,356.16) -- (272.39,356.16) -- cycle ;
%Shape: Rectangle [id:dp9483436079295385]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.52,346.47) -- (272.39,346.47) -- (272.39,356.16) -- (262.52,356.16) -- cycle ;
%Shape: Rectangle [id:dp7948215405081831]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.64,346.47) -- (262.52,346.47) -- (262.52,356.16) -- (252.64,356.16) -- cycle ;
%Shape: Rectangle [id:dp11985939803983436]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.77,346.47) -- (252.64,346.47) -- (252.64,356.16) -- (242.77,356.16) -- cycle ;
%Shape: Rectangle [id:dp8938858622414974]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_wubmb2ng2,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (181.39,373.39) -- (191.27,373.39) -- (191.27,383.08) -- (181.39,383.08) -- cycle ;
%Shape: Rectangle [id:dp43302302753561095]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (140.39,373.85) -- (150.27,373.85) -- (150.27,383.54) -- (140.39,383.54) -- cycle ;

% Text Node
\draw (168.38,360.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 },opacity=1 ] [align=left] { OFDM Symbols in a slot};
% Text Node
\draw (138.01,250.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-89.2] [align=left] { Subcarriers in a Resource Block};
% Text Node
\draw (151.07,376) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] { DATA};
% Text Node
\draw (193.27,376.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] { DMRS};


\end{tikzpicture}


==> figures/sdt/dmrs_density/tikz/6dmrs.tex <==


% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_272827thf}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_272827thf}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_k18siztir}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_k18siztir}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_s4zxvw1f2}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_s4zxvw1f2}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_l103dscvv}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_l103dscvv}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_0hct47s14}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0hct47s14}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_6jjlyy4zr}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_6jjlyy4zr}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,526); %set diagram left start at 0, and has height of 526

%Shape: Rectangle [id:dp6802183192298675]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395,206) -- (404.88,206) -- (404.88,215.7) -- (395,215.7) -- cycle ;
%Shape: Rectangle [id:dp3920931192233359]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.88,206) -- (414.75,206) -- (414.75,215.7) -- (404.88,215.7) -- cycle ;
%Shape: Rectangle [id:dp05655327653564335]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.89,206) -- (493.77,206) -- (493.77,215.7) -- (483.89,215.7) -- cycle ;
%Shape: Rectangle [id:dp33696577667892413]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.01,206) -- (483.89,206) -- (483.89,215.7) -- (474.01,215.7) -- cycle ;
%Shape: Rectangle [id:dp7747310160522828]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.14,206) -- (474.01,206) -- (474.01,215.7) -- (464.14,215.7) -- cycle ;
%Shape: Rectangle [id:dp0005856424283946504]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.26,206) -- (464.14,206) -- (464.14,215.7) -- (454.26,215.7) -- cycle ;
%Shape: Rectangle [id:dp41706531100626887]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.38,206) -- (454.26,206) -- (454.26,215.7) -- (444.38,215.7) -- cycle ;
%Shape: Rectangle [id:dp8185024375776252]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.51,206) -- (444.38,206) -- (444.38,215.7) -- (434.51,215.7) -- cycle ;
%Shape: Rectangle [id:dp8028352720398506]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.63,206) -- (434.51,206) -- (434.51,215.7) -- (424.63,215.7) -- cycle ;
%Shape: Rectangle [id:dp24106138719294223]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.75,206) -- (424.63,206) -- (424.63,215.7) -- (414.75,215.7) -- cycle ;
%Shape: Rectangle [id:dp20958885499970614]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (523.39,206) -- (533.27,206) -- (533.27,215.7) -- (523.39,215.7) -- cycle ;
%Shape: Rectangle [id:dp6433171681578088]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.52,206) -- (523.39,206) -- (523.39,215.7) -- (513.52,215.7) -- cycle ;
%Shape: Rectangle [id:dp1840253587220264]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.64,206) -- (513.52,206) -- (513.52,215.7) -- (503.64,215.7) -- cycle ;
%Shape: Rectangle [id:dp1187089402678474]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.77,206) -- (503.64,206) -- (503.64,215.7) -- (493.77,215.7) -- cycle ;
%Shape: Rectangle [id:dp7222549921832901]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395,215.77) -- (404.88,215.77) -- (404.88,225.47) -- (395,225.47) -- cycle ;
%Shape: Rectangle [id:dp08018773387516132]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.88,215.77) -- (414.75,215.77) -- (414.75,225.47) -- (404.88,225.47) -- cycle ;
%Shape: Rectangle [id:dp3329548880037584]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.89,215.77) -- (493.77,215.77) -- (493.77,225.47) -- (483.89,225.47) -- cycle ;
%Shape: Rectangle [id:dp7857723435477089]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.01,215.77) -- (483.89,215.77) -- (483.89,225.47) -- (474.01,225.47) -- cycle ;
%Shape: Rectangle [id:dp060506648459654366]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.14,215.77) -- (474.01,215.77) -- (474.01,225.47) -- (464.14,225.47) -- cycle ;
%Shape: Rectangle [id:dp4876011962477519]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.26,215.77) -- (464.14,215.77) -- (464.14,225.47) -- (454.26,225.47) -- cycle ;
%Shape: Rectangle [id:dp5827150606580077]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.38,215.77) -- (454.26,215.77) -- (454.26,225.47) -- (444.38,225.47) -- cycle ;
%Shape: Rectangle [id:dp2642977769908461]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.51,215.77) -- (444.38,215.77) -- (444.38,225.47) -- (434.51,225.47) -- cycle ;
%Shape: Rectangle [id:dp3772426315670202]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.63,215.77) -- (434.51,215.77) -- (434.51,225.47) -- (424.63,225.47) -- cycle ;
%Shape: Rectangle [id:dp6656471448490968]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.75,215.77) -- (424.63,215.77) -- (424.63,225.47) -- (414.75,225.47) -- cycle ;
%Shape: Rectangle [id:dp5725534058443341]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_272827thf,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (523.39,215.77) -- (533.27,215.77) -- (533.27,225.47) -- (523.39,225.47) -- cycle ;
%Shape: Rectangle [id:dp8853409810924657]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.52,215.77) -- (523.39,215.77) -- (523.39,225.47) -- (513.52,225.47) -- cycle ;
%Shape: Rectangle [id:dp365679260217865]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.64,215.77) -- (513.52,215.77) -- (513.52,225.47) -- (503.64,225.47) -- cycle ;
%Shape: Rectangle [id:dp6453827703116838]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.77,215.77) -- (503.64,215.77) -- (503.64,225.47) -- (493.77,225.47) -- cycle ;
%Shape: Rectangle [id:dp19004769426135004]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395,225.54) -- (404.88,225.54) -- (404.88,235.24) -- (395,235.24) -- cycle ;
%Shape: Rectangle [id:dp23819896039244337]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.88,225.54) -- (414.75,225.54) -- (414.75,235.24) -- (404.88,235.24) -- cycle ;
%Shape: Rectangle [id:dp18579563404328414]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.89,225.54) -- (493.77,225.54) -- (493.77,235.24) -- (483.89,235.24) -- cycle ;
%Shape: Rectangle [id:dp15450506877112702]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.01,225.54) -- (483.89,225.54) -- (483.89,235.24) -- (474.01,235.24) -- cycle ;
%Shape: Rectangle [id:dp4201981636755314]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.14,225.54) -- (474.01,225.54) -- (474.01,235.24) -- (464.14,235.24) -- cycle ;
%Shape: Rectangle [id:dp5287313023556081]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.26,225.54) -- (464.14,225.54) -- (464.14,235.24) -- (454.26,235.24) -- cycle ;
%Shape: Rectangle [id:dp058036279288471104]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.38,225.54) -- (454.26,225.54) -- (454.26,235.24) -- (444.38,235.24) -- cycle ;
%Shape: Rectangle [id:dp6456475318168021]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.51,225.54) -- (444.38,225.54) -- (444.38,235.24) -- (434.51,235.24) -- cycle ;
%Shape: Rectangle [id:dp43276912108859145]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.63,225.54) -- (434.51,225.54) -- (434.51,235.24) -- (424.63,235.24) -- cycle ;
%Shape: Rectangle [id:dp5827028122459444]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.75,225.54) -- (424.63,225.54) -- (424.63,235.24) -- (414.75,235.24) -- cycle ;
%Shape: Rectangle [id:dp15103460515924738]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (523.39,225.54) -- (533.27,225.54) -- (533.27,235.24) -- (523.39,235.24) -- cycle ;
%Shape: Rectangle [id:dp8724555231266348]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.52,225.54) -- (523.39,225.54) -- (523.39,235.24) -- (513.52,235.24) -- cycle ;
%Shape: Rectangle [id:dp8804982678311131]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.64,225.54) -- (513.52,225.54) -- (513.52,235.24) -- (503.64,235.24) -- cycle ;
%Shape: Rectangle [id:dp38562735197470943]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.77,225.54) -- (503.64,225.54) -- (503.64,235.24) -- (493.77,235.24) -- cycle ;
%Shape: Rectangle [id:dp19027272140979434]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395,235.31) -- (404.88,235.31) -- (404.88,245.01) -- (395,245.01) -- cycle ;
%Shape: Rectangle [id:dp6105292352967543]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.88,235.31) -- (414.75,235.31) -- (414.75,245.01) -- (404.88,245.01) -- cycle ;
%Shape: Rectangle [id:dp7121430852155337]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.89,235.31) -- (493.77,235.31) -- (493.77,245.01) -- (483.89,245.01) -- cycle ;
%Shape: Rectangle [id:dp21631112471030833]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.01,235.31) -- (483.89,235.31) -- (483.89,245.01) -- (474.01,245.01) -- cycle ;
%Shape: Rectangle [id:dp38005706675887363]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.14,235.31) -- (474.01,235.31) -- (474.01,245.01) -- (464.14,245.01) -- cycle ;
%Shape: Rectangle [id:dp23235676827897722]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.26,235.31) -- (464.14,235.31) -- (464.14,245.01) -- (454.26,245.01) -- cycle ;
%Shape: Rectangle [id:dp2324924087563388]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.38,235.31) -- (454.26,235.31) -- (454.26,245.01) -- (444.38,245.01) -- cycle ;
%Shape: Rectangle [id:dp4732123093942878]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.51,235.31) -- (444.38,235.31) -- (444.38,245.01) -- (434.51,245.01) -- cycle ;
%Shape: Rectangle [id:dp9334419124839948]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.63,235.31) -- (434.51,235.31) -- (434.51,245.01) -- (424.63,245.01) -- cycle ;
%Shape: Rectangle [id:dp14550883631515776]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.75,235.31) -- (424.63,235.31) -- (424.63,245.01) -- (414.75,245.01) -- cycle ;
%Shape: Rectangle [id:dp97211474345438]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (523.39,245.15) -- (533.27,245.15) -- (533.27,254.85) -- (523.39,254.85) -- cycle ;
%Shape: Rectangle [id:dp4711386905651014]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.52,235.31) -- (523.39,235.31) -- (523.39,245.01) -- (513.52,245.01) -- cycle ;
%Shape: Rectangle [id:dp1890453822843966]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.64,235.31) -- (513.52,235.31) -- (513.52,245.01) -- (503.64,245.01) -- cycle ;
%Shape: Rectangle [id:dp2491184805964649]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.77,235.31) -- (503.64,235.31) -- (503.64,245.01) -- (493.77,245.01) -- cycle ;
%Shape: Rectangle [id:dp4458538998880084]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395,245.08) -- (404.88,245.08) -- (404.88,254.77) -- (395,254.77) -- cycle ;
%Shape: Rectangle [id:dp9090628672796364]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.88,245.08) -- (414.75,245.08) -- (414.75,254.77) -- (404.88,254.77) -- cycle ;
%Shape: Rectangle [id:dp47166521270430006]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.89,245.08) -- (493.77,245.08) -- (493.77,254.77) -- (483.89,254.77) -- cycle ;
%Shape: Rectangle [id:dp5240955916703564]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.01,245.08) -- (483.89,245.08) -- (483.89,254.77) -- (474.01,254.77) -- cycle ;
%Shape: Rectangle [id:dp9059860165052872]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.14,245.08) -- (474.01,245.08) -- (474.01,254.77) -- (464.14,254.77) -- cycle ;
%Shape: Rectangle [id:dp8529335496734356]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.26,245.08) -- (464.14,245.08) -- (464.14,254.77) -- (454.26,254.77) -- cycle ;
%Shape: Rectangle [id:dp6910980204745956]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.38,245.08) -- (454.26,245.08) -- (454.26,254.77) -- (444.38,254.77) -- cycle ;
%Shape: Rectangle [id:dp4400712513357401]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.51,245.08) -- (444.38,245.08) -- (444.38,254.77) -- (434.51,254.77) -- cycle ;
%Shape: Rectangle [id:dp4119872905366352]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.63,245.08) -- (434.51,245.08) -- (434.51,254.77) -- (424.63,254.77) -- cycle ;
%Shape: Rectangle [id:dp25069831313316526]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.75,245.08) -- (424.63,245.08) -- (424.63,254.77) -- (414.75,254.77) -- cycle ;
%Shape: Rectangle [id:dp2206829643140541]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_k18siztir,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (523.39,235.38) -- (533.27,235.38) -- (533.27,245.08) -- (523.39,245.08) -- cycle ;
%Shape: Rectangle [id:dp3907443011371251]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.52,245.08) -- (523.39,245.08) -- (523.39,254.77) -- (513.52,254.77) -- cycle ;
%Shape: Rectangle [id:dp5442918079110594]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.64,245.08) -- (513.52,245.08) -- (513.52,254.77) -- (503.64,254.77) -- cycle ;
%Shape: Rectangle [id:dp3759304087464128]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.77,245.08) -- (503.64,245.08) -- (503.64,254.77) -- (493.77,254.77) -- cycle ;
%Shape: Rectangle [id:dp20455125317370526]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395,254.85) -- (404.88,254.85) -- (404.88,264.54) -- (395,264.54) -- cycle ;
%Shape: Rectangle [id:dp4748450242377441]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.88,254.85) -- (414.75,254.85) -- (414.75,264.54) -- (404.88,264.54) -- cycle ;
%Shape: Rectangle [id:dp44811243162034453]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.89,254.85) -- (493.77,254.85) -- (493.77,264.54) -- (483.89,264.54) -- cycle ;
%Shape: Rectangle [id:dp6650332441776767]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.01,254.85) -- (483.89,254.85) -- (483.89,264.54) -- (474.01,264.54) -- cycle ;
%Shape: Rectangle [id:dp7525389041541797]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.14,254.85) -- (474.01,254.85) -- (474.01,264.54) -- (464.14,264.54) -- cycle ;
%Shape: Rectangle [id:dp6808931073452822]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.26,254.85) -- (464.14,254.85) -- (464.14,264.54) -- (454.26,264.54) -- cycle ;
%Shape: Rectangle [id:dp3041168157081081]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.38,254.85) -- (454.26,254.85) -- (454.26,264.54) -- (444.38,264.54) -- cycle ;
%Shape: Rectangle [id:dp0926738663219705]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.51,254.85) -- (444.38,254.85) -- (444.38,264.54) -- (434.51,264.54) -- cycle ;
%Shape: Rectangle [id:dp03881739152067232]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.63,254.85) -- (434.51,254.85) -- (434.51,264.54) -- (424.63,264.54) -- cycle ;
%Shape: Rectangle [id:dp27415871825574445]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.75,254.85) -- (424.63,254.85) -- (424.63,264.54) -- (414.75,264.54) -- cycle ;
%Shape: Rectangle [id:dp7051055139399302]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.52,254.85) -- (523.39,254.85) -- (523.39,264.54) -- (513.52,264.54) -- cycle ;
%Shape: Rectangle [id:dp3734428498837231]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.64,254.85) -- (513.52,254.85) -- (513.52,264.54) -- (503.64,264.54) -- cycle ;
%Shape: Rectangle [id:dp5320743853299397]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.77,254.85) -- (503.64,254.85) -- (503.64,264.54) -- (493.77,264.54) -- cycle ;
%Shape: Rectangle [id:dp774493433201756]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395,264.62) -- (404.88,264.62) -- (404.88,274.31) -- (395,274.31) -- cycle ;
%Shape: Rectangle [id:dp1743087898868637]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.88,264.62) -- (414.75,264.62) -- (414.75,274.31) -- (404.88,274.31) -- cycle ;
%Shape: Rectangle [id:dp11199178439678181]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.89,264.62) -- (493.77,264.62) -- (493.77,274.31) -- (483.89,274.31) -- cycle ;
%Shape: Rectangle [id:dp9734146420065557]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.01,264.62) -- (483.89,264.62) -- (483.89,274.31) -- (474.01,274.31) -- cycle ;
%Shape: Rectangle [id:dp9743887548321211]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.14,264.62) -- (474.01,264.62) -- (474.01,274.31) -- (464.14,274.31) -- cycle ;
%Shape: Rectangle [id:dp8050084114636744]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.26,264.62) -- (464.14,264.62) -- (464.14,274.31) -- (454.26,274.31) -- cycle ;
%Shape: Rectangle [id:dp5254985668003845]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.38,264.62) -- (454.26,264.62) -- (454.26,274.31) -- (444.38,274.31) -- cycle ;
%Shape: Rectangle [id:dp7226286779260955]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.51,264.62) -- (444.38,264.62) -- (444.38,274.31) -- (434.51,274.31) -- cycle ;
%Shape: Rectangle [id:dp7443124301409192]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.63,264.62) -- (434.51,264.62) -- (434.51,274.31) -- (424.63,274.31) -- cycle ;
%Shape: Rectangle [id:dp5370150229951116]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.75,264.62) -- (424.63,264.62) -- (424.63,274.31) -- (414.75,274.31) -- cycle ;
%Shape: Rectangle [id:dp49446700211776096]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (523.39,264.62) -- (533.27,264.62) -- (533.27,274.31) -- (523.39,274.31) -- cycle ;
%Shape: Rectangle [id:dp44410692043496036]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.52,264.62) -- (523.39,264.62) -- (523.39,274.31) -- (513.52,274.31) -- cycle ;
%Shape: Rectangle [id:dp33017014249195464]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.64,264.62) -- (513.52,264.62) -- (513.52,274.31) -- (503.64,274.31) -- cycle ;
%Shape: Rectangle [id:dp9599984997276425]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.77,264.62) -- (503.64,264.62) -- (503.64,274.31) -- (493.77,274.31) -- cycle ;
%Shape: Rectangle [id:dp7352594289500092]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395,274.39) -- (404.88,274.39) -- (404.88,284.08) -- (395,284.08) -- cycle ;
%Shape: Rectangle [id:dp8685079774211456]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.88,274.39) -- (414.75,274.39) -- (414.75,284.08) -- (404.88,284.08) -- cycle ;
%Shape: Rectangle [id:dp5031699050800948]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.89,274.39) -- (493.77,274.39) -- (493.77,284.08) -- (483.89,284.08) -- cycle ;
%Shape: Rectangle [id:dp6918723412160634]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.01,274.39) -- (483.89,274.39) -- (483.89,284.08) -- (474.01,284.08) -- cycle ;
%Shape: Rectangle [id:dp9888542989129347]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.14,274.39) -- (474.01,274.39) -- (474.01,284.08) -- (464.14,284.08) -- cycle ;
%Shape: Rectangle [id:dp70416829217002]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.26,274.39) -- (464.14,274.39) -- (464.14,284.08) -- (454.26,284.08) -- cycle ;
%Shape: Rectangle [id:dp6746832690765847]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.38,274.39) -- (454.26,274.39) -- (454.26,284.08) -- (444.38,284.08) -- cycle ;
%Shape: Rectangle [id:dp6769140703348702]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.51,274.39) -- (444.38,274.39) -- (444.38,284.08) -- (434.51,284.08) -- cycle ;
%Shape: Rectangle [id:dp40232351399246435]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.63,274.39) -- (434.51,274.39) -- (434.51,284.08) -- (424.63,284.08) -- cycle ;
%Shape: Rectangle [id:dp004946997957960275]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.75,274.39) -- (424.63,274.39) -- (424.63,284.08) -- (414.75,284.08) -- cycle ;
%Shape: Rectangle [id:dp37785282110084584]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_s4zxvw1f2,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (523.39,274.39) -- (533.27,274.39) -- (533.27,284.08) -- (523.39,284.08) -- cycle ;
%Shape: Rectangle [id:dp7981608390911606]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.52,274.39) -- (523.39,274.39) -- (523.39,284.08) -- (513.52,284.08) -- cycle ;
%Shape: Rectangle [id:dp7700722000334483]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.64,274.39) -- (513.52,274.39) -- (513.52,284.08) -- (503.64,284.08) -- cycle ;
%Shape: Rectangle [id:dp6461968494791749]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.77,274.39) -- (503.64,274.39) -- (503.64,284.08) -- (493.77,284.08) -- cycle ;
%Shape: Rectangle [id:dp2818018277427582]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395,284.16) -- (404.88,284.16) -- (404.88,293.85) -- (395,293.85) -- cycle ;
%Shape: Rectangle [id:dp6980072345983996]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.88,284.16) -- (414.75,284.16) -- (414.75,293.85) -- (404.88,293.85) -- cycle ;
%Shape: Rectangle [id:dp7966972595265194]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.89,284.16) -- (493.77,284.16) -- (493.77,293.85) -- (483.89,293.85) -- cycle ;
%Shape: Rectangle [id:dp2579597935413773]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.01,284.16) -- (483.89,284.16) -- (483.89,293.85) -- (474.01,293.85) -- cycle ;
%Shape: Rectangle [id:dp45257888695054715]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.14,284.16) -- (474.01,284.16) -- (474.01,293.85) -- (464.14,293.85) -- cycle ;
%Shape: Rectangle [id:dp9890213741243453]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.26,284.16) -- (464.14,284.16) -- (464.14,293.85) -- (454.26,293.85) -- cycle ;
%Shape: Rectangle [id:dp49211182671219833]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.38,284.16) -- (454.26,284.16) -- (454.26,293.85) -- (444.38,293.85) -- cycle ;
%Shape: Rectangle [id:dp7596892140518521]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.51,284.16) -- (444.38,284.16) -- (444.38,293.85) -- (434.51,293.85) -- cycle ;
%Shape: Rectangle [id:dp5643647535738642]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.63,284.16) -- (434.51,284.16) -- (434.51,293.85) -- (424.63,293.85) -- cycle ;
%Shape: Rectangle [id:dp7917987608213721]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.75,284.16) -- (424.63,284.16) -- (424.63,293.85) -- (414.75,293.85) -- cycle ;
%Shape: Rectangle [id:dp6700660746141205]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (523.39,284.16) -- (533.27,284.16) -- (533.27,293.85) -- (523.39,293.85) -- cycle ;
%Shape: Rectangle [id:dp9003568370639501]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.52,284.16) -- (523.39,284.16) -- (523.39,293.85) -- (513.52,293.85) -- cycle ;
%Shape: Rectangle [id:dp5964870805757748]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.64,284.16) -- (513.52,284.16) -- (513.52,293.85) -- (503.64,293.85) -- cycle ;
%Shape: Rectangle [id:dp4570672564538688]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.77,284.16) -- (503.64,284.16) -- (503.64,293.85) -- (493.77,293.85) -- cycle ;
%Shape: Rectangle [id:dp43608741617970304]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395,293.93) -- (404.88,293.93) -- (404.88,303.62) -- (395,303.62) -- cycle ;
%Shape: Rectangle [id:dp804470459838217]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.88,293.93) -- (414.75,293.93) -- (414.75,303.62) -- (404.88,303.62) -- cycle ;
%Shape: Rectangle [id:dp25623729294608266]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.89,293.93) -- (493.77,293.93) -- (493.77,303.62) -- (483.89,303.62) -- cycle ;
%Shape: Rectangle [id:dp8273532296136515]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.01,293.93) -- (483.89,293.93) -- (483.89,303.62) -- (474.01,303.62) -- cycle ;
%Shape: Rectangle [id:dp12100311959584487]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.14,293.93) -- (474.01,293.93) -- (474.01,303.62) -- (464.14,303.62) -- cycle ;
%Shape: Rectangle [id:dp5795790669125195]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.26,293.93) -- (464.14,293.93) -- (464.14,303.62) -- (454.26,303.62) -- cycle ;
%Shape: Rectangle [id:dp1884739050883827]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.38,293.93) -- (454.26,293.93) -- (454.26,303.62) -- (444.38,303.62) -- cycle ;
%Shape: Rectangle [id:dp3749866147683484]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.51,293.93) -- (444.38,293.93) -- (444.38,303.62) -- (434.51,303.62) -- cycle ;
%Shape: Rectangle [id:dp09523691636538989]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.63,293.93) -- (434.51,293.93) -- (434.51,303.62) -- (424.63,303.62) -- cycle ;
%Shape: Rectangle [id:dp7586995976838403]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.75,293.93) -- (424.63,293.93) -- (424.63,303.62) -- (414.75,303.62) -- cycle ;
%Shape: Rectangle [id:dp8822584897086388]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (523.39,303.77) -- (533.27,303.77) -- (533.27,313.47) -- (523.39,313.47) -- cycle ;
%Shape: Rectangle [id:dp3337070162683643]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.52,293.93) -- (523.39,293.93) -- (523.39,303.62) -- (513.52,303.62) -- cycle ;
%Shape: Rectangle [id:dp3958758299296242]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.64,293.93) -- (513.52,293.93) -- (513.52,303.62) -- (503.64,303.62) -- cycle ;
%Shape: Rectangle [id:dp3739689971590616]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.77,293.93) -- (503.64,293.93) -- (503.64,303.62) -- (493.77,303.62) -- cycle ;
%Shape: Rectangle [id:dp8230936268336749]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395,303.7) -- (404.88,303.7) -- (404.88,313.39) -- (395,313.39) -- cycle ;
%Shape: Rectangle [id:dp46863139416216326]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.88,303.7) -- (414.75,303.7) -- (414.75,313.39) -- (404.88,313.39) -- cycle ;
%Shape: Rectangle [id:dp8579770309355321]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.89,303.7) -- (493.77,303.7) -- (493.77,313.39) -- (483.89,313.39) -- cycle ;
%Shape: Rectangle [id:dp4520659733910528]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.01,303.7) -- (483.89,303.7) -- (483.89,313.39) -- (474.01,313.39) -- cycle ;
%Shape: Rectangle [id:dp6127531123024897]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.14,303.7) -- (474.01,303.7) -- (474.01,313.39) -- (464.14,313.39) -- cycle ;
%Shape: Rectangle [id:dp17076622002978603]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.26,303.7) -- (464.14,303.7) -- (464.14,313.39) -- (454.26,313.39) -- cycle ;
%Shape: Rectangle [id:dp27571098164098906]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.38,303.7) -- (454.26,303.7) -- (454.26,313.39) -- (444.38,313.39) -- cycle ;
%Shape: Rectangle [id:dp17380647980113328]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.51,303.7) -- (444.38,303.7) -- (444.38,313.39) -- (434.51,313.39) -- cycle ;
%Shape: Rectangle [id:dp7599130411806548]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.63,303.7) -- (434.51,303.7) -- (434.51,313.39) -- (424.63,313.39) -- cycle ;
%Shape: Rectangle [id:dp4383205235780463]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.75,303.7) -- (424.63,303.7) -- (424.63,313.39) -- (414.75,313.39) -- cycle ;
%Shape: Rectangle [id:dp2967052472164954]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_l103dscvv,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (523.39,293.85) -- (533.27,293.85) -- (533.27,303.55) -- (523.39,303.55) -- cycle ;
%Shape: Rectangle [id:dp924955000425423]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.52,303.7) -- (523.39,303.7) -- (523.39,313.39) -- (513.52,313.39) -- cycle ;
%Shape: Rectangle [id:dp6381535240870374]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.64,303.7) -- (513.52,303.7) -- (513.52,313.39) -- (503.64,313.39) -- cycle ;
%Shape: Rectangle [id:dp5751551246947725]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.77,303.7) -- (503.64,303.7) -- (503.64,313.39) -- (493.77,313.39) -- cycle ;
%Shape: Rectangle [id:dp8442146464070502]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395,313.47) -- (404.88,313.47) -- (404.88,323.16) -- (395,323.16) -- cycle ;
%Shape: Rectangle [id:dp2433599981772271]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.88,313.47) -- (414.75,313.47) -- (414.75,323.16) -- (404.88,323.16) -- cycle ;
%Shape: Rectangle [id:dp19096230068530562]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.89,313.47) -- (493.77,313.47) -- (493.77,323.16) -- (483.89,323.16) -- cycle ;
%Shape: Rectangle [id:dp957069539389155]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (474.01,313.47) -- (483.89,313.47) -- (483.89,323.16) -- (474.01,323.16) -- cycle ;
%Shape: Rectangle [id:dp8826717802830104]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.14,313.47) -- (474.01,313.47) -- (474.01,323.16) -- (464.14,323.16) -- cycle ;
%Shape: Rectangle [id:dp12062408067853769]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.26,313.47) -- (464.14,313.47) -- (464.14,323.16) -- (454.26,323.16) -- cycle ;
%Shape: Rectangle [id:dp6835469090219565]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.38,313.47) -- (454.26,313.47) -- (454.26,323.16) -- (444.38,323.16) -- cycle ;
%Shape: Rectangle [id:dp06862079520020103]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.51,313.47) -- (444.38,313.47) -- (444.38,323.16) -- (434.51,323.16) -- cycle ;
%Shape: Rectangle [id:dp8224815985433336]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.63,313.47) -- (434.51,313.47) -- (434.51,323.16) -- (424.63,323.16) -- cycle ;
%Shape: Rectangle [id:dp7087174955985538]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.75,313.47) -- (424.63,313.47) -- (424.63,323.16) -- (414.75,323.16) -- cycle ;
%Shape: Rectangle [id:dp3790109623329092]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (513.52,313.47) -- (523.39,313.47) -- (523.39,323.16) -- (513.52,323.16) -- cycle ;
%Shape: Rectangle [id:dp7245030805835503]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.64,313.47) -- (513.52,313.47) -- (513.52,323.16) -- (503.64,323.16) -- cycle ;
%Shape: Rectangle [id:dp9328996974662318]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.77,313.47) -- (503.64,313.47) -- (503.64,323.16) -- (493.77,323.16) -- cycle ;
%Shape: Rectangle [id:dp5422309768219826]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_0hct47s14,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (523.39,254.92) -- (533.27,254.92) -- (533.27,264.62) -- (523.39,264.62) -- cycle ;
%Shape: Rectangle [id:dp6769370675851122]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_6jjlyy4zr,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (523.39,313.47) -- (533.27,313.47) -- (533.27,323.16) -- (523.39,323.16) -- cycle ;

% Text Node
\draw (424.38,326.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] { OFDM Symbols in a slot};
% Text Node
\draw (387.01,216.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-89.2] [align=left] { Subcarriers in a Resource Block};


\end{tikzpicture}


==> figures/sdt/dmrs_density/tikz/joint_estim_principle.tex <==


% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_2nzcvr36z}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_2nzcvr36z}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_8p4pxzttm}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_8p4pxzttm}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_945vvfkzq}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_945vvfkzq}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_613x4ak01}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_613x4ak01}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_zmlolhtl0}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_zmlolhtl0}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_45tcxohdc}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_45tcxohdc}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_aan4g5f37}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_aan4g5f37}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ebymcwqiu}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ebymcwqiu}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,526); %set diagram left start at 0, and has height of 526

%Shape: Rectangle [id:dp9018664772121313]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,82) -- (151.88,82) -- (151.88,91.7) -- (142,91.7) -- cycle ;
%Shape: Rectangle [id:dp004132754469439837]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,82) -- (161.75,82) -- (161.75,91.7) -- (151.88,91.7) -- cycle ;
%Shape: Rectangle [id:dp846288997855854]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,82) -- (240.77,82) -- (240.77,91.7) -- (230.89,91.7) -- cycle ;
%Shape: Rectangle [id:dp3346608054502537]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,82) -- (230.89,82) -- (230.89,91.7) -- (221.01,91.7) -- cycle ;
%Shape: Rectangle [id:dp06869145035729318]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,82) -- (221.01,82) -- (221.01,91.7) -- (211.14,91.7) -- cycle ;
%Shape: Rectangle [id:dp9303993095530414]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,82) -- (211.14,82) -- (211.14,91.7) -- (201.26,91.7) -- cycle ;
%Shape: Rectangle [id:dp8689252221963453]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,82) -- (201.26,82) -- (201.26,91.7) -- (191.38,91.7) -- cycle ;
%Shape: Rectangle [id:dp5802197530679597]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,82) -- (191.38,82) -- (191.38,91.7) -- (181.51,91.7) -- cycle ;
%Shape: Rectangle [id:dp03760218873184118]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,82) -- (181.51,82) -- (181.51,91.7) -- (171.63,91.7) -- cycle ;
%Shape: Rectangle [id:dp39311318428315023]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,82) -- (171.63,82) -- (171.63,91.7) -- (161.75,91.7) -- cycle ;
%Shape: Rectangle [id:dp7923240401018352]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (270.39,82) -- (280.27,82) -- (280.27,91.7) -- (270.39,91.7) -- cycle ;
%Shape: Rectangle [id:dp8929854036356135]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,82) -- (270.39,82) -- (270.39,91.7) -- (260.52,91.7) -- cycle ;
%Shape: Rectangle [id:dp9444986965959744]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,82) -- (260.52,82) -- (260.52,91.7) -- (250.64,91.7) -- cycle ;
%Shape: Rectangle [id:dp551152888497169]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,82) -- (250.64,82) -- (250.64,91.7) -- (240.77,91.7) -- cycle ;
%Shape: Rectangle [id:dp16608507584458776]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,91.77) -- (151.88,91.77) -- (151.88,101.47) -- (142,101.47) -- cycle ;
%Shape: Rectangle [id:dp8224599818295989]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,91.77) -- (161.75,91.77) -- (161.75,101.47) -- (151.88,101.47) -- cycle ;
%Shape: Rectangle [id:dp02560708029338865]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,91.77) -- (240.77,91.77) -- (240.77,101.47) -- (230.89,101.47) -- cycle ;
%Shape: Rectangle [id:dp8132959615099389]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,91.77) -- (230.89,91.77) -- (230.89,101.47) -- (221.01,101.47) -- cycle ;
%Shape: Rectangle [id:dp12159246796914269]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,91.77) -- (221.01,91.77) -- (221.01,101.47) -- (211.14,101.47) -- cycle ;
%Shape: Rectangle [id:dp32358591718326024]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,91.77) -- (211.14,91.77) -- (211.14,101.47) -- (201.26,101.47) -- cycle ;
%Shape: Rectangle [id:dp4566436126677341]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,91.77) -- (201.26,91.77) -- (201.26,101.47) -- (191.38,101.47) -- cycle ;
%Shape: Rectangle [id:dp5966844601878486]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,91.77) -- (191.38,91.77) -- (191.38,101.47) -- (181.51,101.47) -- cycle ;
%Shape: Rectangle [id:dp8863177541027887]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,91.77) -- (181.51,91.77) -- (181.51,101.47) -- (171.63,101.47) -- cycle ;
%Shape: Rectangle [id:dp12722601903203723]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,91.77) -- (171.63,91.77) -- (171.63,101.47) -- (161.75,101.47) -- cycle ;
%Shape: Rectangle [id:dp444120376582372]
\draw  [color=black  ,draw opacity=1 ][pattern=_2nzcvr36z,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color=black] (270.39,91.77) -- (280.27,91.77) -- (280.27,101.47) -- (270.39,101.47) -- cycle ;
%Shape: Rectangle [id:dp44020931261589213]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,91.77) -- (270.39,91.77) -- (270.39,101.47) -- (260.52,101.47) -- cycle ;
%Shape: Rectangle [id:dp5456974060475266]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,91.77) -- (260.52,91.77) -- (260.52,101.47) -- (250.64,101.47) -- cycle ;
%Shape: Rectangle [id:dp050666465941638594]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,91.77) -- (250.64,91.77) -- (250.64,101.47) -- (240.77,101.47) -- cycle ;
%Shape: Rectangle [id:dp12551075400605016]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,101.54) -- (151.88,101.54) -- (151.88,111.24) -- (142,111.24) -- cycle ;
%Shape: Rectangle [id:dp21490390578605256]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,101.54) -- (161.75,101.54) -- (161.75,111.24) -- (151.88,111.24) -- cycle ;
%Shape: Rectangle [id:dp5964644197324069]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,101.54) -- (240.77,101.54) -- (240.77,111.24) -- (230.89,111.24) -- cycle ;
%Shape: Rectangle [id:dp9516724193082162]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,101.54) -- (230.89,101.54) -- (230.89,111.24) -- (221.01,111.24) -- cycle ;
%Shape: Rectangle [id:dp3820712890333837]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,101.54) -- (221.01,101.54) -- (221.01,111.24) -- (211.14,111.24) -- cycle ;
%Shape: Rectangle [id:dp2671687435274902]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,101.47) -- (211.14,101.47) -- (211.14,111.16) -- (201.26,111.16) -- cycle ;
%Shape: Rectangle [id:dp5740613903260118]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,101.54) -- (201.26,101.54) -- (201.26,111.24) -- (191.38,111.24) -- cycle ;
%Shape: Rectangle [id:dp16509319033822356]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,101.54) -- (191.38,101.54) -- (191.38,111.24) -- (181.51,111.24) -- cycle ;
%Shape: Rectangle [id:dp5885209459422063]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,101.54) -- (181.51,101.54) -- (181.51,111.24) -- (171.63,111.24) -- cycle ;
%Shape: Rectangle [id:dp4866992836457865]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,101.54) -- (171.63,101.54) -- (171.63,111.24) -- (161.75,111.24) -- cycle ;
%Shape: Rectangle [id:dp3109615415724928]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (270.39,101.54) -- (280.27,101.54) -- (280.27,111.24) -- (270.39,111.24) -- cycle ;
%Shape: Rectangle [id:dp6044442490777648]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,101.54) -- (270.39,101.54) -- (270.39,111.24) -- (260.52,111.24) -- cycle ;
%Shape: Rectangle [id:dp4560714817796522]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,101.54) -- (260.52,101.54) -- (260.52,111.24) -- (250.64,111.24) -- cycle ;
%Shape: Rectangle [id:dp6731368315614112]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,101.54) -- (250.64,101.54) -- (250.64,111.24) -- (240.77,111.24) -- cycle ;
%Shape: Rectangle [id:dp36181579003095765]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,111.31) -- (151.88,111.31) -- (151.88,121.01) -- (142,121.01) -- cycle ;
%Shape: Rectangle [id:dp3696711729373522]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,111.31) -- (161.75,111.31) -- (161.75,121.01) -- (151.88,121.01) -- cycle ;
%Shape: Rectangle [id:dp8664335905940811]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,111.31) -- (240.77,111.31) -- (240.77,121.01) -- (230.89,121.01) -- cycle ;
%Shape: Rectangle [id:dp07139739745208551]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,111.31) -- (230.89,111.31) -- (230.89,121.01) -- (221.01,121.01) -- cycle ;
%Shape: Rectangle [id:dp6851175498585585]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,111.31) -- (221.01,111.31) -- (221.01,121.01) -- (211.14,121.01) -- cycle ;
%Shape: Rectangle [id:dp3313140003144798]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,111.31) -- (211.14,111.31) -- (211.14,121.01) -- (201.26,121.01) -- cycle ;
%Shape: Rectangle [id:dp22375662959978038]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,111.31) -- (201.26,111.31) -- (201.26,121.01) -- (191.38,121.01) -- cycle ;
%Shape: Rectangle [id:dp2861545672286062]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,111.31) -- (191.38,111.31) -- (191.38,121.01) -- (181.51,121.01) -- cycle ;
%Shape: Rectangle [id:dp718559995250176]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,111.31) -- (181.51,111.31) -- (181.51,121.01) -- (171.63,121.01) -- cycle ;
%Shape: Rectangle [id:dp997894945664281]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,111.31) -- (171.63,111.31) -- (171.63,121.01) -- (161.75,121.01) -- cycle ;
%Shape: Rectangle [id:dp7069013869386542]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (270.39,111.31) -- (280.27,111.31) -- (280.27,121.01) -- (270.39,121.01) -- cycle ;
%Shape: Rectangle [id:dp12399543680988301]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,111.31) -- (270.39,111.31) -- (270.39,121.01) -- (260.52,121.01) -- cycle ;
%Shape: Rectangle [id:dp15314837856904462]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,111.31) -- (260.52,111.31) -- (260.52,121.01) -- (250.64,121.01) -- cycle ;
%Shape: Rectangle [id:dp16344814817444497]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,111.31) -- (250.64,111.31) -- (250.64,121.01) -- (240.77,121.01) -- cycle ;
%Shape: Rectangle [id:dp43510296595335907]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,121.08) -- (151.88,121.08) -- (151.88,130.77) -- (142,130.77) -- cycle ;
%Shape: Rectangle [id:dp24576275807150505]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,121.08) -- (161.75,121.08) -- (161.75,130.77) -- (151.88,130.77) -- cycle ;
%Shape: Rectangle [id:dp034024890983111455]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,121.08) -- (240.77,121.08) -- (240.77,130.77) -- (230.89,130.77) -- cycle ;
%Shape: Rectangle [id:dp4057980100543468]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,121.08) -- (230.89,121.08) -- (230.89,130.77) -- (221.01,130.77) -- cycle ;
%Shape: Rectangle [id:dp4675766547363417]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,121.08) -- (221.01,121.08) -- (221.01,130.77) -- (211.14,130.77) -- cycle ;
%Shape: Rectangle [id:dp9466313452601584]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,121.08) -- (211.14,121.08) -- (211.14,130.77) -- (201.26,130.77) -- cycle ;
%Shape: Rectangle [id:dp06889865582102084]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,121.08) -- (201.26,121.08) -- (201.26,130.77) -- (191.38,130.77) -- cycle ;
%Shape: Rectangle [id:dp47743781723511014]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,121.08) -- (191.38,121.08) -- (191.38,130.77) -- (181.51,130.77) -- cycle ;
%Shape: Rectangle [id:dp5945885421612478]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,121.08) -- (181.51,121.08) -- (181.51,130.77) -- (171.63,130.77) -- cycle ;
%Shape: Rectangle [id:dp3686423835255359]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,121.08) -- (171.63,121.08) -- (171.63,130.77) -- (161.75,130.77) -- cycle ;
%Shape: Rectangle [id:dp9845554601146059]
\draw  [color=black  ,draw opacity=1 ][pattern=_8p4pxzttm,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color=black] (270.39,121.08) -- (280.27,121.08) -- (280.27,130.77) -- (270.39,130.77) -- cycle ;
%Shape: Rectangle [id:dp18211652764667885]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,121.08) -- (270.39,121.08) -- (270.39,130.77) -- (260.52,130.77) -- cycle ;
%Shape: Rectangle [id:dp00984653715327044]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,121.08) -- (260.52,121.08) -- (260.52,130.77) -- (250.64,130.77) -- cycle ;
%Shape: Rectangle [id:dp25182719526873754]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,121.08) -- (250.64,121.08) -- (250.64,130.77) -- (240.77,130.77) -- cycle ;
%Shape: Rectangle [id:dp4826304739414736]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,130.85) -- (151.88,130.85) -- (151.88,140.54) -- (142,140.54) -- cycle ;
%Shape: Rectangle [id:dp8561519727051567]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,130.85) -- (161.75,130.85) -- (161.75,140.54) -- (151.88,140.54) -- cycle ;
%Shape: Rectangle [id:dp8678979389064955]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,130.85) -- (240.77,130.85) -- (240.77,140.54) -- (230.89,140.54) -- cycle ;
%Shape: Rectangle [id:dp1797059643939164]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,130.85) -- (230.89,130.85) -- (230.89,140.54) -- (221.01,140.54) -- cycle ;
%Shape: Rectangle [id:dp15968614467028908]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,130.85) -- (221.01,130.85) -- (221.01,140.54) -- (211.14,140.54) -- cycle ;
%Shape: Rectangle [id:dp006558841849549912]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,130.85) -- (211.14,130.85) -- (211.14,140.54) -- (201.26,140.54) -- cycle ;
%Shape: Rectangle [id:dp2552712882540338]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,130.85) -- (201.26,130.85) -- (201.26,140.54) -- (191.38,140.54) -- cycle ;
%Shape: Rectangle [id:dp07812038324866943]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,130.85) -- (191.38,130.85) -- (191.38,140.54) -- (181.51,140.54) -- cycle ;
%Shape: Rectangle [id:dp5318385564977034]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,130.85) -- (181.51,130.85) -- (181.51,140.54) -- (171.63,140.54) -- cycle ;
%Shape: Rectangle [id:dp12716345586136302]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,130.85) -- (171.63,130.85) -- (171.63,140.54) -- (161.75,140.54) -- cycle ;
%Shape: Rectangle [id:dp6715488275763083]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (270.39,130.85) -- (280.27,130.85) -- (280.27,140.54) -- (270.39,140.54) -- cycle ;
%Shape: Rectangle [id:dp4102822208929545]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,130.85) -- (270.39,130.85) -- (270.39,140.54) -- (260.52,140.54) -- cycle ;
%Shape: Rectangle [id:dp6079337835684102]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,130.85) -- (260.52,130.85) -- (260.52,140.54) -- (250.64,140.54) -- cycle ;
%Shape: Rectangle [id:dp47509890938158117]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,130.85) -- (250.64,130.85) -- (250.64,140.54) -- (240.77,140.54) -- cycle ;
%Shape: Rectangle [id:dp7020208138810836]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,140.62) -- (151.88,140.62) -- (151.88,150.31) -- (142,150.31) -- cycle ;
%Shape: Rectangle [id:dp5540809097658611]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,140.62) -- (161.75,140.62) -- (161.75,150.31) -- (151.88,150.31) -- cycle ;
%Shape: Rectangle [id:dp4325566525660408]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,140.62) -- (240.77,140.62) -- (240.77,150.31) -- (230.89,150.31) -- cycle ;
%Shape: Rectangle [id:dp8142452854458921]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,140.62) -- (230.89,140.62) -- (230.89,150.31) -- (221.01,150.31) -- cycle ;
%Shape: Rectangle [id:dp2395762590365813]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,140.62) -- (221.01,140.62) -- (221.01,150.31) -- (211.14,150.31) -- cycle ;
%Shape: Rectangle [id:dp10174846213299771]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,140.62) -- (211.14,140.62) -- (211.14,150.31) -- (201.26,150.31) -- cycle ;
%Shape: Rectangle [id:dp49498230488567063]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,140.62) -- (201.26,140.62) -- (201.26,150.31) -- (191.38,150.31) -- cycle ;
%Shape: Rectangle [id:dp4253284451796714]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,140.62) -- (191.38,140.62) -- (191.38,150.31) -- (181.51,150.31) -- cycle ;
%Shape: Rectangle [id:dp3933575709603868]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,140.62) -- (181.51,140.62) -- (181.51,150.31) -- (171.63,150.31) -- cycle ;
%Shape: Rectangle [id:dp30810686850991564]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,140.62) -- (171.63,140.62) -- (171.63,150.31) -- (161.75,150.31) -- cycle ;
%Shape: Rectangle [id:dp3204284059569732]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (270.39,140.62) -- (280.27,140.62) -- (280.27,150.31) -- (270.39,150.31) -- cycle ;
%Shape: Rectangle [id:dp032752850158281444]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,140.62) -- (270.39,140.62) -- (270.39,150.31) -- (260.52,150.31) -- cycle ;
%Shape: Rectangle [id:dp9385741230853405]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,140.62) -- (260.52,140.62) -- (260.52,150.31) -- (250.64,150.31) -- cycle ;
%Shape: Rectangle [id:dp5986796938738246]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,140.62) -- (250.64,140.62) -- (250.64,150.31) -- (240.77,150.31) -- cycle ;
%Shape: Rectangle [id:dp27148615136897025]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,150.39) -- (151.88,150.39) -- (151.88,160.08) -- (142,160.08) -- cycle ;
%Shape: Rectangle [id:dp5105674903119379]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,150.39) -- (161.75,150.39) -- (161.75,160.08) -- (151.88,160.08) -- cycle ;
%Shape: Rectangle [id:dp687600285620982]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,150.39) -- (240.77,150.39) -- (240.77,160.08) -- (230.89,160.08) -- cycle ;
%Shape: Rectangle [id:dp706572126825323]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,150.39) -- (230.89,150.39) -- (230.89,160.08) -- (221.01,160.08) -- cycle ;
%Shape: Rectangle [id:dp7592646024505508]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,150.39) -- (221.01,150.39) -- (221.01,160.08) -- (211.14,160.08) -- cycle ;
%Shape: Rectangle [id:dp7652016334860237]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,150.39) -- (211.14,150.39) -- (211.14,160.08) -- (201.26,160.08) -- cycle ;
%Shape: Rectangle [id:dp23881656779586768]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,150.39) -- (201.26,150.39) -- (201.26,160.08) -- (191.38,160.08) -- cycle ;
%Shape: Rectangle [id:dp1712938600303343]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,150.39) -- (191.38,150.39) -- (191.38,160.08) -- (181.51,160.08) -- cycle ;
%Shape: Rectangle [id:dp7315357092474634]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,150.39) -- (181.51,150.39) -- (181.51,160.08) -- (171.63,160.08) -- cycle ;
%Shape: Rectangle [id:dp6063684928808335]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,150.39) -- (171.63,150.39) -- (171.63,160.08) -- (161.75,160.08) -- cycle ;
%Shape: Rectangle [id:dp695754444675218]
\draw  [draw opacity=0][pattern=_945vvfkzq,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color=black] (270.39,150.39) -- (280.27,150.39) -- (280.27,160.08) -- (270.39,160.08) -- cycle ;
%Shape: Rectangle [id:dp7375152401167872]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,150.39) -- (270.39,150.39) -- (270.39,160.08) -- (260.52,160.08) -- cycle ;
%Shape: Rectangle [id:dp2736879469776152]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,150.39) -- (260.52,150.39) -- (260.52,160.08) -- (250.64,160.08) -- cycle ;
%Shape: Rectangle [id:dp7496196479676333]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,150.39) -- (250.64,150.39) -- (250.64,160.08) -- (240.77,160.08) -- cycle ;
%Shape: Rectangle [id:dp1950708697859307]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,160.16) -- (151.88,160.16) -- (151.88,169.85) -- (142,169.85) -- cycle ;
%Shape: Rectangle [id:dp8198084144312173]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,160.16) -- (161.75,160.16) -- (161.75,169.85) -- (151.88,169.85) -- cycle ;
%Shape: Rectangle [id:dp46126185333649594]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,160.16) -- (240.77,160.16) -- (240.77,169.85) -- (230.89,169.85) -- cycle ;
%Shape: Rectangle [id:dp5831174967037966]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,160.16) -- (230.89,160.16) -- (230.89,169.85) -- (221.01,169.85) -- cycle ;
%Shape: Rectangle [id:dp514632174576119]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,160.16) -- (221.01,160.16) -- (221.01,169.85) -- (211.14,169.85) -- cycle ;
%Shape: Rectangle [id:dp7332424168197526]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,160.16) -- (211.14,160.16) -- (211.14,169.85) -- (201.26,169.85) -- cycle ;
%Shape: Rectangle [id:dp7587103920652237]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,160.16) -- (201.26,160.16) -- (201.26,169.85) -- (191.38,169.85) -- cycle ;
%Shape: Rectangle [id:dp11502917168042759]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,160.16) -- (191.38,160.16) -- (191.38,169.85) -- (181.51,169.85) -- cycle ;
%Shape: Rectangle [id:dp04439672102256187]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,160.16) -- (181.51,160.16) -- (181.51,169.85) -- (171.63,169.85) -- cycle ;
%Shape: Rectangle [id:dp3623680930875969]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,160.16) -- (171.63,160.16) -- (171.63,169.85) -- (161.75,169.85) -- cycle ;
%Shape: Rectangle [id:dp25514494316924297]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (270.39,160.16) -- (280.27,160.16) -- (280.27,169.85) -- (270.39,169.85) -- cycle ;
%Shape: Rectangle [id:dp6950145975483839]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,160.16) -- (270.39,160.16) -- (270.39,169.85) -- (260.52,169.85) -- cycle ;
%Shape: Rectangle [id:dp6435225393896017]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,160.16) -- (260.52,160.16) -- (260.52,169.85) -- (250.64,169.85) -- cycle ;
%Shape: Rectangle [id:dp9341049796804692]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,160.16) -- (250.64,160.16) -- (250.64,169.85) -- (240.77,169.85) -- cycle ;
%Shape: Rectangle [id:dp7549807461927938]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,169.93) -- (151.88,169.93) -- (151.88,179.62) -- (142,179.62) -- cycle ;
%Shape: Rectangle [id:dp6729398229672013]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,169.93) -- (161.75,169.93) -- (161.75,179.62) -- (151.88,179.62) -- cycle ;
%Shape: Rectangle [id:dp300228218205454]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,169.93) -- (240.77,169.93) -- (240.77,179.62) -- (230.89,179.62) -- cycle ;
%Shape: Rectangle [id:dp015612485134484544]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,169.93) -- (230.89,169.93) -- (230.89,179.62) -- (221.01,179.62) -- cycle ;
%Shape: Rectangle [id:dp7447162316117638]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,169.93) -- (221.01,169.93) -- (221.01,179.62) -- (211.14,179.62) -- cycle ;
%Shape: Rectangle [id:dp002534037397919686]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,169.93) -- (211.14,169.93) -- (211.14,179.62) -- (201.26,179.62) -- cycle ;
%Shape: Rectangle [id:dp5711063551286821]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,169.93) -- (201.26,169.93) -- (201.26,179.62) -- (191.38,179.62) -- cycle ;
%Shape: Rectangle [id:dp2593328188338181]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,169.93) -- (191.38,169.93) -- (191.38,179.62) -- (181.51,179.62) -- cycle ;
%Shape: Rectangle [id:dp7863771116290257]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,169.93) -- (181.51,169.93) -- (181.51,179.62) -- (171.63,179.62) -- cycle ;
%Shape: Rectangle [id:dp4556662965712248]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,169.93) -- (171.63,169.93) -- (171.63,179.62) -- (161.75,179.62) -- cycle ;
%Shape: Rectangle [id:dp6441910598861308]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (270.39,169.93) -- (280.27,169.93) -- (280.27,179.62) -- (270.39,179.62) -- cycle ;
%Shape: Rectangle [id:dp24821027570440657]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,169.93) -- (270.39,169.93) -- (270.39,179.62) -- (260.52,179.62) -- cycle ;
%Shape: Rectangle [id:dp888336124264279]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,169.93) -- (260.52,169.93) -- (260.52,179.62) -- (250.64,179.62) -- cycle ;
%Shape: Rectangle [id:dp3242664881326828]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,169.93) -- (250.64,169.93) -- (250.64,179.62) -- (240.77,179.62) -- cycle ;
%Shape: Rectangle [id:dp9402592362560696]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,179.7) -- (151.88,179.7) -- (151.88,189.39) -- (142,189.39) -- cycle ;
%Shape: Rectangle [id:dp8323353889942385]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,179.7) -- (161.75,179.7) -- (161.75,189.39) -- (151.88,189.39) -- cycle ;
%Shape: Rectangle [id:dp8250647721975135]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,179.7) -- (240.77,179.7) -- (240.77,189.39) -- (230.89,189.39) -- cycle ;
%Shape: Rectangle [id:dp22527760181815593]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,179.7) -- (230.89,179.7) -- (230.89,189.39) -- (221.01,189.39) -- cycle ;
%Shape: Rectangle [id:dp43192175833749014]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,179.7) -- (221.01,179.7) -- (221.01,189.39) -- (211.14,189.39) -- cycle ;
%Shape: Rectangle [id:dp47058441703171716]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,179.7) -- (211.14,179.7) -- (211.14,189.39) -- (201.26,189.39) -- cycle ;
%Shape: Rectangle [id:dp40265266479505557]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,179.7) -- (201.26,179.7) -- (201.26,189.39) -- (191.38,189.39) -- cycle ;
%Shape: Rectangle [id:dp19536644256527935]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,179.7) -- (191.38,179.7) -- (191.38,189.39) -- (181.51,189.39) -- cycle ;
%Shape: Rectangle [id:dp6890758043763295]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,179.7) -- (181.51,179.7) -- (181.51,189.39) -- (171.63,189.39) -- cycle ;
%Shape: Rectangle [id:dp048394930390711965]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,179.7) -- (171.63,179.7) -- (171.63,189.39) -- (161.75,189.39) -- cycle ;
%Shape: Rectangle [id:dp5745749183400852]
\draw  [color=black  ,draw opacity=1 ][pattern=_613x4ak01,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color=black] (270.39,179.7) -- (280.27,179.7) -- (280.27,189.39) -- (270.39,189.39) -- cycle ;
%Shape: Rectangle [id:dp3647753358577599]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,179.7) -- (270.39,179.7) -- (270.39,189.39) -- (260.52,189.39) -- cycle ;
%Shape: Rectangle [id:dp5517162382541363]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,179.7) -- (260.52,179.7) -- (260.52,189.39) -- (250.64,189.39) -- cycle ;
%Shape: Rectangle [id:dp006658624708113181]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,179.7) -- (250.64,179.7) -- (250.64,189.39) -- (240.77,189.39) -- cycle ;
%Shape: Rectangle [id:dp20818234316665907]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,189.47) -- (151.88,189.47) -- (151.88,199.16) -- (142,199.16) -- cycle ;
%Shape: Rectangle [id:dp7606956782196749]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,189.47) -- (161.75,189.47) -- (161.75,199.16) -- (151.88,199.16) -- cycle ;
%Shape: Rectangle [id:dp13814985436928884]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,189.47) -- (240.77,189.47) -- (240.77,199.16) -- (230.89,199.16) -- cycle ;
%Shape: Rectangle [id:dp4949765254002295]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,189.47) -- (230.89,189.47) -- (230.89,199.16) -- (221.01,199.16) -- cycle ;
%Shape: Rectangle [id:dp3934040059156324]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,189.47) -- (221.01,189.47) -- (221.01,199.16) -- (211.14,199.16) -- cycle ;
%Shape: Rectangle [id:dp48373061534209916]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,189.47) -- (211.14,189.47) -- (211.14,199.16) -- (201.26,199.16) -- cycle ;
%Shape: Rectangle [id:dp34159521153956574]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,189.47) -- (201.26,189.47) -- (201.26,199.16) -- (191.38,199.16) -- cycle ;
%Shape: Rectangle [id:dp7835036011708124]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,189.47) -- (191.38,189.47) -- (191.38,199.16) -- (181.51,199.16) -- cycle ;
%Shape: Rectangle [id:dp9261816439391843]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,189.47) -- (181.51,189.47) -- (181.51,199.16) -- (171.63,199.16) -- cycle ;
%Shape: Rectangle [id:dp5650378650449446]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,189.47) -- (171.63,189.47) -- (171.63,199.16) -- (161.75,199.16) -- cycle ;
%Shape: Rectangle [id:dp3201697753504096]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (270.39,189.47) -- (280.27,189.47) -- (280.27,199.16) -- (270.39,199.16) -- cycle ;
%Shape: Rectangle [id:dp09548664390816008]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,189.47) -- (270.39,189.47) -- (270.39,199.16) -- (260.52,199.16) -- cycle ;
%Shape: Rectangle [id:dp031645326809705]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,189.47) -- (260.52,189.47) -- (260.52,199.16) -- (250.64,199.16) -- cycle ;
%Shape: Rectangle [id:dp8314917588433252]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,189.47) -- (250.64,189.47) -- (250.64,199.16) -- (240.77,199.16) -- cycle ;
%Shape: Rectangle [id:dp9965734720163448]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,239) -- (153.88,239) -- (153.88,248.7) -- (144,248.7) -- cycle ;
%Shape: Rectangle [id:dp7685265709331577]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,239) -- (163.75,239) -- (163.75,248.7) -- (153.88,248.7) -- cycle ;
%Shape: Rectangle [id:dp003717703834456465]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,239) -- (242.77,239) -- (242.77,248.7) -- (232.89,248.7) -- cycle ;
%Shape: Rectangle [id:dp0957039734376427]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,239) -- (232.89,239) -- (232.89,248.7) -- (223.01,248.7) -- cycle ;
%Shape: Rectangle [id:dp5872183653662527]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,239) -- (223.01,239) -- (223.01,248.7) -- (213.14,248.7) -- cycle ;
%Shape: Rectangle [id:dp6623223183342416]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,239) -- (213.14,239) -- (213.14,248.7) -- (203.26,248.7) -- cycle ;
%Shape: Rectangle [id:dp5035961592429196]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,239) -- (203.26,239) -- (203.26,248.7) -- (193.38,248.7) -- cycle ;
%Shape: Rectangle [id:dp20094354049166396]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,239) -- (193.38,239) -- (193.38,248.7) -- (183.51,248.7) -- cycle ;
%Shape: Rectangle [id:dp843035715361294]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,239) -- (183.51,239) -- (183.51,248.7) -- (173.63,248.7) -- cycle ;
%Shape: Rectangle [id:dp9592189852432299]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,239) -- (173.63,239) -- (173.63,248.7) -- (163.75,248.7) -- cycle ;
%Shape: Rectangle [id:dp9917424602774301]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,239) -- (282.27,239) -- (282.27,248.7) -- (272.39,248.7) -- cycle ;
%Shape: Rectangle [id:dp004794576849585619]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,239) -- (272.39,239) -- (272.39,248.7) -- (262.52,248.7) -- cycle ;
%Shape: Rectangle [id:dp2756206327026457]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,239) -- (262.52,239) -- (262.52,248.7) -- (252.64,248.7) -- cycle ;
%Shape: Rectangle [id:dp712326705661845]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,239) -- (252.64,239) -- (252.64,248.7) -- (242.77,248.7) -- cycle ;
%Shape: Rectangle [id:dp8763035467268062]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,248.77) -- (153.88,248.77) -- (153.88,258.47) -- (144,258.47) -- cycle ;
%Shape: Rectangle [id:dp6532979970068439]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,248.77) -- (163.75,248.77) -- (163.75,258.47) -- (153.88,258.47) -- cycle ;
%Shape: Rectangle [id:dp773851862824769]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,248.77) -- (242.77,248.77) -- (242.77,258.47) -- (232.89,258.47) -- cycle ;
%Shape: Rectangle [id:dp8823679908443723]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,248.77) -- (232.89,248.77) -- (232.89,258.47) -- (223.01,258.47) -- cycle ;
%Shape: Rectangle [id:dp051977699186258275]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,248.77) -- (223.01,248.77) -- (223.01,258.47) -- (213.14,258.47) -- cycle ;
%Shape: Rectangle [id:dp536789629331845]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,248.77) -- (213.14,248.77) -- (213.14,258.47) -- (203.26,258.47) -- cycle ;
%Shape: Rectangle [id:dp5275983592000125]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,248.77) -- (203.26,248.77) -- (203.26,258.47) -- (193.38,258.47) -- cycle ;
%Shape: Rectangle [id:dp30454989620381323]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,248.77) -- (193.38,248.77) -- (193.38,258.47) -- (183.51,258.47) -- cycle ;
%Shape: Rectangle [id:dp5143382674516013]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,248.77) -- (183.51,248.77) -- (183.51,258.47) -- (173.63,258.47) -- cycle ;
%Shape: Rectangle [id:dp8713135972390559]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,248.77) -- (173.63,248.77) -- (173.63,258.47) -- (163.75,258.47) -- cycle ;
%Shape: Rectangle [id:dp5986555151529239]
\draw  [color=black  ,draw opacity=1 ][pattern=_zmlolhtl0,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color=black] (272.39,248.77) -- (282.27,248.77) -- (282.27,258.47) -- (272.39,258.47) -- cycle ;
%Shape: Rectangle [id:dp8737737637516896]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,248.77) -- (272.39,248.77) -- (272.39,258.47) -- (262.52,258.47) -- cycle ;
%Shape: Rectangle [id:dp6445884633808789]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,248.77) -- (262.52,248.77) -- (262.52,258.47) -- (252.64,258.47) -- cycle ;
%Shape: Rectangle [id:dp5050477522257926]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,248.77) -- (252.64,248.77) -- (252.64,258.47) -- (242.77,258.47) -- cycle ;
%Shape: Rectangle [id:dp8217389148710266]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,258.54) -- (153.88,258.54) -- (153.88,268.24) -- (144,268.24) -- cycle ;
%Shape: Rectangle [id:dp35649538582583107]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,258.54) -- (163.75,258.54) -- (163.75,268.24) -- (153.88,268.24) -- cycle ;
%Shape: Rectangle [id:dp4715967854276669]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,258.54) -- (242.77,258.54) -- (242.77,268.24) -- (232.89,268.24) -- cycle ;
%Shape: Rectangle [id:dp5844068807772612]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,258.54) -- (232.89,258.54) -- (232.89,268.24) -- (223.01,268.24) -- cycle ;
%Shape: Rectangle [id:dp2997941100471355]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,258.54) -- (223.01,258.54) -- (223.01,268.24) -- (213.14,268.24) -- cycle ;
%Shape: Rectangle [id:dp8821908418017236]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,258.54) -- (213.14,258.54) -- (213.14,268.24) -- (203.26,268.24) -- cycle ;
%Shape: Rectangle [id:dp2534732409177687]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,258.54) -- (203.26,258.54) -- (203.26,268.24) -- (193.38,268.24) -- cycle ;
%Shape: Rectangle [id:dp029792495494426974]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,258.54) -- (193.38,258.54) -- (193.38,268.24) -- (183.51,268.24) -- cycle ;
%Shape: Rectangle [id:dp7360699884192362]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,258.54) -- (183.51,258.54) -- (183.51,268.24) -- (173.63,268.24) -- cycle ;
%Shape: Rectangle [id:dp10345406673011226]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,258.54) -- (173.63,258.54) -- (173.63,268.24) -- (163.75,268.24) -- cycle ;
%Shape: Rectangle [id:dp025254649625308212]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,258.54) -- (282.27,258.54) -- (282.27,268.24) -- (272.39,268.24) -- cycle ;
%Shape: Rectangle [id:dp8088307171096696]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,258.54) -- (272.39,258.54) -- (272.39,268.24) -- (262.52,268.24) -- cycle ;
%Shape: Rectangle [id:dp4846435688471534]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,258.54) -- (262.52,258.54) -- (262.52,268.24) -- (252.64,268.24) -- cycle ;
%Shape: Rectangle [id:dp09208335420639802]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,258.54) -- (252.64,258.54) -- (252.64,268.24) -- (242.77,268.24) -- cycle ;
%Shape: Rectangle [id:dp49994414640299845]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,268.31) -- (153.88,268.31) -- (153.88,278.01) -- (144,278.01) -- cycle ;
%Shape: Rectangle [id:dp24056277193309794]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,268.31) -- (163.75,268.31) -- (163.75,278.01) -- (153.88,278.01) -- cycle ;
%Shape: Rectangle [id:dp8229100297482764]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,268.31) -- (242.77,268.31) -- (242.77,278.01) -- (232.89,278.01) -- cycle ;
%Shape: Rectangle [id:dp72412473623318]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,268.31) -- (232.89,268.31) -- (232.89,278.01) -- (223.01,278.01) -- cycle ;
%Shape: Rectangle [id:dp10901334817704866]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,268.31) -- (223.01,268.31) -- (223.01,278.01) -- (213.14,278.01) -- cycle ;
%Shape: Rectangle [id:dp5971310897679177]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,268.31) -- (213.14,268.31) -- (213.14,278.01) -- (203.26,278.01) -- cycle ;
%Shape: Rectangle [id:dp2346541157552603]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,268.31) -- (203.26,268.31) -- (203.26,278.01) -- (193.38,278.01) -- cycle ;
%Shape: Rectangle [id:dp46033039486360394]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,268.31) -- (193.38,268.31) -- (193.38,278.01) -- (183.51,278.01) -- cycle ;
%Shape: Rectangle [id:dp45697135066744765]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,268.31) -- (183.51,268.31) -- (183.51,278.01) -- (173.63,278.01) -- cycle ;
%Shape: Rectangle [id:dp2639894927673606]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,268.31) -- (173.63,268.31) -- (173.63,278.01) -- (163.75,278.01) -- cycle ;
%Shape: Rectangle [id:dp29465783291471825]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,268.31) -- (282.27,268.31) -- (282.27,278.01) -- (272.39,278.01) -- cycle ;
%Shape: Rectangle [id:dp9034170333973628]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,268.31) -- (272.39,268.31) -- (272.39,278.01) -- (262.52,278.01) -- cycle ;
%Shape: Rectangle [id:dp5434362397315303]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,268.31) -- (262.52,268.31) -- (262.52,278.01) -- (252.64,278.01) -- cycle ;
%Shape: Rectangle [id:dp056761099925012215]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,268.31) -- (252.64,268.31) -- (252.64,278.01) -- (242.77,278.01) -- cycle ;
%Shape: Rectangle [id:dp012772436178427715]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,278.08) -- (153.88,278.08) -- (153.88,287.77) -- (144,287.77) -- cycle ;
%Shape: Rectangle [id:dp3566508988112359]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,278.08) -- (163.75,278.08) -- (163.75,287.77) -- (153.88,287.77) -- cycle ;
%Shape: Rectangle [id:dp5339573884467179]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,278.08) -- (242.77,278.08) -- (242.77,287.77) -- (232.89,287.77) -- cycle ;
%Shape: Rectangle [id:dp8276137764667522]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,278.08) -- (232.89,278.08) -- (232.89,287.77) -- (223.01,287.77) -- cycle ;
%Shape: Rectangle [id:dp381439016682823]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,278.08) -- (223.01,278.08) -- (223.01,287.77) -- (213.14,287.77) -- cycle ;
%Shape: Rectangle [id:dp04213025069850351]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,278.08) -- (213.14,278.08) -- (213.14,287.77) -- (203.26,287.77) -- cycle ;
%Shape: Rectangle [id:dp2705459718702502]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,278.08) -- (203.26,278.08) -- (203.26,287.77) -- (193.38,287.77) -- cycle ;
%Shape: Rectangle [id:dp06677931943394666]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,278.08) -- (193.38,278.08) -- (193.38,287.77) -- (183.51,287.77) -- cycle ;
%Shape: Rectangle [id:dp3120335121891653]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,278.08) -- (183.51,278.08) -- (183.51,287.77) -- (173.63,287.77) -- cycle ;
%Shape: Rectangle [id:dp7148787078615484]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,278.08) -- (173.63,278.08) -- (173.63,287.77) -- (163.75,287.77) -- cycle ;
%Shape: Rectangle [id:dp9704485506605497]
\draw  [color=black  ,draw opacity=1 ][pattern=_45tcxohdc,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color=black] (272.39,278.08) -- (282.27,278.08) -- (282.27,287.77) -- (272.39,287.77) -- cycle ;
%Shape: Rectangle [id:dp19240113398249314]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,278.08) -- (272.39,278.08) -- (272.39,287.77) -- (262.52,287.77) -- cycle ;
%Shape: Rectangle [id:dp9228132634923198]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,278.08) -- (262.52,278.08) -- (262.52,287.77) -- (252.64,287.77) -- cycle ;
%Shape: Rectangle [id:dp6811434755180246]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,278.08) -- (252.64,278.08) -- (252.64,287.77) -- (242.77,287.77) -- cycle ;
%Shape: Rectangle [id:dp4031249077040825]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,287.85) -- (153.88,287.85) -- (153.88,297.54) -- (144,297.54) -- cycle ;
%Shape: Rectangle [id:dp8067155336873987]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,287.85) -- (163.75,287.85) -- (163.75,297.54) -- (153.88,297.54) -- cycle ;
%Shape: Rectangle [id:dp2258004577116982]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,287.85) -- (242.77,287.85) -- (242.77,297.54) -- (232.89,297.54) -- cycle ;
%Shape: Rectangle [id:dp7902302800750529]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,287.85) -- (232.89,287.85) -- (232.89,297.54) -- (223.01,297.54) -- cycle ;
%Shape: Rectangle [id:dp03795490884065966]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,287.85) -- (223.01,287.85) -- (223.01,297.54) -- (213.14,297.54) -- cycle ;
%Shape: Rectangle [id:dp8586533685808327]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,287.85) -- (213.14,287.85) -- (213.14,297.54) -- (203.26,297.54) -- cycle ;
%Shape: Rectangle [id:dp7057340402666552]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,287.85) -- (203.26,287.85) -- (203.26,297.54) -- (193.38,297.54) -- cycle ;
%Shape: Rectangle [id:dp3278711405805862]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,287.85) -- (193.38,287.85) -- (193.38,297.54) -- (183.51,297.54) -- cycle ;
%Shape: Rectangle [id:dp5904238161872152]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,287.85) -- (183.51,287.85) -- (183.51,297.54) -- (173.63,297.54) -- cycle ;
%Shape: Rectangle [id:dp7364437191589809]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,287.85) -- (173.63,287.85) -- (173.63,297.54) -- (163.75,297.54) -- cycle ;
%Shape: Rectangle [id:dp08137538926756926]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,287.85) -- (282.27,287.85) -- (282.27,297.54) -- (272.39,297.54) -- cycle ;
%Shape: Rectangle [id:dp7734006429292773]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,287.85) -- (272.39,287.85) -- (272.39,297.54) -- (262.52,297.54) -- cycle ;
%Shape: Rectangle [id:dp41898750209212]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,287.85) -- (262.52,287.85) -- (262.52,297.54) -- (252.64,297.54) -- cycle ;
%Shape: Rectangle [id:dp3766748912953882]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,287.85) -- (252.64,287.85) -- (252.64,297.54) -- (242.77,297.54) -- cycle ;
%Shape: Rectangle [id:dp7978429848952802]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,297.62) -- (153.88,297.62) -- (153.88,307.31) -- (144,307.31) -- cycle ;
%Shape: Rectangle [id:dp6282902243095582]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,297.62) -- (163.75,297.62) -- (163.75,307.31) -- (153.88,307.31) -- cycle ;
%Shape: Rectangle [id:dp586810333829419]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,297.62) -- (242.77,297.62) -- (242.77,307.31) -- (232.89,307.31) -- cycle ;
%Shape: Rectangle [id:dp3675690443583379]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,297.62) -- (232.89,297.62) -- (232.89,307.31) -- (223.01,307.31) -- cycle ;
%Shape: Rectangle [id:dp6402581487624517]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,297.62) -- (223.01,297.62) -- (223.01,307.31) -- (213.14,307.31) -- cycle ;
%Shape: Rectangle [id:dp14927999483359577]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,297.62) -- (213.14,297.62) -- (213.14,307.31) -- (203.26,307.31) -- cycle ;
%Shape: Rectangle [id:dp39011250638789097]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,297.62) -- (203.26,297.62) -- (203.26,307.31) -- (193.38,307.31) -- cycle ;
%Shape: Rectangle [id:dp6005985212607323]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,297.62) -- (193.38,297.62) -- (193.38,307.31) -- (183.51,307.31) -- cycle ;
%Shape: Rectangle [id:dp07977486159271452]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,297.62) -- (183.51,297.62) -- (183.51,307.31) -- (173.63,307.31) -- cycle ;
%Shape: Rectangle [id:dp7810753564588969]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,297.62) -- (173.63,297.62) -- (173.63,307.31) -- (163.75,307.31) -- cycle ;
%Shape: Rectangle [id:dp7178948001949651]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,297.62) -- (282.27,297.62) -- (282.27,307.31) -- (272.39,307.31) -- cycle ;
%Shape: Rectangle [id:dp6787529486954669]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,297.62) -- (272.39,297.62) -- (272.39,307.31) -- (262.52,307.31) -- cycle ;
%Shape: Rectangle [id:dp9029783597526059]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,297.62) -- (262.52,297.62) -- (262.52,307.31) -- (252.64,307.31) -- cycle ;
%Shape: Rectangle [id:dp5576752609835701]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,297.62) -- (252.64,297.62) -- (252.64,307.31) -- (242.77,307.31) -- cycle ;
%Shape: Rectangle [id:dp7142813218758121]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,307.39) -- (153.88,307.39) -- (153.88,317.08) -- (144,317.08) -- cycle ;
%Shape: Rectangle [id:dp31283081781147315]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,307.39) -- (163.75,307.39) -- (163.75,317.08) -- (153.88,317.08) -- cycle ;
%Shape: Rectangle [id:dp6986533680782931]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,307.39) -- (242.77,307.39) -- (242.77,317.08) -- (232.89,317.08) -- cycle ;
%Shape: Rectangle [id:dp09690699726130214]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,307.39) -- (232.89,307.39) -- (232.89,317.08) -- (223.01,317.08) -- cycle ;
%Shape: Rectangle [id:dp6585112569973498]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,307.39) -- (223.01,307.39) -- (223.01,317.08) -- (213.14,317.08) -- cycle ;
%Shape: Rectangle [id:dp8520557011097968]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,307.39) -- (213.14,307.39) -- (213.14,317.08) -- (203.26,317.08) -- cycle ;
%Shape: Rectangle [id:dp988373696318616]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,307.39) -- (203.26,307.39) -- (203.26,317.08) -- (193.38,317.08) -- cycle ;
%Shape: Rectangle [id:dp842949464765318]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,307.39) -- (193.38,307.39) -- (193.38,317.08) -- (183.51,317.08) -- cycle ;
%Shape: Rectangle [id:dp5883044644761087]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,307.39) -- (183.51,307.39) -- (183.51,317.08) -- (173.63,317.08) -- cycle ;
%Shape: Rectangle [id:dp12233394282685861]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,307.39) -- (173.63,307.39) -- (173.63,317.08) -- (163.75,317.08) -- cycle ;
%Shape: Rectangle [id:dp23863476002770745]
\draw  [draw opacity=0][pattern=_aan4g5f37,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color=black] (272.39,307.39) -- (282.27,307.39) -- (282.27,317.08) -- (272.39,317.08) -- cycle ;
%Shape: Rectangle [id:dp8358021729492039]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,307.39) -- (272.39,307.39) -- (272.39,317.08) -- (262.52,317.08) -- cycle ;
%Shape: Rectangle [id:dp8544234452532804]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,307.39) -- (262.52,307.39) -- (262.52,317.08) -- (252.64,317.08) -- cycle ;
%Shape: Rectangle [id:dp8392953732318208]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,307.39) -- (252.64,307.39) -- (252.64,317.08) -- (242.77,317.08) -- cycle ;
%Shape: Rectangle [id:dp08280490287991027]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,317.16) -- (153.88,317.16) -- (153.88,326.85) -- (144,326.85) -- cycle ;
%Shape: Rectangle [id:dp6836049372928551]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,317.16) -- (163.75,317.16) -- (163.75,326.85) -- (153.88,326.85) -- cycle ;
%Shape: Rectangle [id:dp2332296306648769]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,317.16) -- (242.77,317.16) -- (242.77,326.85) -- (232.89,326.85) -- cycle ;
%Shape: Rectangle [id:dp9602068745107014]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,317.16) -- (232.89,317.16) -- (232.89,326.85) -- (223.01,326.85) -- cycle ;
%Shape: Rectangle [id:dp5494898770860001]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,317.16) -- (223.01,317.16) -- (223.01,326.85) -- (213.14,326.85) -- cycle ;
%Shape: Rectangle [id:dp7337723718251434]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,317.16) -- (213.14,317.16) -- (213.14,326.85) -- (203.26,326.85) -- cycle ;
%Shape: Rectangle [id:dp4784034762243585]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,317.16) -- (203.26,317.16) -- (203.26,326.85) -- (193.38,326.85) -- cycle ;
%Shape: Rectangle [id:dp9731695561855771]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,317.16) -- (193.38,317.16) -- (193.38,326.85) -- (183.51,326.85) -- cycle ;
%Shape: Rectangle [id:dp3322741861980558]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,317.16) -- (183.51,317.16) -- (183.51,326.85) -- (173.63,326.85) -- cycle ;
%Shape: Rectangle [id:dp19965141809940856]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,317.16) -- (173.63,317.16) -- (173.63,326.85) -- (163.75,326.85) -- cycle ;
%Shape: Rectangle [id:dp014704175394870789]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,317.16) -- (282.27,317.16) -- (282.27,326.85) -- (272.39,326.85) -- cycle ;
%Shape: Rectangle [id:dp3663399039432522]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,317.16) -- (272.39,317.16) -- (272.39,326.85) -- (262.52,326.85) -- cycle ;
%Shape: Rectangle [id:dp7085873105961575]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,317.16) -- (262.52,317.16) -- (262.52,326.85) -- (252.64,326.85) -- cycle ;
%Shape: Rectangle [id:dp22614404699461166]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,317.16) -- (252.64,317.16) -- (252.64,326.85) -- (242.77,326.85) -- cycle ;
%Shape: Rectangle [id:dp20960003553821172]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,326.93) -- (153.88,326.93) -- (153.88,336.62) -- (144,336.62) -- cycle ;
%Shape: Rectangle [id:dp2478813880734273]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,326.93) -- (163.75,326.93) -- (163.75,336.62) -- (153.88,336.62) -- cycle ;
%Shape: Rectangle [id:dp5715468602166165]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,326.93) -- (242.77,326.93) -- (242.77,336.62) -- (232.89,336.62) -- cycle ;
%Shape: Rectangle [id:dp4390222903478863]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,326.93) -- (232.89,326.93) -- (232.89,336.62) -- (223.01,336.62) -- cycle ;
%Shape: Rectangle [id:dp04709168877774361]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,326.93) -- (223.01,326.93) -- (223.01,336.62) -- (213.14,336.62) -- cycle ;
%Shape: Rectangle [id:dp43710046679986536]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,326.93) -- (213.14,326.93) -- (213.14,336.62) -- (203.26,336.62) -- cycle ;
%Shape: Rectangle [id:dp015909382495766122]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,326.93) -- (203.26,326.93) -- (203.26,336.62) -- (193.38,336.62) -- cycle ;
%Shape: Rectangle [id:dp05763973631211994]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,326.93) -- (193.38,326.93) -- (193.38,336.62) -- (183.51,336.62) -- cycle ;
%Shape: Rectangle [id:dp5878573588404625]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,326.93) -- (183.51,326.93) -- (183.51,336.62) -- (173.63,336.62) -- cycle ;
%Shape: Rectangle [id:dp661163014568003]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,326.93) -- (173.63,326.93) -- (173.63,336.62) -- (163.75,336.62) -- cycle ;
%Shape: Rectangle [id:dp015737722316337965]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,326.93) -- (282.27,326.93) -- (282.27,336.62) -- (272.39,336.62) -- cycle ;
%Shape: Rectangle [id:dp8432191423537431]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,326.93) -- (272.39,326.93) -- (272.39,336.62) -- (262.52,336.62) -- cycle ;
%Shape: Rectangle [id:dp5654654471282339]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,326.93) -- (262.52,326.93) -- (262.52,336.62) -- (252.64,336.62) -- cycle ;
%Shape: Rectangle [id:dp2359926266525647]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,326.93) -- (252.64,326.93) -- (252.64,336.62) -- (242.77,336.62) -- cycle ;
%Shape: Rectangle [id:dp7016057184875893]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,336.7) -- (153.88,336.7) -- (153.88,346.39) -- (144,346.39) -- cycle ;
%Shape: Rectangle [id:dp5748826732423404]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,336.7) -- (163.75,336.7) -- (163.75,346.39) -- (153.88,346.39) -- cycle ;
%Shape: Rectangle [id:dp6911731356395275]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,336.7) -- (242.77,336.7) -- (242.77,346.39) -- (232.89,346.39) -- cycle ;
%Shape: Rectangle [id:dp5041899227472062]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,336.7) -- (232.89,336.7) -- (232.89,346.39) -- (223.01,346.39) -- cycle ;
%Shape: Rectangle [id:dp3140660135283029]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,336.7) -- (223.01,336.7) -- (223.01,346.39) -- (213.14,346.39) -- cycle ;
%Shape: Rectangle [id:dp4440544616202231]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,336.7) -- (213.14,336.7) -- (213.14,346.39) -- (203.26,346.39) -- cycle ;
%Shape: Rectangle [id:dp3339263612760005]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,336.7) -- (203.26,336.7) -- (203.26,346.39) -- (193.38,346.39) -- cycle ;
%Shape: Rectangle [id:dp3568584049929122]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,336.7) -- (193.38,336.7) -- (193.38,346.39) -- (183.51,346.39) -- cycle ;
%Shape: Rectangle [id:dp9727037987765921]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,336.7) -- (183.51,336.7) -- (183.51,346.39) -- (173.63,346.39) -- cycle ;
%Shape: Rectangle [id:dp5029757716923617]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,336.7) -- (173.63,336.7) -- (173.63,346.39) -- (163.75,346.39) -- cycle ;
%Shape: Rectangle [id:dp4005370586186763]
\draw  [color=black  ,draw opacity=1 ][pattern=_ebymcwqiu,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color=black] (272.39,336.7) -- (282.27,336.7) -- (282.27,346.39) -- (272.39,346.39) -- cycle ;
%Shape: Rectangle [id:dp684890074697057]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,336.7) -- (272.39,336.7) -- (272.39,346.39) -- (262.52,346.39) -- cycle ;
%Shape: Rectangle [id:dp126171321651098]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,336.7) -- (262.52,336.7) -- (262.52,346.39) -- (252.64,346.39) -- cycle ;
%Shape: Rectangle [id:dp8318375603469667]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,336.7) -- (252.64,336.7) -- (252.64,346.39) -- (242.77,346.39) -- cycle ;
%Shape: Rectangle [id:dp7508931163476903]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,346.47) -- (153.88,346.47) -- (153.88,356.16) -- (144,356.16) -- cycle ;
%Shape: Rectangle [id:dp13499927168654902]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,346.47) -- (163.75,346.47) -- (163.75,356.16) -- (153.88,356.16) -- cycle ;
%Shape: Rectangle [id:dp5769688855423859]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,346.47) -- (242.77,346.47) -- (242.77,356.16) -- (232.89,356.16) -- cycle ;
%Shape: Rectangle [id:dp7765730808919484]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,346.47) -- (232.89,346.47) -- (232.89,356.16) -- (223.01,356.16) -- cycle ;
%Shape: Rectangle [id:dp8486086328394719]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,346.47) -- (223.01,346.47) -- (223.01,356.16) -- (213.14,356.16) -- cycle ;
%Shape: Rectangle [id:dp13259536719593668]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,346.47) -- (213.14,346.47) -- (213.14,356.16) -- (203.26,356.16) -- cycle ;
%Shape: Rectangle [id:dp22845563927638513]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,346.47) -- (203.26,346.47) -- (203.26,356.16) -- (193.38,356.16) -- cycle ;
%Shape: Rectangle [id:dp9942454762828068]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,346.47) -- (193.38,346.47) -- (193.38,356.16) -- (183.51,356.16) -- cycle ;
%Shape: Rectangle [id:dp8763299839733119]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,346.47) -- (183.51,346.47) -- (183.51,356.16) -- (173.63,356.16) -- cycle ;
%Shape: Rectangle [id:dp3309635297554422]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,346.47) -- (173.63,346.47) -- (173.63,356.16) -- (163.75,356.16) -- cycle ;
%Shape: Rectangle [id:dp2482637199967893]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,346.47) -- (282.27,346.47) -- (282.27,356.16) -- (272.39,356.16) -- cycle ;
%Shape: Rectangle [id:dp644101167115066]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,346.47) -- (272.39,346.47) -- (272.39,356.16) -- (262.52,356.16) -- cycle ;
%Shape: Rectangle [id:dp7312991753118813]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,346.47) -- (262.52,346.47) -- (262.52,356.16) -- (252.64,356.16) -- cycle ;
%Shape: Rectangle [id:dp38190806223811435]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,346.47) -- (252.64,346.47) -- (252.64,356.16) -- (242.77,356.16) -- cycle ;
%Straight Lines [id:da057114025510980215]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287.27,297.85) -- (309.14,297.87) ;
%Straight Lines [id:da7083204951886337]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (288.27,356.16) -- (310.14,356.19) ;
%Straight Lines [id:da6301204069976903]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (286.27,198.16) -- (308.14,198.19) ;
%Straight Lines [id:da33294248900735224]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.27,82) -- (302.14,82.02) ;
%Straight Lines [id:da9103372147427277]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287.27,140.62) -- (309.14,140.64) ;
%Straight Lines [id:da4484133423874165]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (282.27,239) -- (304.14,239.02) ;
%Straight Lines [id:da8237782089485413]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (308,243) -- (376.58,293.23) ;
\draw [shift={(379,295)}, rotate = 216.22] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7802663640666203]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (312,343) -- (374.43,305.54) ;
\draw [shift={(377,304)}, rotate = 149.04] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7076873098244618]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (305,88) -- (377.32,124.64) ;
\draw [shift={(380,126)}, rotate = 206.87] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5630281862344696]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (300,192) -- (377.37,149.45) ;
\draw [shift={(380,148)}, rotate = 151.19] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da18539649258803093]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (398,137) -- (463.52,195.01) ;
\draw [shift={(465.76,197)}, rotate = 221.52] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da540422731496515]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (408,282) -- (465.5,231.97) ;
\draw [shift={(467.76,230)}, rotate = 138.97] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (214.22,224) node    {$\vdots $};
% Text Node
\draw (295,103.4) node [anchor=north west][inner sep=0.75pt]    {$h_{2}^{(\mathcal{K})}$};
% Text Node
\draw (294,159.4) node [anchor=north west][inner sep=0.75pt]    {$h_{1}^{(\mathcal{K})}$};
% Text Node
\draw (297,258.4) node [anchor=north west][inner sep=0.75pt]    {$h_{2}^{(1)}$};
% Text Node
\draw (299.27,316.79) node [anchor=north west][inner sep=0.75pt]    {$h_{1}^{(1)}$};
% Text Node
\draw (385.27,270.79) node [anchor=north west][inner sep=0.75pt]    {$h^{(1)} =\frac{1}{\mathcal{S}}\displaystyle\sum _{s=1}^{\mathcal{S}} h_{s}^{(1)}$};
% Text Node
\draw (160.38,356.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] { OFDM Symbols in a slot};
% Text Node
\draw (206,110.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw (168.69,129.33) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{K}-{th}$ PRB};
% Text Node
\draw (168.69,281.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1-{th}$ PRB};
% Text Node
\draw (290.27,348.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color=black  ,opacity=1 ] [align=left] {Block averaging};
% Text Node
\draw (371.27,322.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color=black  ,opacity=1 ] [align=left] {PRB averaging};
% Text Node
\draw (503.27,258.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color=black  ,opacity=1 ] [align=left] {BWD averaging};
% Text Node
\draw (386.27,104.79) node [anchor=north west][inner sep=0.75pt] {$h^{(k)} =\frac{1}{S}\displaystyle\sum _{s=1}^{\mathcal{S}} h_{s}^{(k)}$};
% Text Node
\draw (136.01,250.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-89.2] [align=left] {Subcarriers in a Resource Block};
% Text Node
\draw (388.22,226) node    {$\vdots $};
% Text Node
\draw (473.27,181.79) node [anchor=north west][inner sep=0.75pt]    {$h=\frac{1}{\mathcal{K}}\displaystyle\sum _{k=1}^{\mathcal{K}}h^{(k)}$};
% Text Node
\draw (170.38,200.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {OFDM Symbols in a slot};
% Text Node
\draw (136.01,90.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-90] [align=left] {Subcarriers in a Resource Block};


\end{tikzpicture}


==> figures/sdt/dmrs_density/tikz/joint_estim_principle2.tex <==


% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_6czcxad2n}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_6czcxad2n}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_si1mu7v1d}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_si1mu7v1d}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_25zdnbxy5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_25zdnbxy5}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_iby7q56cp}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_iby7q56cp}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_x1kttcbip}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_x1kttcbip}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_7ui292ttg}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_7ui292ttg}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_xk9k4f0ii}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_xk9k4f0ii}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9o5pg2yz0}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9o5pg2yz0}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_frglukrqz}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_frglukrqz}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_vc3our2uo}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_vc3our2uo}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_b5541ka8d}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_b5541ka8d}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_tcglbta2q}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_tcglbta2q}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,526); %set diagram left start at 0, and has height of 526

%Shape: Rectangle [id:dp9018664772121313]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,82) -- (151.88,82) -- (151.88,91.7) -- (142,91.7) -- cycle ;
%Shape: Rectangle [id:dp004132754469439837]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,82) -- (161.75,82) -- (161.75,91.7) -- (151.88,91.7) -- cycle ;
%Shape: Rectangle [id:dp846288997855854]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,82) -- (240.77,82) -- (240.77,91.7) -- (230.89,91.7) -- cycle ;
%Shape: Rectangle [id:dp3346608054502537]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,82) -- (230.89,82) -- (230.89,91.7) -- (221.01,91.7) -- cycle ;
%Shape: Rectangle [id:dp06869145035729318]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,82) -- (221.01,82) -- (221.01,91.7) -- (211.14,91.7) -- cycle ;
%Shape: Rectangle [id:dp9303993095530414]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,82) -- (211.14,82) -- (211.14,91.7) -- (201.26,91.7) -- cycle ;
%Shape: Rectangle [id:dp8689252221963453]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,82) -- (201.26,82) -- (201.26,91.7) -- (191.38,91.7) -- cycle ;
%Shape: Rectangle [id:dp5802197530679597]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,82) -- (191.38,82) -- (191.38,91.7) -- (181.51,91.7) -- cycle ;
%Shape: Rectangle [id:dp03760218873184118]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,82) -- (181.51,82) -- (181.51,91.7) -- (171.63,91.7) -- cycle ;
%Shape: Rectangle [id:dp39311318428315023]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,82) -- (171.63,82) -- (171.63,91.7) -- (161.75,91.7) -- cycle ;
%Shape: Rectangle [id:dp7923240401018352]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (270.39,82) -- (280.27,82) -- (280.27,91.7) -- (270.39,91.7) -- cycle ;
%Shape: Rectangle [id:dp8929854036356135]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,82) -- (270.39,82) -- (270.39,91.7) -- (260.52,91.7) -- cycle ;
%Shape: Rectangle [id:dp9444986965959744]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,82) -- (260.52,82) -- (260.52,91.7) -- (250.64,91.7) -- cycle ;
%Shape: Rectangle [id:dp551152888497169]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,82) -- (250.64,82) -- (250.64,91.7) -- (240.77,91.7) -- cycle ;
%Shape: Rectangle [id:dp16608507584458776]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,91.77) -- (151.88,91.77) -- (151.88,101.47) -- (142,101.47) -- cycle ;
%Shape: Rectangle [id:dp8224599818295989]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,91.77) -- (161.75,91.77) -- (161.75,101.47) -- (151.88,101.47) -- cycle ;
%Shape: Rectangle [id:dp02560708029338865]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,91.77) -- (240.77,91.77) -- (240.77,101.47) -- (230.89,101.47) -- cycle ;
%Shape: Rectangle [id:dp8132959615099389]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,91.77) -- (230.89,91.77) -- (230.89,101.47) -- (221.01,101.47) -- cycle ;
%Shape: Rectangle [id:dp12159246796914269]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,91.77) -- (221.01,91.77) -- (221.01,101.47) -- (211.14,101.47) -- cycle ;
%Shape: Rectangle [id:dp32358591718326024]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,91.77) -- (211.14,91.77) -- (211.14,101.47) -- (201.26,101.47) -- cycle ;
%Shape: Rectangle [id:dp4566436126677341]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,91.77) -- (201.26,91.77) -- (201.26,101.47) -- (191.38,101.47) -- cycle ;
%Shape: Rectangle [id:dp5966844601878486]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,91.77) -- (191.38,91.77) -- (191.38,101.47) -- (181.51,101.47) -- cycle ;
%Shape: Rectangle [id:dp8863177541027887]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,91.77) -- (181.51,91.77) -- (181.51,101.47) -- (171.63,101.47) -- cycle ;
%Shape: Rectangle [id:dp12722601903203723]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,91.77) -- (171.63,91.77) -- (171.63,101.47) -- (161.75,101.47) -- cycle ;
%Shape: Rectangle [id:dp444120376582372]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][pattern=_6czcxad2n,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}] (270.39,91.77) -- (280.27,91.77) -- (280.27,101.47) -- (270.39,101.47) -- cycle ;
%Shape: Rectangle [id:dp44020931261589213]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,91.77) -- (270.39,91.77) -- (270.39,101.47) -- (260.52,101.47) -- cycle ;
%Shape: Rectangle [id:dp5456974060475266]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,91.77) -- (260.52,91.77) -- (260.52,101.47) -- (250.64,101.47) -- cycle ;
%Shape: Rectangle [id:dp050666465941638594]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,91.77) -- (250.64,91.77) -- (250.64,101.47) -- (240.77,101.47) -- cycle ;
%Shape: Rectangle [id:dp12551075400605016]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,101.54) -- (151.88,101.54) -- (151.88,111.24) -- (142,111.24) -- cycle ;
%Shape: Rectangle [id:dp21490390578605256]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,101.54) -- (161.75,101.54) -- (161.75,111.24) -- (151.88,111.24) -- cycle ;
%Shape: Rectangle [id:dp5964644197324069]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,101.54) -- (240.77,101.54) -- (240.77,111.24) -- (230.89,111.24) -- cycle ;
%Shape: Rectangle [id:dp9516724193082162]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,101.54) -- (230.89,101.54) -- (230.89,111.24) -- (221.01,111.24) -- cycle ;
%Shape: Rectangle [id:dp3820712890333837]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,101.54) -- (221.01,101.54) -- (221.01,111.24) -- (211.14,111.24) -- cycle ;
%Shape: Rectangle [id:dp2671687435274902]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,101.47) -- (211.14,101.47) -- (211.14,111.16) -- (201.26,111.16) -- cycle ;
%Shape: Rectangle [id:dp5740613903260118]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,101.54) -- (201.26,101.54) -- (201.26,111.24) -- (191.38,111.24) -- cycle ;
%Shape: Rectangle [id:dp16509319033822356]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,101.54) -- (191.38,101.54) -- (191.38,111.24) -- (181.51,111.24) -- cycle ;
%Shape: Rectangle [id:dp5885209459422063]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,101.54) -- (181.51,101.54) -- (181.51,111.24) -- (171.63,111.24) -- cycle ;
%Shape: Rectangle [id:dp4866992836457865]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,101.54) -- (171.63,101.54) -- (171.63,111.24) -- (161.75,111.24) -- cycle ;
%Shape: Rectangle [id:dp3109615415724928]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (270.39,101.54) -- (280.27,101.54) -- (280.27,111.24) -- (270.39,111.24) -- cycle ;
%Shape: Rectangle [id:dp6044442490777648]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,101.54) -- (270.39,101.54) -- (270.39,111.24) -- (260.52,111.24) -- cycle ;
%Shape: Rectangle [id:dp4560714817796522]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,101.54) -- (260.52,101.54) -- (260.52,111.24) -- (250.64,111.24) -- cycle ;
%Shape: Rectangle [id:dp6731368315614112]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,101.54) -- (250.64,101.54) -- (250.64,111.24) -- (240.77,111.24) -- cycle ;
%Shape: Rectangle [id:dp36181579003095765]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,111.31) -- (151.88,111.31) -- (151.88,121.01) -- (142,121.01) -- cycle ;
%Shape: Rectangle [id:dp3696711729373522]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,111.31) -- (161.75,111.31) -- (161.75,121.01) -- (151.88,121.01) -- cycle ;
%Shape: Rectangle [id:dp8664335905940811]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,111.31) -- (240.77,111.31) -- (240.77,121.01) -- (230.89,121.01) -- cycle ;
%Shape: Rectangle [id:dp07139739745208551]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,111.31) -- (230.89,111.31) -- (230.89,121.01) -- (221.01,121.01) -- cycle ;
%Shape: Rectangle [id:dp6851175498585585]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,111.31) -- (221.01,111.31) -- (221.01,121.01) -- (211.14,121.01) -- cycle ;
%Shape: Rectangle [id:dp3313140003144798]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,111.31) -- (211.14,111.31) -- (211.14,121.01) -- (201.26,121.01) -- cycle ;
%Shape: Rectangle [id:dp22375662959978038]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,111.31) -- (201.26,111.31) -- (201.26,121.01) -- (191.38,121.01) -- cycle ;
%Shape: Rectangle [id:dp2861545672286062]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,111.31) -- (191.38,111.31) -- (191.38,121.01) -- (181.51,121.01) -- cycle ;
%Shape: Rectangle [id:dp718559995250176]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,111.31) -- (181.51,111.31) -- (181.51,121.01) -- (171.63,121.01) -- cycle ;
%Shape: Rectangle [id:dp997894945664281]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,111.31) -- (171.63,111.31) -- (171.63,121.01) -- (161.75,121.01) -- cycle ;
%Shape: Rectangle [id:dp7069013869386542]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (270.39,111.31) -- (280.27,111.31) -- (280.27,121.01) -- (270.39,121.01) -- cycle ;
%Shape: Rectangle [id:dp12399543680988301]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,111.31) -- (270.39,111.31) -- (270.39,121.01) -- (260.52,121.01) -- cycle ;
%Shape: Rectangle [id:dp15314837856904462]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,111.31) -- (260.52,111.31) -- (260.52,121.01) -- (250.64,121.01) -- cycle ;
%Shape: Rectangle [id:dp16344814817444497]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,111.31) -- (250.64,111.31) -- (250.64,121.01) -- (240.77,121.01) -- cycle ;
%Shape: Rectangle [id:dp43510296595335907]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,121.08) -- (151.88,121.08) -- (151.88,130.77) -- (142,130.77) -- cycle ;
%Shape: Rectangle [id:dp24576275807150505]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,121.08) -- (161.75,121.08) -- (161.75,130.77) -- (151.88,130.77) -- cycle ;
%Shape: Rectangle [id:dp034024890983111455]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,121.08) -- (240.77,121.08) -- (240.77,130.77) -- (230.89,130.77) -- cycle ;
%Shape: Rectangle [id:dp4057980100543468]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,121.08) -- (230.89,121.08) -- (230.89,130.77) -- (221.01,130.77) -- cycle ;
%Shape: Rectangle [id:dp4675766547363417]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,121.08) -- (221.01,121.08) -- (221.01,130.77) -- (211.14,130.77) -- cycle ;
%Shape: Rectangle [id:dp9466313452601584]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,121.08) -- (211.14,121.08) -- (211.14,130.77) -- (201.26,130.77) -- cycle ;
%Shape: Rectangle [id:dp06889865582102084]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,121.08) -- (201.26,121.08) -- (201.26,130.77) -- (191.38,130.77) -- cycle ;
%Shape: Rectangle [id:dp47743781723511014]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,121.08) -- (191.38,121.08) -- (191.38,130.77) -- (181.51,130.77) -- cycle ;
%Shape: Rectangle [id:dp5945885421612478]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,121.08) -- (181.51,121.08) -- (181.51,130.77) -- (171.63,130.77) -- cycle ;
%Shape: Rectangle [id:dp3686423835255359]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,121.08) -- (171.63,121.08) -- (171.63,130.77) -- (161.75,130.77) -- cycle ;
%Shape: Rectangle [id:dp9845554601146059]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][pattern=_si1mu7v1d,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}] (270.39,121.08) -- (280.27,121.08) -- (280.27,130.77) -- (270.39,130.77) -- cycle ;
%Shape: Rectangle [id:dp18211652764667885]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,121.08) -- (270.39,121.08) -- (270.39,130.77) -- (260.52,130.77) -- cycle ;
%Shape: Rectangle [id:dp00984653715327044]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,121.08) -- (260.52,121.08) -- (260.52,130.77) -- (250.64,130.77) -- cycle ;
%Shape: Rectangle [id:dp25182719526873754]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,121.08) -- (250.64,121.08) -- (250.64,130.77) -- (240.77,130.77) -- cycle ;
%Shape: Rectangle [id:dp4826304739414736]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,130.85) -- (151.88,130.85) -- (151.88,140.54) -- (142,140.54) -- cycle ;
%Shape: Rectangle [id:dp8561519727051567]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,130.85) -- (161.75,130.85) -- (161.75,140.54) -- (151.88,140.54) -- cycle ;
%Shape: Rectangle [id:dp8678979389064955]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,130.85) -- (240.77,130.85) -- (240.77,140.54) -- (230.89,140.54) -- cycle ;
%Shape: Rectangle [id:dp1797059643939164]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,130.85) -- (230.89,130.85) -- (230.89,140.54) -- (221.01,140.54) -- cycle ;
%Shape: Rectangle [id:dp15968614467028908]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,130.85) -- (221.01,130.85) -- (221.01,140.54) -- (211.14,140.54) -- cycle ;
%Shape: Rectangle [id:dp006558841849549912]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,130.85) -- (211.14,130.85) -- (211.14,140.54) -- (201.26,140.54) -- cycle ;
%Shape: Rectangle [id:dp2552712882540338]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,130.85) -- (201.26,130.85) -- (201.26,140.54) -- (191.38,140.54) -- cycle ;
%Shape: Rectangle [id:dp07812038324866943]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,130.85) -- (191.38,130.85) -- (191.38,140.54) -- (181.51,140.54) -- cycle ;
%Shape: Rectangle [id:dp5318385564977034]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,130.85) -- (181.51,130.85) -- (181.51,140.54) -- (171.63,140.54) -- cycle ;
%Shape: Rectangle [id:dp12716345586136302]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,130.85) -- (171.63,130.85) -- (171.63,140.54) -- (161.75,140.54) -- cycle ;
%Shape: Rectangle [id:dp6715488275763083]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (270.39,130.85) -- (280.27,130.85) -- (280.27,140.54) -- (270.39,140.54) -- cycle ;
%Shape: Rectangle [id:dp4102822208929545]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,130.85) -- (270.39,130.85) -- (270.39,140.54) -- (260.52,140.54) -- cycle ;
%Shape: Rectangle [id:dp6079337835684102]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,130.85) -- (260.52,130.85) -- (260.52,140.54) -- (250.64,140.54) -- cycle ;
%Shape: Rectangle [id:dp47509890938158117]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,130.85) -- (250.64,130.85) -- (250.64,140.54) -- (240.77,140.54) -- cycle ;
%Shape: Rectangle [id:dp7020208138810836]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,140.62) -- (151.88,140.62) -- (151.88,150.31) -- (142,150.31) -- cycle ;
%Shape: Rectangle [id:dp5540809097658611]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,140.62) -- (161.75,140.62) -- (161.75,150.31) -- (151.88,150.31) -- cycle ;
%Shape: Rectangle [id:dp4325566525660408]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,140.62) -- (240.77,140.62) -- (240.77,150.31) -- (230.89,150.31) -- cycle ;
%Shape: Rectangle [id:dp8142452854458921]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,140.62) -- (230.89,140.62) -- (230.89,150.31) -- (221.01,150.31) -- cycle ;
%Shape: Rectangle [id:dp2395762590365813]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,140.62) -- (221.01,140.62) -- (221.01,150.31) -- (211.14,150.31) -- cycle ;
%Shape: Rectangle [id:dp10174846213299771]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,140.62) -- (211.14,140.62) -- (211.14,150.31) -- (201.26,150.31) -- cycle ;
%Shape: Rectangle [id:dp49498230488567063]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,140.62) -- (201.26,140.62) -- (201.26,150.31) -- (191.38,150.31) -- cycle ;
%Shape: Rectangle [id:dp4253284451796714]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,140.62) -- (191.38,140.62) -- (191.38,150.31) -- (181.51,150.31) -- cycle ;
%Shape: Rectangle [id:dp3933575709603868]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,140.62) -- (181.51,140.62) -- (181.51,150.31) -- (171.63,150.31) -- cycle ;
%Shape: Rectangle [id:dp30810686850991564]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,140.62) -- (171.63,140.62) -- (171.63,150.31) -- (161.75,150.31) -- cycle ;
%Shape: Rectangle [id:dp3204284059569732]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (270.39,140.62) -- (280.27,140.62) -- (280.27,150.31) -- (270.39,150.31) -- cycle ;
%Shape: Rectangle [id:dp032752850158281444]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,140.62) -- (270.39,140.62) -- (270.39,150.31) -- (260.52,150.31) -- cycle ;
%Shape: Rectangle [id:dp9385741230853405]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,140.62) -- (260.52,140.62) -- (260.52,150.31) -- (250.64,150.31) -- cycle ;
%Shape: Rectangle [id:dp5986796938738246]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,140.62) -- (250.64,140.62) -- (250.64,150.31) -- (240.77,150.31) -- cycle ;
%Shape: Rectangle [id:dp27148615136897025]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,150.39) -- (151.88,150.39) -- (151.88,160.08) -- (142,160.08) -- cycle ;
%Shape: Rectangle [id:dp5105674903119379]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,150.39) -- (161.75,150.39) -- (161.75,160.08) -- (151.88,160.08) -- cycle ;
%Shape: Rectangle [id:dp687600285620982]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,150.39) -- (240.77,150.39) -- (240.77,160.08) -- (230.89,160.08) -- cycle ;
%Shape: Rectangle [id:dp706572126825323]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,150.39) -- (230.89,150.39) -- (230.89,160.08) -- (221.01,160.08) -- cycle ;
%Shape: Rectangle [id:dp7592646024505508]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,150.39) -- (221.01,150.39) -- (221.01,160.08) -- (211.14,160.08) -- cycle ;
%Shape: Rectangle [id:dp7652016334860237]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,150.39) -- (211.14,150.39) -- (211.14,160.08) -- (201.26,160.08) -- cycle ;
%Shape: Rectangle [id:dp23881656779586768]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,150.39) -- (201.26,150.39) -- (201.26,160.08) -- (191.38,160.08) -- cycle ;
%Shape: Rectangle [id:dp1712938600303343]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,150.39) -- (191.38,150.39) -- (191.38,160.08) -- (181.51,160.08) -- cycle ;
%Shape: Rectangle [id:dp7315357092474634]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,150.39) -- (181.51,150.39) -- (181.51,160.08) -- (171.63,160.08) -- cycle ;
%Shape: Rectangle [id:dp6063684928808335]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,150.39) -- (171.63,150.39) -- (171.63,160.08) -- (161.75,160.08) -- cycle ;
%Shape: Rectangle [id:dp695754444675218]
\draw  [draw opacity=0][pattern=_25zdnbxy5,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}] (270.39,150.39) -- (280.27,150.39) -- (280.27,160.08) -- (270.39,160.08) -- cycle ;
%Shape: Rectangle [id:dp7375152401167872]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,150.39) -- (270.39,150.39) -- (270.39,160.08) -- (260.52,160.08) -- cycle ;
%Shape: Rectangle [id:dp2736879469776152]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,150.39) -- (260.52,150.39) -- (260.52,160.08) -- (250.64,160.08) -- cycle ;
%Shape: Rectangle [id:dp7496196479676333]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,150.39) -- (250.64,150.39) -- (250.64,160.08) -- (240.77,160.08) -- cycle ;
%Shape: Rectangle [id:dp1950708697859307]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,160.16) -- (151.88,160.16) -- (151.88,169.85) -- (142,169.85) -- cycle ;
%Shape: Rectangle [id:dp8198084144312173]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,160.16) -- (161.75,160.16) -- (161.75,169.85) -- (151.88,169.85) -- cycle ;
%Shape: Rectangle [id:dp46126185333649594]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,160.16) -- (240.77,160.16) -- (240.77,169.85) -- (230.89,169.85) -- cycle ;
%Shape: Rectangle [id:dp5831174967037966]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,160.16) -- (230.89,160.16) -- (230.89,169.85) -- (221.01,169.85) -- cycle ;
%Shape: Rectangle [id:dp514632174576119]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,160.16) -- (221.01,160.16) -- (221.01,169.85) -- (211.14,169.85) -- cycle ;
%Shape: Rectangle [id:dp7332424168197526]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,160.16) -- (211.14,160.16) -- (211.14,169.85) -- (201.26,169.85) -- cycle ;
%Shape: Rectangle [id:dp7587103920652237]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,160.16) -- (201.26,160.16) -- (201.26,169.85) -- (191.38,169.85) -- cycle ;
%Shape: Rectangle [id:dp11502917168042759]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,160.16) -- (191.38,160.16) -- (191.38,169.85) -- (181.51,169.85) -- cycle ;
%Shape: Rectangle [id:dp04439672102256187]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,160.16) -- (181.51,160.16) -- (181.51,169.85) -- (171.63,169.85) -- cycle ;
%Shape: Rectangle [id:dp3623680930875969]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,160.16) -- (171.63,160.16) -- (171.63,169.85) -- (161.75,169.85) -- cycle ;
%Shape: Rectangle [id:dp25514494316924297]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (270.39,160.16) -- (280.27,160.16) -- (280.27,169.85) -- (270.39,169.85) -- cycle ;
%Shape: Rectangle [id:dp6950145975483839]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,160.16) -- (270.39,160.16) -- (270.39,169.85) -- (260.52,169.85) -- cycle ;
%Shape: Rectangle [id:dp6435225393896017]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,160.16) -- (260.52,160.16) -- (260.52,169.85) -- (250.64,169.85) -- cycle ;
%Shape: Rectangle [id:dp9341049796804692]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,160.16) -- (250.64,160.16) -- (250.64,169.85) -- (240.77,169.85) -- cycle ;
%Shape: Rectangle [id:dp7549807461927938]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,169.93) -- (151.88,169.93) -- (151.88,179.62) -- (142,179.62) -- cycle ;
%Shape: Rectangle [id:dp6729398229672013]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,169.93) -- (161.75,169.93) -- (161.75,179.62) -- (151.88,179.62) -- cycle ;
%Shape: Rectangle [id:dp300228218205454]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,169.93) -- (240.77,169.93) -- (240.77,179.62) -- (230.89,179.62) -- cycle ;
%Shape: Rectangle [id:dp015612485134484544]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,169.93) -- (230.89,169.93) -- (230.89,179.62) -- (221.01,179.62) -- cycle ;
%Shape: Rectangle [id:dp7447162316117638]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,169.93) -- (221.01,169.93) -- (221.01,179.62) -- (211.14,179.62) -- cycle ;
%Shape: Rectangle [id:dp002534037397919686]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,169.93) -- (211.14,169.93) -- (211.14,179.62) -- (201.26,179.62) -- cycle ;
%Shape: Rectangle [id:dp5711063551286821]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,169.93) -- (201.26,169.93) -- (201.26,179.62) -- (191.38,179.62) -- cycle ;
%Shape: Rectangle [id:dp2593328188338181]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,169.93) -- (191.38,169.93) -- (191.38,179.62) -- (181.51,179.62) -- cycle ;
%Shape: Rectangle [id:dp7863771116290257]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,169.93) -- (181.51,169.93) -- (181.51,179.62) -- (171.63,179.62) -- cycle ;
%Shape: Rectangle [id:dp4556662965712248]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,169.93) -- (171.63,169.93) -- (171.63,179.62) -- (161.75,179.62) -- cycle ;
%Shape: Rectangle [id:dp6441910598861308]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (270.39,169.93) -- (280.27,169.93) -- (280.27,179.62) -- (270.39,179.62) -- cycle ;
%Shape: Rectangle [id:dp24821027570440657]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,169.93) -- (270.39,169.93) -- (270.39,179.62) -- (260.52,179.62) -- cycle ;
%Shape: Rectangle [id:dp888336124264279]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,169.93) -- (260.52,169.93) -- (260.52,179.62) -- (250.64,179.62) -- cycle ;
%Shape: Rectangle [id:dp3242664881326828]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,169.93) -- (250.64,169.93) -- (250.64,179.62) -- (240.77,179.62) -- cycle ;
%Shape: Rectangle [id:dp9402592362560696]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,179.7) -- (151.88,179.7) -- (151.88,189.39) -- (142,189.39) -- cycle ;
%Shape: Rectangle [id:dp8323353889942385]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,179.7) -- (161.75,179.7) -- (161.75,189.39) -- (151.88,189.39) -- cycle ;
%Shape: Rectangle [id:dp8250647721975135]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,179.7) -- (240.77,179.7) -- (240.77,189.39) -- (230.89,189.39) -- cycle ;
%Shape: Rectangle [id:dp22527760181815593]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,179.7) -- (230.89,179.7) -- (230.89,189.39) -- (221.01,189.39) -- cycle ;
%Shape: Rectangle [id:dp43192175833749014]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,179.7) -- (221.01,179.7) -- (221.01,189.39) -- (211.14,189.39) -- cycle ;
%Shape: Rectangle [id:dp47058441703171716]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,179.7) -- (211.14,179.7) -- (211.14,189.39) -- (201.26,189.39) -- cycle ;
%Shape: Rectangle [id:dp40265266479505557]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,179.7) -- (201.26,179.7) -- (201.26,189.39) -- (191.38,189.39) -- cycle ;
%Shape: Rectangle [id:dp19536644256527935]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,179.7) -- (191.38,179.7) -- (191.38,189.39) -- (181.51,189.39) -- cycle ;
%Shape: Rectangle [id:dp6890758043763295]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,179.7) -- (181.51,179.7) -- (181.51,189.39) -- (171.63,189.39) -- cycle ;
%Shape: Rectangle [id:dp048394930390711965]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,179.7) -- (171.63,179.7) -- (171.63,189.39) -- (161.75,189.39) -- cycle ;
%Shape: Rectangle [id:dp5745749183400852]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][pattern=_iby7q56cp,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}] (270.39,179.7) -- (280.27,179.7) -- (280.27,189.39) -- (270.39,189.39) -- cycle ;
%Shape: Rectangle [id:dp3647753358577599]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,179.7) -- (270.39,179.7) -- (270.39,189.39) -- (260.52,189.39) -- cycle ;
%Shape: Rectangle [id:dp5517162382541363]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,179.7) -- (260.52,179.7) -- (260.52,189.39) -- (250.64,189.39) -- cycle ;
%Shape: Rectangle [id:dp006658624708113181]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,179.7) -- (250.64,179.7) -- (250.64,189.39) -- (240.77,189.39) -- cycle ;
%Shape: Rectangle [id:dp20818234316665907]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,189.47) -- (151.88,189.47) -- (151.88,199.16) -- (142,199.16) -- cycle ;
%Shape: Rectangle [id:dp7606956782196749]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,189.47) -- (161.75,189.47) -- (161.75,199.16) -- (151.88,199.16) -- cycle ;
%Shape: Rectangle [id:dp13814985436928884]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,189.47) -- (240.77,189.47) -- (240.77,199.16) -- (230.89,199.16) -- cycle ;
%Shape: Rectangle [id:dp4949765254002295]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,189.47) -- (230.89,189.47) -- (230.89,199.16) -- (221.01,199.16) -- cycle ;
%Shape: Rectangle [id:dp3934040059156324]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,189.47) -- (221.01,189.47) -- (221.01,199.16) -- (211.14,199.16) -- cycle ;
%Shape: Rectangle [id:dp48373061534209916]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,189.47) -- (211.14,189.47) -- (211.14,199.16) -- (201.26,199.16) -- cycle ;
%Shape: Rectangle [id:dp34159521153956574]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,189.47) -- (201.26,189.47) -- (201.26,199.16) -- (191.38,199.16) -- cycle ;
%Shape: Rectangle [id:dp7835036011708124]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,189.47) -- (191.38,189.47) -- (191.38,199.16) -- (181.51,199.16) -- cycle ;
%Shape: Rectangle [id:dp9261816439391843]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,189.47) -- (181.51,189.47) -- (181.51,199.16) -- (171.63,199.16) -- cycle ;
%Shape: Rectangle [id:dp5650378650449446]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,189.47) -- (171.63,189.47) -- (171.63,199.16) -- (161.75,199.16) -- cycle ;
%Shape: Rectangle [id:dp3201697753504096]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (270.39,189.47) -- (280.27,189.47) -- (280.27,199.16) -- (270.39,199.16) -- cycle ;
%Shape: Rectangle [id:dp09548664390816008]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,189.47) -- (270.39,189.47) -- (270.39,199.16) -- (260.52,199.16) -- cycle ;
%Shape: Rectangle [id:dp031645326809705]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,189.47) -- (260.52,189.47) -- (260.52,199.16) -- (250.64,199.16) -- cycle ;
%Shape: Rectangle [id:dp8314917588433252]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,189.47) -- (250.64,189.47) -- (250.64,199.16) -- (240.77,199.16) -- cycle ;
%Shape: Rectangle [id:dp9965734720163448]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (150,387) -- (159.88,387) -- (159.88,396.7) -- (150,396.7) -- cycle ;
%Shape: Rectangle [id:dp7685265709331577]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (159.88,387) -- (169.75,387) -- (169.75,396.7) -- (159.88,396.7) -- cycle ;
%Shape: Rectangle [id:dp003717703834456465]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (238.89,387) -- (248.77,387) -- (248.77,396.7) -- (238.89,396.7) -- cycle ;
%Shape: Rectangle [id:dp0957039734376427]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (229.01,387) -- (238.89,387) -- (238.89,396.7) -- (229.01,396.7) -- cycle ;
%Shape: Rectangle [id:dp5872183653662527]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (219.14,387) -- (229.01,387) -- (229.01,396.7) -- (219.14,396.7) -- cycle ;
%Shape: Rectangle [id:dp6623223183342416]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (209.26,387) -- (219.14,387) -- (219.14,396.7) -- (209.26,396.7) -- cycle ;
%Shape: Rectangle [id:dp5035961592429196]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (199.38,387) -- (209.26,387) -- (209.26,396.7) -- (199.38,396.7) -- cycle ;
%Shape: Rectangle [id:dp20094354049166396]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (189.51,387) -- (199.38,387) -- (199.38,396.7) -- (189.51,396.7) -- cycle ;
%Shape: Rectangle [id:dp843035715361294]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (179.63,387) -- (189.51,387) -- (189.51,396.7) -- (179.63,396.7) -- cycle ;
%Shape: Rectangle [id:dp9592189852432299]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (169.75,387) -- (179.63,387) -- (179.63,396.7) -- (169.75,396.7) -- cycle ;
%Shape: Rectangle [id:dp9917424602774301]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (278.39,387) -- (288.27,387) -- (288.27,396.7) -- (278.39,396.7) -- cycle ;
%Shape: Rectangle [id:dp004794576849585619]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (268.52,387) -- (278.39,387) -- (278.39,396.7) -- (268.52,396.7) -- cycle ;
%Shape: Rectangle [id:dp2756206327026457]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (258.64,387) -- (268.52,387) -- (268.52,396.7) -- (258.64,396.7) -- cycle ;
%Shape: Rectangle [id:dp712326705661845]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (248.77,387) -- (258.64,387) -- (258.64,396.7) -- (248.77,396.7) -- cycle ;
%Shape: Rectangle [id:dp8763035467268062]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (150,396.77) -- (159.88,396.77) -- (159.88,406.47) -- (150,406.47) -- cycle ;
%Shape: Rectangle [id:dp6532979970068439]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (159.88,396.77) -- (169.75,396.77) -- (169.75,406.47) -- (159.88,406.47) -- cycle ;
%Shape: Rectangle [id:dp773851862824769]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (238.89,396.77) -- (248.77,396.77) -- (248.77,406.47) -- (238.89,406.47) -- cycle ;
%Shape: Rectangle [id:dp8823679908443723]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (229.01,396.77) -- (238.89,396.77) -- (238.89,406.47) -- (229.01,406.47) -- cycle ;
%Shape: Rectangle [id:dp051977699186258275]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (219.14,396.77) -- (229.01,396.77) -- (229.01,406.47) -- (219.14,406.47) -- cycle ;
%Shape: Rectangle [id:dp536789629331845]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (209.26,396.77) -- (219.14,396.77) -- (219.14,406.47) -- (209.26,406.47) -- cycle ;
%Shape: Rectangle [id:dp5275983592000125]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (199.38,396.77) -- (209.26,396.77) -- (209.26,406.47) -- (199.38,406.47) -- cycle ;
%Shape: Rectangle [id:dp30454989620381323]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (189.51,396.77) -- (199.38,396.77) -- (199.38,406.47) -- (189.51,406.47) -- cycle ;
%Shape: Rectangle [id:dp5143382674516013]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (179.63,396.77) -- (189.51,396.77) -- (189.51,406.47) -- (179.63,406.47) -- cycle ;
%Shape: Rectangle [id:dp8713135972390559]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (169.75,396.77) -- (179.63,396.77) -- (179.63,406.47) -- (169.75,406.47) -- cycle ;
%Shape: Rectangle [id:dp5986555151529239]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][pattern=_x1kttcbip,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}] (278.39,396.77) -- (288.27,396.77) -- (288.27,406.47) -- (278.39,406.47) -- cycle ;
%Shape: Rectangle [id:dp8737737637516896]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (268.52,396.77) -- (278.39,396.77) -- (278.39,406.47) -- (268.52,406.47) -- cycle ;
%Shape: Rectangle [id:dp6445884633808789]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (258.64,396.77) -- (268.52,396.77) -- (268.52,406.47) -- (258.64,406.47) -- cycle ;
%Shape: Rectangle [id:dp5050477522257926]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (248.77,396.77) -- (258.64,396.77) -- (258.64,406.47) -- (248.77,406.47) -- cycle ;
%Shape: Rectangle [id:dp8217389148710266]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (150,406.54) -- (159.88,406.54) -- (159.88,416.24) -- (150,416.24) -- cycle ;
%Shape: Rectangle [id:dp35649538582583107]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (159.88,406.54) -- (169.75,406.54) -- (169.75,416.24) -- (159.88,416.24) -- cycle ;
%Shape: Rectangle [id:dp4715967854276669]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (238.89,406.54) -- (248.77,406.54) -- (248.77,416.24) -- (238.89,416.24) -- cycle ;
%Shape: Rectangle [id:dp5844068807772612]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (229.01,406.54) -- (238.89,406.54) -- (238.89,416.24) -- (229.01,416.24) -- cycle ;
%Shape: Rectangle [id:dp2997941100471355]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (219.14,406.54) -- (229.01,406.54) -- (229.01,416.24) -- (219.14,416.24) -- cycle ;
%Shape: Rectangle [id:dp8821908418017236]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (209.26,406.54) -- (219.14,406.54) -- (219.14,416.24) -- (209.26,416.24) -- cycle ;
%Shape: Rectangle [id:dp2534732409177687]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (199.38,406.54) -- (209.26,406.54) -- (209.26,416.24) -- (199.38,416.24) -- cycle ;
%Shape: Rectangle [id:dp029792495494426974]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (189.51,406.54) -- (199.38,406.54) -- (199.38,416.24) -- (189.51,416.24) -- cycle ;
%Shape: Rectangle [id:dp7360699884192362]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (179.63,406.54) -- (189.51,406.54) -- (189.51,416.24) -- (179.63,416.24) -- cycle ;
%Shape: Rectangle [id:dp10345406673011226]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (169.75,406.54) -- (179.63,406.54) -- (179.63,416.24) -- (169.75,416.24) -- cycle ;
%Shape: Rectangle [id:dp025254649625308212]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (278.39,406.54) -- (288.27,406.54) -- (288.27,416.24) -- (278.39,416.24) -- cycle ;
%Shape: Rectangle [id:dp8088307171096696]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (268.52,406.54) -- (278.39,406.54) -- (278.39,416.24) -- (268.52,416.24) -- cycle ;
%Shape: Rectangle [id:dp4846435688471534]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (258.64,406.54) -- (268.52,406.54) -- (268.52,416.24) -- (258.64,416.24) -- cycle ;
%Shape: Rectangle [id:dp09208335420639802]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (248.77,406.54) -- (258.64,406.54) -- (258.64,416.24) -- (248.77,416.24) -- cycle ;
%Shape: Rectangle [id:dp49994414640299845]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (150,416.31) -- (159.88,416.31) -- (159.88,426.01) -- (150,426.01) -- cycle ;
%Shape: Rectangle [id:dp24056277193309794]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (159.88,416.31) -- (169.75,416.31) -- (169.75,426.01) -- (159.88,426.01) -- cycle ;
%Shape: Rectangle [id:dp8229100297482764]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (238.89,416.31) -- (248.77,416.31) -- (248.77,426.01) -- (238.89,426.01) -- cycle ;
%Shape: Rectangle [id:dp72412473623318]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (229.01,416.31) -- (238.89,416.31) -- (238.89,426.01) -- (229.01,426.01) -- cycle ;
%Shape: Rectangle [id:dp10901334817704866]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (219.14,416.31) -- (229.01,416.31) -- (229.01,426.01) -- (219.14,426.01) -- cycle ;
%Shape: Rectangle [id:dp5971310897679177]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (209.26,416.31) -- (219.14,416.31) -- (219.14,426.01) -- (209.26,426.01) -- cycle ;
%Shape: Rectangle [id:dp2346541157552603]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (199.38,416.31) -- (209.26,416.31) -- (209.26,426.01) -- (199.38,426.01) -- cycle ;
%Shape: Rectangle [id:dp46033039486360394]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (189.51,416.31) -- (199.38,416.31) -- (199.38,426.01) -- (189.51,426.01) -- cycle ;
%Shape: Rectangle [id:dp45697135066744765]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (179.63,416.31) -- (189.51,416.31) -- (189.51,426.01) -- (179.63,426.01) -- cycle ;
%Shape: Rectangle [id:dp2639894927673606]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (169.75,416.31) -- (179.63,416.31) -- (179.63,426.01) -- (169.75,426.01) -- cycle ;
%Shape: Rectangle [id:dp29465783291471825]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (278.39,416.31) -- (288.27,416.31) -- (288.27,426.01) -- (278.39,426.01) -- cycle ;
%Shape: Rectangle [id:dp9034170333973628]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (268.52,416.31) -- (278.39,416.31) -- (278.39,426.01) -- (268.52,426.01) -- cycle ;
%Shape: Rectangle [id:dp5434362397315303]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (258.64,416.31) -- (268.52,416.31) -- (268.52,426.01) -- (258.64,426.01) -- cycle ;
%Shape: Rectangle [id:dp056761099925012215]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (248.77,416.31) -- (258.64,416.31) -- (258.64,426.01) -- (248.77,426.01) -- cycle ;
%Shape: Rectangle [id:dp012772436178427715]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (150,426.08) -- (159.88,426.08) -- (159.88,435.77) -- (150,435.77) -- cycle ;
%Shape: Rectangle [id:dp3566508988112359]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (159.88,426.08) -- (169.75,426.08) -- (169.75,435.77) -- (159.88,435.77) -- cycle ;
%Shape: Rectangle [id:dp5339573884467179]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (238.89,426.08) -- (248.77,426.08) -- (248.77,435.77) -- (238.89,435.77) -- cycle ;
%Shape: Rectangle [id:dp8276137764667522]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (229.01,426.08) -- (238.89,426.08) -- (238.89,435.77) -- (229.01,435.77) -- cycle ;
%Shape: Rectangle [id:dp381439016682823]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (219.14,426.08) -- (229.01,426.08) -- (229.01,435.77) -- (219.14,435.77) -- cycle ;
%Shape: Rectangle [id:dp04213025069850351]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (209.26,426.08) -- (219.14,426.08) -- (219.14,435.77) -- (209.26,435.77) -- cycle ;
%Shape: Rectangle [id:dp2705459718702502]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (199.38,426.08) -- (209.26,426.08) -- (209.26,435.77) -- (199.38,435.77) -- cycle ;
%Shape: Rectangle [id:dp06677931943394666]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (189.51,426.08) -- (199.38,426.08) -- (199.38,435.77) -- (189.51,435.77) -- cycle ;
%Shape: Rectangle [id:dp3120335121891653]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (179.63,426.08) -- (189.51,426.08) -- (189.51,435.77) -- (179.63,435.77) -- cycle ;
%Shape: Rectangle [id:dp7148787078615484]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (169.75,426.08) -- (179.63,426.08) -- (179.63,435.77) -- (169.75,435.77) -- cycle ;
%Shape: Rectangle [id:dp9704485506605497]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][pattern=_7ui292ttg,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}] (278.39,426.08) -- (288.27,426.08) -- (288.27,435.77) -- (278.39,435.77) -- cycle ;
%Shape: Rectangle [id:dp19240113398249314]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (268.52,426.08) -- (278.39,426.08) -- (278.39,435.77) -- (268.52,435.77) -- cycle ;
%Shape: Rectangle [id:dp9228132634923198]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (258.64,426.08) -- (268.52,426.08) -- (268.52,435.77) -- (258.64,435.77) -- cycle ;
%Shape: Rectangle [id:dp6811434755180246]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (248.77,426.08) -- (258.64,426.08) -- (258.64,435.77) -- (248.77,435.77) -- cycle ;
%Shape: Rectangle [id:dp4031249077040825]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (150,435.85) -- (159.88,435.85) -- (159.88,445.54) -- (150,445.54) -- cycle ;
%Shape: Rectangle [id:dp8067155336873987]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (159.88,435.85) -- (169.75,435.85) -- (169.75,445.54) -- (159.88,445.54) -- cycle ;
%Shape: Rectangle [id:dp2258004577116982]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (238.89,435.85) -- (248.77,435.85) -- (248.77,445.54) -- (238.89,445.54) -- cycle ;
%Shape: Rectangle [id:dp7902302800750529]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (229.01,435.85) -- (238.89,435.85) -- (238.89,445.54) -- (229.01,445.54) -- cycle ;
%Shape: Rectangle [id:dp03795490884065966]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (219.14,435.85) -- (229.01,435.85) -- (229.01,445.54) -- (219.14,445.54) -- cycle ;
%Shape: Rectangle [id:dp8586533685808327]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (209.26,435.85) -- (219.14,435.85) -- (219.14,445.54) -- (209.26,445.54) -- cycle ;
%Shape: Rectangle [id:dp7057340402666552]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (199.38,435.85) -- (209.26,435.85) -- (209.26,445.54) -- (199.38,445.54) -- cycle ;
%Shape: Rectangle [id:dp3278711405805862]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (189.51,435.85) -- (199.38,435.85) -- (199.38,445.54) -- (189.51,445.54) -- cycle ;
%Shape: Rectangle [id:dp5904238161872152]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (179.63,435.85) -- (189.51,435.85) -- (189.51,445.54) -- (179.63,445.54) -- cycle ;
%Shape: Rectangle [id:dp7364437191589809]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (169.75,435.85) -- (179.63,435.85) -- (179.63,445.54) -- (169.75,445.54) -- cycle ;
%Shape: Rectangle [id:dp08137538926756926]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (278.39,435.85) -- (288.27,435.85) -- (288.27,445.54) -- (278.39,445.54) -- cycle ;
%Shape: Rectangle [id:dp7734006429292773]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (268.52,435.85) -- (278.39,435.85) -- (278.39,445.54) -- (268.52,445.54) -- cycle ;
%Shape: Rectangle [id:dp41898750209212]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (258.64,435.85) -- (268.52,435.85) -- (268.52,445.54) -- (258.64,445.54) -- cycle ;
%Shape: Rectangle [id:dp3766748912953882]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (248.77,435.85) -- (258.64,435.85) -- (258.64,445.54) -- (248.77,445.54) -- cycle ;
%Shape: Rectangle [id:dp7978429848952802]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (150,445.62) -- (159.88,445.62) -- (159.88,455.31) -- (150,455.31) -- cycle ;
%Shape: Rectangle [id:dp6282902243095582]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (159.88,445.62) -- (169.75,445.62) -- (169.75,455.31) -- (159.88,455.31) -- cycle ;
%Shape: Rectangle [id:dp586810333829419]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (238.89,445.62) -- (248.77,445.62) -- (248.77,455.31) -- (238.89,455.31) -- cycle ;
%Shape: Rectangle [id:dp3675690443583379]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (229.01,445.62) -- (238.89,445.62) -- (238.89,455.31) -- (229.01,455.31) -- cycle ;
%Shape: Rectangle [id:dp6402581487624517]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (219.14,445.62) -- (229.01,445.62) -- (229.01,455.31) -- (219.14,455.31) -- cycle ;
%Shape: Rectangle [id:dp14927999483359577]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (209.26,445.62) -- (219.14,445.62) -- (219.14,455.31) -- (209.26,455.31) -- cycle ;
%Shape: Rectangle [id:dp39011250638789097]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (199.38,445.62) -- (209.26,445.62) -- (209.26,455.31) -- (199.38,455.31) -- cycle ;
%Shape: Rectangle [id:dp6005985212607323]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (189.51,445.62) -- (199.38,445.62) -- (199.38,455.31) -- (189.51,455.31) -- cycle ;
%Shape: Rectangle [id:dp07977486159271452]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (179.63,445.62) -- (189.51,445.62) -- (189.51,455.31) -- (179.63,455.31) -- cycle ;
%Shape: Rectangle [id:dp7810753564588969]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (169.75,445.62) -- (179.63,445.62) -- (179.63,455.31) -- (169.75,455.31) -- cycle ;
%Shape: Rectangle [id:dp7178948001949651]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (278.39,445.62) -- (288.27,445.62) -- (288.27,455.31) -- (278.39,455.31) -- cycle ;
%Shape: Rectangle [id:dp6787529486954669]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (268.52,445.62) -- (278.39,445.62) -- (278.39,455.31) -- (268.52,455.31) -- cycle ;
%Shape: Rectangle [id:dp9029783597526059]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (258.64,445.62) -- (268.52,445.62) -- (268.52,455.31) -- (258.64,455.31) -- cycle ;
%Shape: Rectangle [id:dp5576752609835701]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (248.77,445.62) -- (258.64,445.62) -- (258.64,455.31) -- (248.77,455.31) -- cycle ;
%Shape: Rectangle [id:dp7142813218758121]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (150,455.39) -- (159.88,455.39) -- (159.88,465.08) -- (150,465.08) -- cycle ;
%Shape: Rectangle [id:dp31283081781147315]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (159.88,455.39) -- (169.75,455.39) -- (169.75,465.08) -- (159.88,465.08) -- cycle ;
%Shape: Rectangle [id:dp6986533680782931]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (238.89,455.39) -- (248.77,455.39) -- (248.77,465.08) -- (238.89,465.08) -- cycle ;
%Shape: Rectangle [id:dp09690699726130214]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (229.01,455.39) -- (238.89,455.39) -- (238.89,465.08) -- (229.01,465.08) -- cycle ;
%Shape: Rectangle [id:dp6585112569973498]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (219.14,455.39) -- (229.01,455.39) -- (229.01,465.08) -- (219.14,465.08) -- cycle ;
%Shape: Rectangle [id:dp8520557011097968]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (209.26,455.39) -- (219.14,455.39) -- (219.14,465.08) -- (209.26,465.08) -- cycle ;
%Shape: Rectangle [id:dp988373696318616]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (199.38,455.39) -- (209.26,455.39) -- (209.26,465.08) -- (199.38,465.08) -- cycle ;
%Shape: Rectangle [id:dp842949464765318]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (189.51,455.39) -- (199.38,455.39) -- (199.38,465.08) -- (189.51,465.08) -- cycle ;
%Shape: Rectangle [id:dp5883044644761087]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (179.63,455.39) -- (189.51,455.39) -- (189.51,465.08) -- (179.63,465.08) -- cycle ;
%Shape: Rectangle [id:dp12233394282685861]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (169.75,455.39) -- (179.63,455.39) -- (179.63,465.08) -- (169.75,465.08) -- cycle ;
%Shape: Rectangle [id:dp23863476002770745]
\draw  [draw opacity=0][pattern=_xk9k4f0ii,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}] (278.39,455.39) -- (288.27,455.39) -- (288.27,465.08) -- (278.39,465.08) -- cycle ;
%Shape: Rectangle [id:dp8358021729492039]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (268.52,455.39) -- (278.39,455.39) -- (278.39,465.08) -- (268.52,465.08) -- cycle ;
%Shape: Rectangle [id:dp8544234452532804]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (258.64,455.39) -- (268.52,455.39) -- (268.52,465.08) -- (258.64,465.08) -- cycle ;
%Shape: Rectangle [id:dp8392953732318208]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (248.77,455.39) -- (258.64,455.39) -- (258.64,465.08) -- (248.77,465.08) -- cycle ;
%Shape: Rectangle [id:dp08280490287991027]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (150,465.16) -- (159.88,465.16) -- (159.88,474.85) -- (150,474.85) -- cycle ;
%Shape: Rectangle [id:dp6836049372928551]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (159.88,465.16) -- (169.75,465.16) -- (169.75,474.85) -- (159.88,474.85) -- cycle ;
%Shape: Rectangle [id:dp2332296306648769]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (238.89,465.16) -- (248.77,465.16) -- (248.77,474.85) -- (238.89,474.85) -- cycle ;
%Shape: Rectangle [id:dp9602068745107014]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (229.01,465.16) -- (238.89,465.16) -- (238.89,474.85) -- (229.01,474.85) -- cycle ;
%Shape: Rectangle [id:dp5494898770860001]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (219.14,465.16) -- (229.01,465.16) -- (229.01,474.85) -- (219.14,474.85) -- cycle ;
%Shape: Rectangle [id:dp7337723718251434]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (209.26,465.16) -- (219.14,465.16) -- (219.14,474.85) -- (209.26,474.85) -- cycle ;
%Shape: Rectangle [id:dp4784034762243585]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (199.38,465.16) -- (209.26,465.16) -- (209.26,474.85) -- (199.38,474.85) -- cycle ;
%Shape: Rectangle [id:dp9731695561855771]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (189.51,465.16) -- (199.38,465.16) -- (199.38,474.85) -- (189.51,474.85) -- cycle ;
%Shape: Rectangle [id:dp3322741861980558]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (179.63,465.16) -- (189.51,465.16) -- (189.51,474.85) -- (179.63,474.85) -- cycle ;
%Shape: Rectangle [id:dp19965141809940856]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (169.75,465.16) -- (179.63,465.16) -- (179.63,474.85) -- (169.75,474.85) -- cycle ;
%Shape: Rectangle [id:dp014704175394870789]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (278.39,465.16) -- (288.27,465.16) -- (288.27,474.85) -- (278.39,474.85) -- cycle ;
%Shape: Rectangle [id:dp3663399039432522]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (268.52,465.16) -- (278.39,465.16) -- (278.39,474.85) -- (268.52,474.85) -- cycle ;
%Shape: Rectangle [id:dp7085873105961575]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (258.64,465.16) -- (268.52,465.16) -- (268.52,474.85) -- (258.64,474.85) -- cycle ;
%Shape: Rectangle [id:dp22614404699461166]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (248.77,465.16) -- (258.64,465.16) -- (258.64,474.85) -- (248.77,474.85) -- cycle ;
%Shape: Rectangle [id:dp20960003553821172]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (150,474.93) -- (159.88,474.93) -- (159.88,484.62) -- (150,484.62) -- cycle ;
%Shape: Rectangle [id:dp2478813880734273]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (159.88,474.93) -- (169.75,474.93) -- (169.75,484.62) -- (159.88,484.62) -- cycle ;
%Shape: Rectangle [id:dp5715468602166165]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (238.89,474.93) -- (248.77,474.93) -- (248.77,484.62) -- (238.89,484.62) -- cycle ;
%Shape: Rectangle [id:dp4390222903478863]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (229.01,474.93) -- (238.89,474.93) -- (238.89,484.62) -- (229.01,484.62) -- cycle ;
%Shape: Rectangle [id:dp04709168877774361]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (219.14,474.93) -- (229.01,474.93) -- (229.01,484.62) -- (219.14,484.62) -- cycle ;
%Shape: Rectangle [id:dp43710046679986536]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (209.26,474.93) -- (219.14,474.93) -- (219.14,484.62) -- (209.26,484.62) -- cycle ;
%Shape: Rectangle [id:dp015909382495766122]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (199.38,474.93) -- (209.26,474.93) -- (209.26,484.62) -- (199.38,484.62) -- cycle ;
%Shape: Rectangle [id:dp05763973631211994]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (189.51,474.93) -- (199.38,474.93) -- (199.38,484.62) -- (189.51,484.62) -- cycle ;
%Shape: Rectangle [id:dp5878573588404625]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (179.63,474.93) -- (189.51,474.93) -- (189.51,484.62) -- (179.63,484.62) -- cycle ;
%Shape: Rectangle [id:dp661163014568003]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (169.75,474.93) -- (179.63,474.93) -- (179.63,484.62) -- (169.75,484.62) -- cycle ;
%Shape: Rectangle [id:dp015737722316337965]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (278.39,474.93) -- (288.27,474.93) -- (288.27,484.62) -- (278.39,484.62) -- cycle ;
%Shape: Rectangle [id:dp8432191423537431]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (268.52,474.93) -- (278.39,474.93) -- (278.39,484.62) -- (268.52,484.62) -- cycle ;
%Shape: Rectangle [id:dp5654654471282339]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (258.64,474.93) -- (268.52,474.93) -- (268.52,484.62) -- (258.64,484.62) -- cycle ;
%Shape: Rectangle [id:dp2359926266525647]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (248.77,474.93) -- (258.64,474.93) -- (258.64,484.62) -- (248.77,484.62) -- cycle ;
%Shape: Rectangle [id:dp7016057184875893]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (150,484.7) -- (159.88,484.7) -- (159.88,494.39) -- (150,494.39) -- cycle ;
%Shape: Rectangle [id:dp5748826732423404]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (159.88,484.7) -- (169.75,484.7) -- (169.75,494.39) -- (159.88,494.39) -- cycle ;
%Shape: Rectangle [id:dp6911731356395275]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (238.89,484.7) -- (248.77,484.7) -- (248.77,494.39) -- (238.89,494.39) -- cycle ;
%Shape: Rectangle [id:dp5041899227472062]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (229.01,484.7) -- (238.89,484.7) -- (238.89,494.39) -- (229.01,494.39) -- cycle ;
%Shape: Rectangle [id:dp3140660135283029]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (219.14,484.7) -- (229.01,484.7) -- (229.01,494.39) -- (219.14,494.39) -- cycle ;
%Shape: Rectangle [id:dp4440544616202231]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (209.26,484.7) -- (219.14,484.7) -- (219.14,494.39) -- (209.26,494.39) -- cycle ;
%Shape: Rectangle [id:dp3339263612760005]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (199.38,484.7) -- (209.26,484.7) -- (209.26,494.39) -- (199.38,494.39) -- cycle ;
%Shape: Rectangle [id:dp3568584049929122]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (189.51,484.7) -- (199.38,484.7) -- (199.38,494.39) -- (189.51,494.39) -- cycle ;
%Shape: Rectangle [id:dp9727037987765921]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (179.63,484.7) -- (189.51,484.7) -- (189.51,494.39) -- (179.63,494.39) -- cycle ;
%Shape: Rectangle [id:dp5029757716923617]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (169.75,484.7) -- (179.63,484.7) -- (179.63,494.39) -- (169.75,494.39) -- cycle ;
%Shape: Rectangle [id:dp4005370586186763]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][pattern=_9o5pg2yz0,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}] (278.39,484.7) -- (288.27,484.7) -- (288.27,494.39) -- (278.39,494.39) -- cycle ;
%Shape: Rectangle [id:dp684890074697057]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (268.52,484.7) -- (278.39,484.7) -- (278.39,494.39) -- (268.52,494.39) -- cycle ;
%Shape: Rectangle [id:dp126171321651098]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (258.64,484.7) -- (268.52,484.7) -- (268.52,494.39) -- (258.64,494.39) -- cycle ;
%Shape: Rectangle [id:dp8318375603469667]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (248.77,484.7) -- (258.64,484.7) -- (258.64,494.39) -- (248.77,494.39) -- cycle ;
%Shape: Rectangle [id:dp7508931163476903]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (150,494.47) -- (159.88,494.47) -- (159.88,504.16) -- (150,504.16) -- cycle ;
%Shape: Rectangle [id:dp13499927168654902]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (159.88,494.47) -- (169.75,494.47) -- (169.75,504.16) -- (159.88,504.16) -- cycle ;
%Shape: Rectangle [id:dp5769688855423859]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (238.89,494.47) -- (248.77,494.47) -- (248.77,504.16) -- (238.89,504.16) -- cycle ;
%Shape: Rectangle [id:dp7765730808919484]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (229.01,494.47) -- (238.89,494.47) -- (238.89,504.16) -- (229.01,504.16) -- cycle ;
%Shape: Rectangle [id:dp8486086328394719]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (219.14,494.47) -- (229.01,494.47) -- (229.01,504.16) -- (219.14,504.16) -- cycle ;
%Shape: Rectangle [id:dp13259536719593668]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (209.26,494.47) -- (219.14,494.47) -- (219.14,504.16) -- (209.26,504.16) -- cycle ;
%Shape: Rectangle [id:dp22845563927638513]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (199.38,494.47) -- (209.26,494.47) -- (209.26,504.16) -- (199.38,504.16) -- cycle ;
%Shape: Rectangle [id:dp9942454762828068]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (189.51,494.47) -- (199.38,494.47) -- (199.38,504.16) -- (189.51,504.16) -- cycle ;
%Shape: Rectangle [id:dp8763299839733119]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (179.63,494.47) -- (189.51,494.47) -- (189.51,504.16) -- (179.63,504.16) -- cycle ;
%Shape: Rectangle [id:dp3309635297554422]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (169.75,494.47) -- (179.63,494.47) -- (179.63,504.16) -- (169.75,504.16) -- cycle ;
%Shape: Rectangle [id:dp2482637199967893]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (278.39,494.47) -- (288.27,494.47) -- (288.27,504.16) -- (278.39,504.16) -- cycle ;
%Shape: Rectangle [id:dp644101167115066]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (268.52,494.47) -- (278.39,494.47) -- (278.39,504.16) -- (268.52,504.16) -- cycle ;
%Shape: Rectangle [id:dp7312991753118813]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (258.64,494.47) -- (268.52,494.47) -- (268.52,504.16) -- (258.64,504.16) -- cycle ;
%Shape: Rectangle [id:dp38190806223811435]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (248.77,494.47) -- (258.64,494.47) -- (258.64,504.16) -- (248.77,504.16) -- cycle ;
%Straight Lines [id:da057114025510980215]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (293.27,445.85) -- (315.14,445.87) ;
%Straight Lines [id:da7083204951886337]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (294.27,504.16) -- (316.14,504.19) ;
%Straight Lines [id:da6301204069976903]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (286.27,198.16) -- (308.14,198.19) ;
%Straight Lines [id:da33294248900735224]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.27,82) -- (302.14,82.02) ;
%Straight Lines [id:da9103372147427277]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287.27,140.62) -- (309.14,140.64) ;
%Straight Lines [id:da4484133423874165]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (288.27,387) -- (310.14,387.02) ;
%Straight Lines [id:da8237782089485413]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (314,391) -- (382.58,441.23) ;
\draw [shift={(385,443)}, rotate = 216.22] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7802663640666203]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (318,491) -- (380.43,453.54) ;
\draw [shift={(383,452)}, rotate = 149.04] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7076873098244618]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (305,88) -- (377.32,124.64) ;
\draw [shift={(380,126)}, rotate = 206.87] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5630281862344696]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (300,192) -- (377.37,149.45) ;
\draw [shift={(380,148)}, rotate = 151.19] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da18539649258803093]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (398,137) -- (549.56,245.26) ;
\draw [shift={(552,247)}, rotate = 215.54] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da540422731496515]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (414,430) -- (547.91,292.15) ;
\draw [shift={(550,290)}, rotate = 134.17] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp3264593290529211]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151,266.92) -- (160.88,266.92) -- (160.88,276.62) -- (151,276.62) -- cycle ;
%Shape: Rectangle [id:dp08842366374789234]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (160.88,266.92) -- (170.75,266.92) -- (170.75,276.62) -- (160.88,276.62) -- cycle ;
%Shape: Rectangle [id:dp6684317858229393]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (239.89,266.92) -- (249.77,266.92) -- (249.77,276.62) -- (239.89,276.62) -- cycle ;
%Shape: Rectangle [id:dp059266289639932856]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.01,266.92) -- (239.89,266.92) -- (239.89,276.62) -- (230.01,276.62) -- cycle ;
%Shape: Rectangle [id:dp4860792810383199]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (220.14,266.92) -- (230.01,266.92) -- (230.01,276.62) -- (220.14,276.62) -- cycle ;
%Shape: Rectangle [id:dp21934686794526725]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (210.26,266.92) -- (220.14,266.92) -- (220.14,276.62) -- (210.26,276.62) -- cycle ;
%Shape: Rectangle [id:dp8133941765736371]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (200.38,266.92) -- (210.26,266.92) -- (210.26,276.62) -- (200.38,276.62) -- cycle ;
%Shape: Rectangle [id:dp7604738882917024]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (190.51,266.92) -- (200.38,266.92) -- (200.38,276.62) -- (190.51,276.62) -- cycle ;
%Shape: Rectangle [id:dp8677951627034274]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (180.63,266.92) -- (190.51,266.92) -- (190.51,276.62) -- (180.63,276.62) -- cycle ;
%Shape: Rectangle [id:dp9534659336239796]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (170.75,266.92) -- (180.63,266.92) -- (180.63,276.62) -- (170.75,276.62) -- cycle ;
%Shape: Rectangle [id:dp14953393406766058]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (279.39,266.92) -- (289.27,266.92) -- (289.27,276.62) -- (279.39,276.62) -- cycle ;
%Shape: Rectangle [id:dp2136361159637138]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (269.52,266.92) -- (279.39,266.92) -- (279.39,276.62) -- (269.52,276.62) -- cycle ;
%Shape: Rectangle [id:dp2404563947265842]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (259.64,266.92) -- (269.52,266.92) -- (269.52,276.62) -- (259.64,276.62) -- cycle ;
%Shape: Rectangle [id:dp9891150733290051]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (249.77,266.92) -- (259.64,266.92) -- (259.64,276.62) -- (249.77,276.62) -- cycle ;
%Shape: Rectangle [id:dp5073519888424846]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151,276.69) -- (160.88,276.69) -- (160.88,286.39) -- (151,286.39) -- cycle ;
%Shape: Rectangle [id:dp14760985140588812]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (160.88,276.69) -- (170.75,276.69) -- (170.75,286.39) -- (160.88,286.39) -- cycle ;
%Shape: Rectangle [id:dp44530428626937346]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (239.89,276.69) -- (249.77,276.69) -- (249.77,286.39) -- (239.89,286.39) -- cycle ;
%Shape: Rectangle [id:dp2300458594068685]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.01,276.69) -- (239.89,276.69) -- (239.89,286.39) -- (230.01,286.39) -- cycle ;
%Shape: Rectangle [id:dp9156855599055811]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (220.14,276.69) -- (230.01,276.69) -- (230.01,286.39) -- (220.14,286.39) -- cycle ;
%Shape: Rectangle [id:dp01698684039189513]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (210.26,276.69) -- (220.14,276.69) -- (220.14,286.39) -- (210.26,286.39) -- cycle ;
%Shape: Rectangle [id:dp8841179946916019]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (200.38,276.69) -- (210.26,276.69) -- (210.26,286.39) -- (200.38,286.39) -- cycle ;
%Shape: Rectangle [id:dp907487721341846]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (190.51,276.69) -- (200.38,276.69) -- (200.38,286.39) -- (190.51,286.39) -- cycle ;
%Shape: Rectangle [id:dp6090489746989639]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (180.63,276.69) -- (190.51,276.69) -- (190.51,286.39) -- (180.63,286.39) -- cycle ;
%Shape: Rectangle [id:dp844179628801794]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (170.75,276.69) -- (180.63,276.69) -- (180.63,286.39) -- (170.75,286.39) -- cycle ;
%Shape: Rectangle [id:dp059253273970075626]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][pattern=_frglukrqz,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}] (279.39,276.69) -- (289.27,276.69) -- (289.27,286.39) -- (279.39,286.39) -- cycle ;
%Shape: Rectangle [id:dp5270441734361833]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (269.52,276.69) -- (279.39,276.69) -- (279.39,286.39) -- (269.52,286.39) -- cycle ;
%Shape: Rectangle [id:dp9168813684828815]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (259.64,276.69) -- (269.52,276.69) -- (269.52,286.39) -- (259.64,286.39) -- cycle ;
%Shape: Rectangle [id:dp41611923456645095]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (249.77,276.69) -- (259.64,276.69) -- (259.64,286.39) -- (249.77,286.39) -- cycle ;
%Shape: Rectangle [id:dp9474153683225395]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151,286.46) -- (160.88,286.46) -- (160.88,296.16) -- (151,296.16) -- cycle ;
%Shape: Rectangle [id:dp17151964367160089]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (160.88,286.46) -- (170.75,286.46) -- (170.75,296.16) -- (160.88,296.16) -- cycle ;
%Shape: Rectangle [id:dp5926637260172226]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (239.89,286.46) -- (249.77,286.46) -- (249.77,296.16) -- (239.89,296.16) -- cycle ;
%Shape: Rectangle [id:dp43557822868195606]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.01,286.46) -- (239.89,286.46) -- (239.89,296.16) -- (230.01,296.16) -- cycle ;
%Shape: Rectangle [id:dp42194287875546366]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (220.14,286.46) -- (230.01,286.46) -- (230.01,296.16) -- (220.14,296.16) -- cycle ;
%Shape: Rectangle [id:dp3902138584479401]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (210.26,286.46) -- (220.14,286.46) -- (220.14,296.16) -- (210.26,296.16) -- cycle ;
%Shape: Rectangle [id:dp5663058647886331]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (200.38,286.46) -- (210.26,286.46) -- (210.26,296.16) -- (200.38,296.16) -- cycle ;
%Shape: Rectangle [id:dp2701882913484289]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (190.51,286.46) -- (200.38,286.46) -- (200.38,296.16) -- (190.51,296.16) -- cycle ;
%Shape: Rectangle [id:dp11584278318314678]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (180.63,286.46) -- (190.51,286.46) -- (190.51,296.16) -- (180.63,296.16) -- cycle ;
%Shape: Rectangle [id:dp3195355674747815]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (170.75,286.46) -- (180.63,286.46) -- (180.63,296.16) -- (170.75,296.16) -- cycle ;
%Shape: Rectangle [id:dp7873195201591783]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (279.39,286.46) -- (289.27,286.46) -- (289.27,296.16) -- (279.39,296.16) -- cycle ;
%Shape: Rectangle [id:dp27102926653144743]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (269.52,286.46) -- (279.39,286.46) -- (279.39,296.16) -- (269.52,296.16) -- cycle ;
%Shape: Rectangle [id:dp04469667577967973]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (259.64,286.46) -- (269.52,286.46) -- (269.52,296.16) -- (259.64,296.16) -- cycle ;
%Shape: Rectangle [id:dp915295297283443]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (249.77,286.46) -- (259.64,286.46) -- (259.64,296.16) -- (249.77,296.16) -- cycle ;
%Shape: Rectangle [id:dp14089121301231133]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151,296.23) -- (160.88,296.23) -- (160.88,305.93) -- (151,305.93) -- cycle ;
%Shape: Rectangle [id:dp6612572735044017]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (160.88,296.23) -- (170.75,296.23) -- (170.75,305.93) -- (160.88,305.93) -- cycle ;
%Shape: Rectangle [id:dp655105141440939]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (239.89,296.23) -- (249.77,296.23) -- (249.77,305.93) -- (239.89,305.93) -- cycle ;
%Shape: Rectangle [id:dp31360969974337505]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.01,296.23) -- (239.89,296.23) -- (239.89,305.93) -- (230.01,305.93) -- cycle ;
%Shape: Rectangle [id:dp8811024183757651]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (220.14,296.23) -- (230.01,296.23) -- (230.01,305.93) -- (220.14,305.93) -- cycle ;
%Shape: Rectangle [id:dp46902324459688494]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (210.26,296.23) -- (220.14,296.23) -- (220.14,305.93) -- (210.26,305.93) -- cycle ;
%Shape: Rectangle [id:dp09156263834933609]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (200.38,296.23) -- (210.26,296.23) -- (210.26,305.93) -- (200.38,305.93) -- cycle ;
%Shape: Rectangle [id:dp9750305294176245]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (190.51,296.23) -- (200.38,296.23) -- (200.38,305.93) -- (190.51,305.93) -- cycle ;
%Shape: Rectangle [id:dp282395168293497]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (180.63,296.23) -- (190.51,296.23) -- (190.51,305.93) -- (180.63,305.93) -- cycle ;
%Shape: Rectangle [id:dp20549468896778322]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (170.75,296.23) -- (180.63,296.23) -- (180.63,305.93) -- (170.75,305.93) -- cycle ;
%Shape: Rectangle [id:dp38644633475535684]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (279.39,296.23) -- (289.27,296.23) -- (289.27,305.93) -- (279.39,305.93) -- cycle ;
%Shape: Rectangle [id:dp818587497487945]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (269.52,296.23) -- (279.39,296.23) -- (279.39,305.93) -- (269.52,305.93) -- cycle ;
%Shape: Rectangle [id:dp620784628691334]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (259.64,296.23) -- (269.52,296.23) -- (269.52,305.93) -- (259.64,305.93) -- cycle ;
%Shape: Rectangle [id:dp18056779384720278]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (249.77,296.23) -- (259.64,296.23) -- (259.64,305.93) -- (249.77,305.93) -- cycle ;
%Shape: Rectangle [id:dp5957919108516837]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151,306) -- (160.88,306) -- (160.88,315.7) -- (151,315.7) -- cycle ;
%Shape: Rectangle [id:dp8532976098290984]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (160.88,306) -- (170.75,306) -- (170.75,315.7) -- (160.88,315.7) -- cycle ;
%Shape: Rectangle [id:dp9726908863877014]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (239.89,306) -- (249.77,306) -- (249.77,315.7) -- (239.89,315.7) -- cycle ;
%Shape: Rectangle [id:dp21454047061089843]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.01,306) -- (239.89,306) -- (239.89,315.7) -- (230.01,315.7) -- cycle ;
%Shape: Rectangle [id:dp7280593728340465]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (220.14,306) -- (230.01,306) -- (230.01,315.7) -- (220.14,315.7) -- cycle ;
%Shape: Rectangle [id:dp5557332561026898]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (210.26,306) -- (220.14,306) -- (220.14,315.7) -- (210.26,315.7) -- cycle ;
%Shape: Rectangle [id:dp6857476608578753]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (200.38,306) -- (210.26,306) -- (210.26,315.7) -- (200.38,315.7) -- cycle ;
%Shape: Rectangle [id:dp9844860115777284]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (190.51,306) -- (200.38,306) -- (200.38,315.7) -- (190.51,315.7) -- cycle ;
%Shape: Rectangle [id:dp9851293741572495]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (180.63,306) -- (190.51,306) -- (190.51,315.7) -- (180.63,315.7) -- cycle ;
%Shape: Rectangle [id:dp9439425924859948]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (170.75,306) -- (180.63,306) -- (180.63,315.7) -- (170.75,315.7) -- cycle ;
%Shape: Rectangle [id:dp9681258088803619]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][pattern=_vc3our2uo,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}] (279.39,306) -- (289.27,306) -- (289.27,315.7) -- (279.39,315.7) -- cycle ;
%Shape: Rectangle [id:dp45257852482189465]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (269.52,306) -- (279.39,306) -- (279.39,315.7) -- (269.52,315.7) -- cycle ;
%Shape: Rectangle [id:dp4644391667977207]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (259.64,306) -- (269.52,306) -- (269.52,315.7) -- (259.64,315.7) -- cycle ;
%Shape: Rectangle [id:dp4111258531147385]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (249.77,306) -- (259.64,306) -- (259.64,315.7) -- (249.77,315.7) -- cycle ;
%Shape: Rectangle [id:dp992664961129714]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151,315.77) -- (160.88,315.77) -- (160.88,325.47) -- (151,325.47) -- cycle ;
%Shape: Rectangle [id:dp7024789868343275]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (160.88,315.77) -- (170.75,315.77) -- (170.75,325.47) -- (160.88,325.47) -- cycle ;
%Shape: Rectangle [id:dp0445714279445788]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (239.89,315.77) -- (249.77,315.77) -- (249.77,325.47) -- (239.89,325.47) -- cycle ;
%Shape: Rectangle [id:dp12361416079688903]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.01,315.77) -- (239.89,315.77) -- (239.89,325.47) -- (230.01,325.47) -- cycle ;
%Shape: Rectangle [id:dp06746453024328825]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (220.14,315.77) -- (230.01,315.77) -- (230.01,325.47) -- (220.14,325.47) -- cycle ;
%Shape: Rectangle [id:dp9304631926776933]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (210.26,315.77) -- (220.14,315.77) -- (220.14,325.47) -- (210.26,325.47) -- cycle ;
%Shape: Rectangle [id:dp11845825232481311]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (200.38,315.77) -- (210.26,315.77) -- (210.26,325.47) -- (200.38,325.47) -- cycle ;
%Shape: Rectangle [id:dp45990178764851763]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (190.51,315.77) -- (200.38,315.77) -- (200.38,325.47) -- (190.51,325.47) -- cycle ;
%Shape: Rectangle [id:dp43917410054395967]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (180.63,315.77) -- (190.51,315.77) -- (190.51,325.47) -- (180.63,325.47) -- cycle ;
%Shape: Rectangle [id:dp6760331241630586]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (170.75,315.77) -- (180.63,315.77) -- (180.63,325.47) -- (170.75,325.47) -- cycle ;
%Shape: Rectangle [id:dp922061503878437]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (279.39,315.77) -- (289.27,315.77) -- (289.27,325.47) -- (279.39,325.47) -- cycle ;
%Shape: Rectangle [id:dp9403169681934376]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (269.52,315.77) -- (279.39,315.77) -- (279.39,325.47) -- (269.52,325.47) -- cycle ;
%Shape: Rectangle [id:dp5234661364532986]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (259.64,315.77) -- (269.52,315.77) -- (269.52,325.47) -- (259.64,325.47) -- cycle ;
%Shape: Rectangle [id:dp023643124167483154]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (249.77,315.77) -- (259.64,315.77) -- (259.64,325.47) -- (249.77,325.47) -- cycle ;
%Shape: Rectangle [id:dp7925029192433274]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151,325.54) -- (160.88,325.54) -- (160.88,335.24) -- (151,335.24) -- cycle ;
%Shape: Rectangle [id:dp23645562486748628]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (160.88,325.54) -- (170.75,325.54) -- (170.75,335.24) -- (160.88,335.24) -- cycle ;
%Shape: Rectangle [id:dp8807697007710013]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (239.89,325.54) -- (249.77,325.54) -- (249.77,335.24) -- (239.89,335.24) -- cycle ;
%Shape: Rectangle [id:dp9471289386346318]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.01,325.54) -- (239.89,325.54) -- (239.89,335.24) -- (230.01,335.24) -- cycle ;
%Shape: Rectangle [id:dp8390561164691185]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (220.14,325.54) -- (230.01,325.54) -- (230.01,335.24) -- (220.14,335.24) -- cycle ;
%Shape: Rectangle [id:dp4911536021549936]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (210.26,325.54) -- (220.14,325.54) -- (220.14,335.24) -- (210.26,335.24) -- cycle ;
%Shape: Rectangle [id:dp4067624901496859]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (200.38,325.54) -- (210.26,325.54) -- (210.26,335.24) -- (200.38,335.24) -- cycle ;
%Shape: Rectangle [id:dp9689006447047762]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (190.51,325.54) -- (200.38,325.54) -- (200.38,335.24) -- (190.51,335.24) -- cycle ;
%Shape: Rectangle [id:dp4454034330070681]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (180.63,325.54) -- (190.51,325.54) -- (190.51,335.24) -- (180.63,335.24) -- cycle ;
%Shape: Rectangle [id:dp9015779226479037]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (170.75,325.54) -- (180.63,325.54) -- (180.63,335.24) -- (170.75,335.24) -- cycle ;
%Shape: Rectangle [id:dp13057151181311288]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (279.39,325.54) -- (289.27,325.54) -- (289.27,335.24) -- (279.39,335.24) -- cycle ;
%Shape: Rectangle [id:dp8534089839331327]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (269.52,325.54) -- (279.39,325.54) -- (279.39,335.24) -- (269.52,335.24) -- cycle ;
%Shape: Rectangle [id:dp9304899279745096]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (259.64,325.54) -- (269.52,325.54) -- (269.52,335.24) -- (259.64,335.24) -- cycle ;
%Shape: Rectangle [id:dp5360213951466982]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (249.77,325.54) -- (259.64,325.54) -- (259.64,335.24) -- (249.77,335.24) -- cycle ;
%Shape: Rectangle [id:dp24362205486496025]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151,335.31) -- (160.88,335.31) -- (160.88,345.01) -- (151,345.01) -- cycle ;
%Shape: Rectangle [id:dp5945159427343562]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (160.88,335.31) -- (170.75,335.31) -- (170.75,345.01) -- (160.88,345.01) -- cycle ;
%Shape: Rectangle [id:dp01909333899870236]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (239.89,335.31) -- (249.77,335.31) -- (249.77,345.01) -- (239.89,345.01) -- cycle ;
%Shape: Rectangle [id:dp5482465754633083]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.01,335.31) -- (239.89,335.31) -- (239.89,345.01) -- (230.01,345.01) -- cycle ;
%Shape: Rectangle [id:dp3516475381749403]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (220.14,335.31) -- (230.01,335.31) -- (230.01,345.01) -- (220.14,345.01) -- cycle ;
%Shape: Rectangle [id:dp4133507050379426]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (210.26,335.31) -- (220.14,335.31) -- (220.14,345.01) -- (210.26,345.01) -- cycle ;
%Shape: Rectangle [id:dp2925885014850269]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (200.38,335.31) -- (210.26,335.31) -- (210.26,345.01) -- (200.38,345.01) -- cycle ;
%Shape: Rectangle [id:dp9137923442673669]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (190.51,335.31) -- (200.38,335.31) -- (200.38,345.01) -- (190.51,345.01) -- cycle ;
%Shape: Rectangle [id:dp3628551847710585]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (180.63,335.31) -- (190.51,335.31) -- (190.51,345.01) -- (180.63,345.01) -- cycle ;
%Shape: Rectangle [id:dp33909308456932963]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (170.75,335.31) -- (180.63,335.31) -- (180.63,345.01) -- (170.75,345.01) -- cycle ;
%Shape: Rectangle [id:dp6960006974346544]
\draw  [draw opacity=0][pattern=_b5541ka8d,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}] (279.39,335.31) -- (289.27,335.31) -- (289.27,345.01) -- (279.39,345.01) -- cycle ;
%Shape: Rectangle [id:dp32420609740116424]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (269.52,335.31) -- (279.39,335.31) -- (279.39,345.01) -- (269.52,345.01) -- cycle ;
%Shape: Rectangle [id:dp28846225912568724]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (259.64,335.31) -- (269.52,335.31) -- (269.52,345.01) -- (259.64,345.01) -- cycle ;
%Shape: Rectangle [id:dp7721264456855377]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (249.77,335.31) -- (259.64,335.31) -- (259.64,345.01) -- (249.77,345.01) -- cycle ;
%Shape: Rectangle [id:dp2901892184761432]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151,345.08) -- (160.88,345.08) -- (160.88,354.77) -- (151,354.77) -- cycle ;
%Shape: Rectangle [id:dp5327951116842714]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (160.88,345.08) -- (170.75,345.08) -- (170.75,354.77) -- (160.88,354.77) -- cycle ;
%Shape: Rectangle [id:dp7759090720996455]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (239.89,345.08) -- (249.77,345.08) -- (249.77,354.77) -- (239.89,354.77) -- cycle ;
%Shape: Rectangle [id:dp5255650286449951]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.01,345.08) -- (239.89,345.08) -- (239.89,354.77) -- (230.01,354.77) -- cycle ;
%Shape: Rectangle [id:dp1125966011779761]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (220.14,345.08) -- (230.01,345.08) -- (230.01,354.77) -- (220.14,354.77) -- cycle ;
%Shape: Rectangle [id:dp5847766063909823]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (210.26,345.08) -- (220.14,345.08) -- (220.14,354.77) -- (210.26,354.77) -- cycle ;
%Shape: Rectangle [id:dp6000092077252612]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (200.38,345.08) -- (210.26,345.08) -- (210.26,354.77) -- (200.38,354.77) -- cycle ;
%Shape: Rectangle [id:dp08713545067362483]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (190.51,345.08) -- (200.38,345.08) -- (200.38,354.77) -- (190.51,354.77) -- cycle ;
%Shape: Rectangle [id:dp8251013102381357]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (180.63,345.08) -- (190.51,345.08) -- (190.51,354.77) -- (180.63,354.77) -- cycle ;
%Shape: Rectangle [id:dp259530081994382]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (170.75,345.08) -- (180.63,345.08) -- (180.63,354.77) -- (170.75,354.77) -- cycle ;
%Shape: Rectangle [id:dp644335561332804]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (279.39,345.08) -- (289.27,345.08) -- (289.27,354.77) -- (279.39,354.77) -- cycle ;
%Shape: Rectangle [id:dp3626513013143392]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (269.52,345.08) -- (279.39,345.08) -- (279.39,354.77) -- (269.52,354.77) -- cycle ;
%Shape: Rectangle [id:dp8406301184484098]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (259.64,345.08) -- (269.52,345.08) -- (269.52,354.77) -- (259.64,354.77) -- cycle ;
%Shape: Rectangle [id:dp8233241026711638]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (249.77,345.08) -- (259.64,345.08) -- (259.64,354.77) -- (249.77,354.77) -- cycle ;
%Shape: Rectangle [id:dp4470493931264815]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151,354.85) -- (160.88,354.85) -- (160.88,364.54) -- (151,364.54) -- cycle ;
%Shape: Rectangle [id:dp7148962974468485]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (160.88,354.85) -- (170.75,354.85) -- (170.75,364.54) -- (160.88,364.54) -- cycle ;
%Shape: Rectangle [id:dp7220245250620876]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (239.89,354.85) -- (249.77,354.85) -- (249.77,364.54) -- (239.89,364.54) -- cycle ;
%Shape: Rectangle [id:dp07656356720556534]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.01,354.85) -- (239.89,354.85) -- (239.89,364.54) -- (230.01,364.54) -- cycle ;
%Shape: Rectangle [id:dp6859571386000222]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (220.14,354.85) -- (230.01,354.85) -- (230.01,364.54) -- (220.14,364.54) -- cycle ;
%Shape: Rectangle [id:dp1983227126333562]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (210.26,354.85) -- (220.14,354.85) -- (220.14,364.54) -- (210.26,364.54) -- cycle ;
%Shape: Rectangle [id:dp3466700680427709]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (200.38,354.85) -- (210.26,354.85) -- (210.26,364.54) -- (200.38,364.54) -- cycle ;
%Shape: Rectangle [id:dp7048354290555017]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (190.51,354.85) -- (200.38,354.85) -- (200.38,364.54) -- (190.51,364.54) -- cycle ;
%Shape: Rectangle [id:dp9201742312781336]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (180.63,354.85) -- (190.51,354.85) -- (190.51,364.54) -- (180.63,364.54) -- cycle ;
%Shape: Rectangle [id:dp7188399847917558]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (170.75,354.85) -- (180.63,354.85) -- (180.63,364.54) -- (170.75,364.54) -- cycle ;
%Shape: Rectangle [id:dp9932170247174564]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (279.39,354.85) -- (289.27,354.85) -- (289.27,364.54) -- (279.39,364.54) -- cycle ;
%Shape: Rectangle [id:dp4390424427479067]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (269.52,354.85) -- (279.39,354.85) -- (279.39,364.54) -- (269.52,364.54) -- cycle ;
%Shape: Rectangle [id:dp1612273159683344]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (259.64,354.85) -- (269.52,354.85) -- (269.52,364.54) -- (259.64,364.54) -- cycle ;
%Shape: Rectangle [id:dp6693466499692393]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (249.77,354.85) -- (259.64,354.85) -- (259.64,364.54) -- (249.77,364.54) -- cycle ;
%Shape: Rectangle [id:dp25799297114115693]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151,364.62) -- (160.88,364.62) -- (160.88,374.31) -- (151,374.31) -- cycle ;
%Shape: Rectangle [id:dp40533641091545847]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (160.88,364.62) -- (170.75,364.62) -- (170.75,374.31) -- (160.88,374.31) -- cycle ;
%Shape: Rectangle [id:dp9398108331742511]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (239.89,364.62) -- (249.77,364.62) -- (249.77,374.31) -- (239.89,374.31) -- cycle ;
%Shape: Rectangle [id:dp7500972567712684]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.01,364.62) -- (239.89,364.62) -- (239.89,374.31) -- (230.01,374.31) -- cycle ;
%Shape: Rectangle [id:dp9897518653384126]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (220.14,364.62) -- (230.01,364.62) -- (230.01,374.31) -- (220.14,374.31) -- cycle ;
%Shape: Rectangle [id:dp11255778925890769]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (210.26,364.62) -- (220.14,364.62) -- (220.14,374.31) -- (210.26,374.31) -- cycle ;
%Shape: Rectangle [id:dp9010655675576605]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (200.38,364.62) -- (210.26,364.62) -- (210.26,374.31) -- (200.38,374.31) -- cycle ;
%Shape: Rectangle [id:dp7506309500261595]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (190.51,364.62) -- (200.38,364.62) -- (200.38,374.31) -- (190.51,374.31) -- cycle ;
%Shape: Rectangle [id:dp18365135614940642]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (180.63,364.62) -- (190.51,364.62) -- (190.51,374.31) -- (180.63,374.31) -- cycle ;
%Shape: Rectangle [id:dp11323415722222108]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (170.75,364.62) -- (180.63,364.62) -- (180.63,374.31) -- (170.75,374.31) -- cycle ;
%Shape: Rectangle [id:dp07722681229303208]
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][pattern=_tcglbta2q,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 189; green, 16; blue, 224}] (279.39,364.62) -- (289.27,364.62) -- (289.27,374.31) -- (279.39,374.31) -- cycle ;
%Shape: Rectangle [id:dp03365524839970202]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (269.52,364.62) -- (279.39,364.62) -- (279.39,374.31) -- (269.52,374.31) -- cycle ;
%Shape: Rectangle [id:dp8348123115178088]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (259.64,364.62) -- (269.52,364.62) -- (269.52,374.31) -- (259.64,374.31) -- cycle ;
%Shape: Rectangle [id:dp11141149866339428]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (249.77,364.62) -- (259.64,364.62) -- (259.64,374.31) -- (249.77,374.31) -- cycle ;
%Shape: Rectangle [id:dp5372994655023502]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151,374.39) -- (160.88,374.39) -- (160.88,384.08) -- (151,384.08) -- cycle ;
%Shape: Rectangle [id:dp8201638466293864]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (160.88,374.39) -- (170.75,374.39) -- (170.75,384.08) -- (160.88,384.08) -- cycle ;
%Shape: Rectangle [id:dp7528474092036344]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (239.89,374.39) -- (249.77,374.39) -- (249.77,384.08) -- (239.89,384.08) -- cycle ;
%Shape: Rectangle [id:dp26513259307393067]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.01,374.39) -- (239.89,374.39) -- (239.89,384.08) -- (230.01,384.08) -- cycle ;
%Shape: Rectangle [id:dp18553494459146136]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (220.14,374.39) -- (230.01,374.39) -- (230.01,384.08) -- (220.14,384.08) -- cycle ;
%Shape: Rectangle [id:dp00937807488500797]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (210.26,374.39) -- (220.14,374.39) -- (220.14,384.08) -- (210.26,384.08) -- cycle ;
%Shape: Rectangle [id:dp27046709080793796]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (200.38,374.39) -- (210.26,374.39) -- (210.26,384.08) -- (200.38,384.08) -- cycle ;
%Shape: Rectangle [id:dp26329506187868656]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (190.51,374.39) -- (200.38,374.39) -- (200.38,384.08) -- (190.51,384.08) -- cycle ;
%Shape: Rectangle [id:dp3736280532075952]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (180.63,374.39) -- (190.51,374.39) -- (190.51,384.08) -- (180.63,384.08) -- cycle ;
%Shape: Rectangle [id:dp9253052806803034]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (170.75,374.39) -- (180.63,374.39) -- (180.63,384.08) -- (170.75,384.08) -- cycle ;
%Shape: Rectangle [id:dp8459898231465501]
\draw  [fill={rgb, 255:red, 7; green, 134; blue, 175 }  ,fill opacity=1 ] (279.39,374.39) -- (289.27,374.39) -- (289.27,384.08) -- (279.39,384.08) -- cycle ;
%Shape: Rectangle [id:dp13524460812335537]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (269.52,374.39) -- (279.39,374.39) -- (279.39,384.08) -- (269.52,384.08) -- cycle ;
%Shape: Rectangle [id:dp2869836197716962]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (259.64,374.39) -- (269.52,374.39) -- (269.52,384.08) -- (259.64,384.08) -- cycle ;
%Shape: Rectangle [id:dp768860248130715]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (249.77,374.39) -- (259.64,374.39) -- (259.64,384.08) -- (249.77,384.08) -- cycle ;
%Straight Lines [id:da3793854760696077]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (294.27,325.77) -- (316.14,325.79) ;
%Straight Lines [id:da3955071165530223]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295.27,384.08) -- (317.14,384.11) ;
%Straight Lines [id:da5932078846443056]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (289.27,266.92) -- (311.14,266.94) ;
%Straight Lines [id:da49040870130381986]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (315,270.92) -- (383.58,321.15) ;
\draw [shift={(386,322.92)}, rotate = 216.22] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9475959579896499]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (319,370.92) -- (381.43,333.46) ;
\draw [shift={(384,331.92)}, rotate = 149.04] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3622743075174625]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (474,296) -- (522.23,276.14) ;
\draw [shift={(525,275)}, rotate = 157.62] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (208.22,251) node    {$\vdots$};
% Text Node
\draw (295,103.4) node [anchor=north west][inner sep=0.75pt]    {$h_{2}^{( K)}$};
% Text Node
\draw (294,159.4) node [anchor=north west][inner sep=0.75pt]    {$h_{1}^{( K)}$};
% Text Node
\draw (303,406.4) node [anchor=north west][inner sep=0.75pt]    {$h_{2}^{( 1)}$};
% Text Node
\draw (305.27,464.79) node [anchor=north west][inner sep=0.75pt]    {$h_{1}^{( 1)}$};
% Text Node
\draw (391.27,418.79) node [anchor=north west][inner sep=0.75pt]    {$h^{( 1)} =\frac{1}{B}\sum _{b=1}^{B} h_{b}^{( 1)}$};
% Text Node
\draw (166.38,512.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] { OFDM Symbols in a slot};
% Text Node
\draw (206,110.4) node [anchor=north west][inner sep=0.75pt]    {$$};
% Text Node
\draw (168.69,129.33) node [anchor=north west][inner sep=0.75pt]    {$K^{th} -PRB$};
% Text Node
\draw (191.51,429.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1^{th} \ -PRB$};
% Text Node
\draw (296.27,507.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {Block averaging};
% Text Node
\draw (377.27,470.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {PRB averaging};
% Text Node
\draw (558.27,301.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {BWD averaging};
% Text Node
\draw (386.27,104.79) node [anchor=north west][inner sep=0.75pt]    {$h^{( K)} =\ \frac{1}{B}\sum _{b=1}^{B} h_{b}^{( K)}$};
% Text Node
\draw (142.01,387.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-89.2] [align=left] { Subcarriers in a Resource Block};
% Text Node
\draw (381.22,256) node    {$\vdots$};
% Text Node
\draw (523.27,234.79) node [anchor=north west][inner sep=0.75pt]    {$h=\frac{1}{K}\sum _{k=1}^{K} h^{( k)}{}$};
% Text Node
\draw (160.38,206.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] { OFDM Symbols in a slot};
% Text Node
\draw (136.01,81.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-89.2] [align=left] { Subcarriers in a Resource Block};
% Text Node
\draw (304,286.32) node [anchor=north west][inner sep=0.75pt]    {$h_{2}^{( 2)}$};
% Text Node
\draw (306.27,344.71) node [anchor=north west][inner sep=0.75pt]    {$h_{1}^{( 2)}$};
% Text Node
\draw (392.27,298.71) node [anchor=north west][inner sep=0.75pt]    {$h^{( 2)} =\frac{1}{B}\sum _{b=1}^{B} h_{b}^{( 2)}$};
% Text Node
\draw (192.51,309.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2^{th} \ -PRB$};
% Text Node
\draw (378.27,350.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {PRB averaging};


\end{tikzpicture}


==> figures/sdt/dmrs_density/tikz/joint_estim_principle3.tex <==


% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_2nzcvr36z}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_2nzcvr36z}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_8p4pxzttm}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_8p4pxzttm}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_945vvfkzq}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_945vvfkzq}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_613x4ak01}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_613x4ak01}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_zmlolhtl0}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_zmlolhtl0}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_45tcxohdc}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_45tcxohdc}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_aan4g5f37}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_aan4g5f37}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
%color_cyan={rgb, 255:red, 74; green, 74; blue, 74 };



\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ebymcwqiu}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ebymcwqiu}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
\definecolor{color_cyan}{RGB}{ 32,142, 189 }
%32; green, 142; blue, 189
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,526); %set diagram left start at 0, and has height of 526

%Shape: Rectangle [id:dp9018664772121313]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,82) -- (151.88,82) -- (151.88,91.7) -- (142,91.7) -- cycle ;
%Shape: Rectangle [id:dp004132754469439837]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,82) -- (161.75,82) -- (161.75,91.7) -- (151.88,91.7) -- cycle ;
%Shape: Rectangle [id:dp846288997855854]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,82) -- (240.77,82) -- (240.77,91.7) -- (230.89,91.7) -- cycle ;
%Shape: Rectangle [id:dp3346608054502537]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,82) -- (230.89,82) -- (230.89,91.7) -- (221.01,91.7) -- cycle ;
%Shape: Rectangle [id:dp06869145035729318]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,82) -- (221.01,82) -- (221.01,91.7) -- (211.14,91.7) -- cycle ;
%Shape: Rectangle [id:dp9303993095530414]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,82) -- (211.14,82) -- (211.14,91.7) -- (201.26,91.7) -- cycle ;
%Shape: Rectangle [id:dp8689252221963453]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,82) -- (201.26,82) -- (201.26,91.7) -- (191.38,91.7) -- cycle ;
%Shape: Rectangle [id:dp5802197530679597]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,82) -- (191.38,82) -- (191.38,91.7) -- (181.51,91.7) -- cycle ;
%Shape: Rectangle [id:dp03760218873184118]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,82) -- (181.51,82) -- (181.51,91.7) -- (171.63,91.7) -- cycle ;
%Shape: Rectangle [id:dp39311318428315023]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,82) -- (171.63,82) -- (171.63,91.7) -- (161.75,91.7) -- cycle ;
%Shape: Rectangle [id:dp7923240401018352]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (270.39,82) -- (280.27,82) -- (280.27,91.7) -- (270.39,91.7) -- cycle ;
%Shape: Rectangle [id:dp8929854036356135]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,82) -- (270.39,82) -- (270.39,91.7) -- (260.52,91.7) -- cycle ;
%Shape: Rectangle [id:dp9444986965959744]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,82) -- (260.52,82) -- (260.52,91.7) -- (250.64,91.7) -- cycle ;
%Shape: Rectangle [id:dp551152888497169]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,82) -- (250.64,82) -- (250.64,91.7) -- (240.77,91.7) -- cycle ;
%Shape: Rectangle [id:dp16608507584458776]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,91.77) -- (151.88,91.77) -- (151.88,101.47) -- (142,101.47) -- cycle ;
%Shape: Rectangle [id:dp8224599818295989]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,91.77) -- (161.75,91.77) -- (161.75,101.47) -- (151.88,101.47) -- cycle ;
%Shape: Rectangle [id:dp02560708029338865]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,91.77) -- (240.77,91.77) -- (240.77,101.47) -- (230.89,101.47) -- cycle ;
%Shape: Rectangle [id:dp8132959615099389]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,91.77) -- (230.89,91.77) -- (230.89,101.47) -- (221.01,101.47) -- cycle ;
%Shape: Rectangle [id:dp12159246796914269]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,91.77) -- (221.01,91.77) -- (221.01,101.47) -- (211.14,101.47) -- cycle ;
%Shape: Rectangle [id:dp32358591718326024]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,91.77) -- (211.14,91.77) -- (211.14,101.47) -- (201.26,101.47) -- cycle ;
%Shape: Rectangle [id:dp4566436126677341]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,91.77) -- (201.26,91.77) -- (201.26,101.47) -- (191.38,101.47) -- cycle ;
%Shape: Rectangle [id:dp5966844601878486]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,91.77) -- (191.38,91.77) -- (191.38,101.47) -- (181.51,101.47) -- cycle ;
%Shape: Rectangle [id:dp8863177541027887]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,91.77) -- (181.51,91.77) -- (181.51,101.47) -- (171.63,101.47) -- cycle ;
%Shape: Rectangle [id:dp12722601903203723]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,91.77) -- (171.63,91.77) -- (171.63,101.47) -- (161.75,101.47) -- cycle ;
%Shape: Rectangle [id:dp444120376582372]
\draw  [color=black  ,draw opacity=1 ][pattern=_2nzcvr36z,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color=black] (270.39,91.77) -- (280.27,91.77) -- (280.27,101.47) -- (270.39,101.47) -- cycle ;
%Shape: Rectangle [id:dp44020931261589213]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,91.77) -- (270.39,91.77) -- (270.39,101.47) -- (260.52,101.47) -- cycle ;
%Shape: Rectangle [id:dp5456974060475266]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,91.77) -- (260.52,91.77) -- (260.52,101.47) -- (250.64,101.47) -- cycle ;
%Shape: Rectangle [id:dp050666465941638594]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,91.77) -- (250.64,91.77) -- (250.64,101.47) -- (240.77,101.47) -- cycle ;
%Shape: Rectangle [id:dp12551075400605016]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,101.54) -- (151.88,101.54) -- (151.88,111.24) -- (142,111.24) -- cycle ;
%Shape: Rectangle [id:dp21490390578605256]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,101.54) -- (161.75,101.54) -- (161.75,111.24) -- (151.88,111.24) -- cycle ;
%Shape: Rectangle [id:dp5964644197324069]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,101.54) -- (240.77,101.54) -- (240.77,111.24) -- (230.89,111.24) -- cycle ;
%Shape: Rectangle [id:dp9516724193082162]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,101.54) -- (230.89,101.54) -- (230.89,111.24) -- (221.01,111.24) -- cycle ;
%Shape: Rectangle [id:dp3820712890333837]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,101.54) -- (221.01,101.54) -- (221.01,111.24) -- (211.14,111.24) -- cycle ;
%Shape: Rectangle [id:dp2671687435274902]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,101.47) -- (211.14,101.47) -- (211.14,111.16) -- (201.26,111.16) -- cycle ;
%Shape: Rectangle [id:dp5740613903260118]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,101.54) -- (201.26,101.54) -- (201.26,111.24) -- (191.38,111.24) -- cycle ;
%Shape: Rectangle [id:dp16509319033822356]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,101.54) -- (191.38,101.54) -- (191.38,111.24) -- (181.51,111.24) -- cycle ;
%Shape: Rectangle [id:dp5885209459422063]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,101.54) -- (181.51,101.54) -- (181.51,111.24) -- (171.63,111.24) -- cycle ;
%Shape: Rectangle [id:dp4866992836457865]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,101.54) -- (171.63,101.54) -- (171.63,111.24) -- (161.75,111.24) -- cycle ;
%Shape: Rectangle [id:dp3109615415724928]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (270.39,101.54) -- (280.27,101.54) -- (280.27,111.24) -- (270.39,111.24) -- cycle ;
%Shape: Rectangle [id:dp6044442490777648]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,101.54) -- (270.39,101.54) -- (270.39,111.24) -- (260.52,111.24) -- cycle ;
%Shape: Rectangle [id:dp4560714817796522]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,101.54) -- (260.52,101.54) -- (260.52,111.24) -- (250.64,111.24) -- cycle ;
%Shape: Rectangle [id:dp6731368315614112]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,101.54) -- (250.64,101.54) -- (250.64,111.24) -- (240.77,111.24) -- cycle ;
%Shape: Rectangle [id:dp36181579003095765]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,111.31) -- (151.88,111.31) -- (151.88,121.01) -- (142,121.01) -- cycle ;
%Shape: Rectangle [id:dp3696711729373522]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,111.31) -- (161.75,111.31) -- (161.75,121.01) -- (151.88,121.01) -- cycle ;
%Shape: Rectangle [id:dp8664335905940811]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,111.31) -- (240.77,111.31) -- (240.77,121.01) -- (230.89,121.01) -- cycle ;
%Shape: Rectangle [id:dp07139739745208551]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,111.31) -- (230.89,111.31) -- (230.89,121.01) -- (221.01,121.01) -- cycle ;
%Shape: Rectangle [id:dp6851175498585585]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,111.31) -- (221.01,111.31) -- (221.01,121.01) -- (211.14,121.01) -- cycle ;
%Shape: Rectangle [id:dp3313140003144798]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,111.31) -- (211.14,111.31) -- (211.14,121.01) -- (201.26,121.01) -- cycle ;
%Shape: Rectangle [id:dp22375662959978038]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,111.31) -- (201.26,111.31) -- (201.26,121.01) -- (191.38,121.01) -- cycle ;
%Shape: Rectangle [id:dp2861545672286062]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,111.31) -- (191.38,111.31) -- (191.38,121.01) -- (181.51,121.01) -- cycle ;
%Shape: Rectangle [id:dp718559995250176]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,111.31) -- (181.51,111.31) -- (181.51,121.01) -- (171.63,121.01) -- cycle ;
%Shape: Rectangle [id:dp997894945664281]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,111.31) -- (171.63,111.31) -- (171.63,121.01) -- (161.75,121.01) -- cycle ;
%Shape: Rectangle [id:dp7069013869386542]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (270.39,111.31) -- (280.27,111.31) -- (280.27,121.01) -- (270.39,121.01) -- cycle ;
%Shape: Rectangle [id:dp12399543680988301]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,111.31) -- (270.39,111.31) -- (270.39,121.01) -- (260.52,121.01) -- cycle ;
%Shape: Rectangle [id:dp15314837856904462]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,111.31) -- (260.52,111.31) -- (260.52,121.01) -- (250.64,121.01) -- cycle ;
%Shape: Rectangle [id:dp16344814817444497]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,111.31) -- (250.64,111.31) -- (250.64,121.01) -- (240.77,121.01) -- cycle ;
%Shape: Rectangle [id:dp43510296595335907]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,121.08) -- (151.88,121.08) -- (151.88,130.77) -- (142,130.77) -- cycle ;
%Shape: Rectangle [id:dp24576275807150505]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,121.08) -- (161.75,121.08) -- (161.75,130.77) -- (151.88,130.77) -- cycle ;
%Shape: Rectangle [id:dp034024890983111455]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,121.08) -- (240.77,121.08) -- (240.77,130.77) -- (230.89,130.77) -- cycle ;
%Shape: Rectangle [id:dp4057980100543468]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,121.08) -- (230.89,121.08) -- (230.89,130.77) -- (221.01,130.77) -- cycle ;
%Shape: Rectangle [id:dp4675766547363417]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,121.08) -- (221.01,121.08) -- (221.01,130.77) -- (211.14,130.77) -- cycle ;
%Shape: Rectangle [id:dp9466313452601584]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,121.08) -- (211.14,121.08) -- (211.14,130.77) -- (201.26,130.77) -- cycle ;
%Shape: Rectangle [id:dp06889865582102084]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,121.08) -- (201.26,121.08) -- (201.26,130.77) -- (191.38,130.77) -- cycle ;
%Shape: Rectangle [id:dp47743781723511014]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,121.08) -- (191.38,121.08) -- (191.38,130.77) -- (181.51,130.77) -- cycle ;
%Shape: Rectangle [id:dp5945885421612478]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,121.08) -- (181.51,121.08) -- (181.51,130.77) -- (171.63,130.77) -- cycle ;
%Shape: Rectangle [id:dp3686423835255359]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,121.08) -- (171.63,121.08) -- (171.63,130.77) -- (161.75,130.77) -- cycle ;
%Shape: Rectangle [id:dp9845554601146059]
\draw  [color=black  ,draw opacity=1 ][pattern=_8p4pxzttm,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color=black] (270.39,121.08) -- (280.27,121.08) -- (280.27,130.77) -- (270.39,130.77) -- cycle ;
%Shape: Rectangle [id:dp18211652764667885]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,121.08) -- (270.39,121.08) -- (270.39,130.77) -- (260.52,130.77) -- cycle ;
%Shape: Rectangle [id:dp00984653715327044]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,121.08) -- (260.52,121.08) -- (260.52,130.77) -- (250.64,130.77) -- cycle ;
%Shape: Rectangle [id:dp25182719526873754]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,121.08) -- (250.64,121.08) -- (250.64,130.77) -- (240.77,130.77) -- cycle ;
%Shape: Rectangle [id:dp4826304739414736]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,130.85) -- (151.88,130.85) -- (151.88,140.54) -- (142,140.54) -- cycle ;
%Shape: Rectangle [id:dp8561519727051567]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,130.85) -- (161.75,130.85) -- (161.75,140.54) -- (151.88,140.54) -- cycle ;
%Shape: Rectangle [id:dp8678979389064955]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,130.85) -- (240.77,130.85) -- (240.77,140.54) -- (230.89,140.54) -- cycle ;
%Shape: Rectangle [id:dp1797059643939164]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,130.85) -- (230.89,130.85) -- (230.89,140.54) -- (221.01,140.54) -- cycle ;
%Shape: Rectangle [id:dp15968614467028908]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,130.85) -- (221.01,130.85) -- (221.01,140.54) -- (211.14,140.54) -- cycle ;
%Shape: Rectangle [id:dp006558841849549912]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,130.85) -- (211.14,130.85) -- (211.14,140.54) -- (201.26,140.54) -- cycle ;
%Shape: Rectangle [id:dp2552712882540338]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,130.85) -- (201.26,130.85) -- (201.26,140.54) -- (191.38,140.54) -- cycle ;
%Shape: Rectangle [id:dp07812038324866943]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,130.85) -- (191.38,130.85) -- (191.38,140.54) -- (181.51,140.54) -- cycle ;
%Shape: Rectangle [id:dp5318385564977034]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,130.85) -- (181.51,130.85) -- (181.51,140.54) -- (171.63,140.54) -- cycle ;
%Shape: Rectangle [id:dp12716345586136302]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,130.85) -- (171.63,130.85) -- (171.63,140.54) -- (161.75,140.54) -- cycle ;
%Shape: Rectangle [id:dp6715488275763083]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (270.39,130.85) -- (280.27,130.85) -- (280.27,140.54) -- (270.39,140.54) -- cycle ;
%Shape: Rectangle [id:dp4102822208929545]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,130.85) -- (270.39,130.85) -- (270.39,140.54) -- (260.52,140.54) -- cycle ;
%Shape: Rectangle [id:dp6079337835684102]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,130.85) -- (260.52,130.85) -- (260.52,140.54) -- (250.64,140.54) -- cycle ;
%Shape: Rectangle [id:dp47509890938158117]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,130.85) -- (250.64,130.85) -- (250.64,140.54) -- (240.77,140.54) -- cycle ;
%Shape: Rectangle [id:dp7020208138810836]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,140.62) -- (151.88,140.62) -- (151.88,150.31) -- (142,150.31) -- cycle ;
%Shape: Rectangle [id:dp5540809097658611]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,140.62) -- (161.75,140.62) -- (161.75,150.31) -- (151.88,150.31) -- cycle ;
%Shape: Rectangle [id:dp4325566525660408]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,140.62) -- (240.77,140.62) -- (240.77,150.31) -- (230.89,150.31) -- cycle ;
%Shape: Rectangle [id:dp8142452854458921]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,140.62) -- (230.89,140.62) -- (230.89,150.31) -- (221.01,150.31) -- cycle ;
%Shape: Rectangle [id:dp2395762590365813]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,140.62) -- (221.01,140.62) -- (221.01,150.31) -- (211.14,150.31) -- cycle ;
%Shape: Rectangle [id:dp10174846213299771]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,140.62) -- (211.14,140.62) -- (211.14,150.31) -- (201.26,150.31) -- cycle ;
%Shape: Rectangle [id:dp49498230488567063]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,140.62) -- (201.26,140.62) -- (201.26,150.31) -- (191.38,150.31) -- cycle ;
%Shape: Rectangle [id:dp4253284451796714]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,140.62) -- (191.38,140.62) -- (191.38,150.31) -- (181.51,150.31) -- cycle ;
%Shape: Rectangle [id:dp3933575709603868]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,140.62) -- (181.51,140.62) -- (181.51,150.31) -- (171.63,150.31) -- cycle ;
%Shape: Rectangle [id:dp30810686850991564]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,140.62) -- (171.63,140.62) -- (171.63,150.31) -- (161.75,150.31) -- cycle ;
%Shape: Rectangle [id:dp3204284059569732]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (270.39,140.62) -- (280.27,140.62) -- (280.27,150.31) -- (270.39,150.31) -- cycle ;
%Shape: Rectangle [id:dp032752850158281444]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,140.62) -- (270.39,140.62) -- (270.39,150.31) -- (260.52,150.31) -- cycle ;
%Shape: Rectangle [id:dp9385741230853405]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,140.62) -- (260.52,140.62) -- (260.52,150.31) -- (250.64,150.31) -- cycle ;
%Shape: Rectangle [id:dp5986796938738246]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,140.62) -- (250.64,140.62) -- (250.64,150.31) -- (240.77,150.31) -- cycle ;
%Shape: Rectangle [id:dp27148615136897025]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,150.39) -- (151.88,150.39) -- (151.88,160.08) -- (142,160.08) -- cycle ;
%Shape: Rectangle [id:dp5105674903119379]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,150.39) -- (161.75,150.39) -- (161.75,160.08) -- (151.88,160.08) -- cycle ;
%Shape: Rectangle [id:dp687600285620982]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,150.39) -- (240.77,150.39) -- (240.77,160.08) -- (230.89,160.08) -- cycle ;
%Shape: Rectangle [id:dp706572126825323]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,150.39) -- (230.89,150.39) -- (230.89,160.08) -- (221.01,160.08) -- cycle ;
%Shape: Rectangle [id:dp7592646024505508]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,150.39) -- (221.01,150.39) -- (221.01,160.08) -- (211.14,160.08) -- cycle ;
%Shape: Rectangle [id:dp7652016334860237]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,150.39) -- (211.14,150.39) -- (211.14,160.08) -- (201.26,160.08) -- cycle ;
%Shape: Rectangle [id:dp23881656779586768]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,150.39) -- (201.26,150.39) -- (201.26,160.08) -- (191.38,160.08) -- cycle ;
%Shape: Rectangle [id:dp1712938600303343]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,150.39) -- (191.38,150.39) -- (191.38,160.08) -- (181.51,160.08) -- cycle ;
%Shape: Rectangle [id:dp7315357092474634]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,150.39) -- (181.51,150.39) -- (181.51,160.08) -- (171.63,160.08) -- cycle ;
%Shape: Rectangle [id:dp6063684928808335]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,150.39) -- (171.63,150.39) -- (171.63,160.08) -- (161.75,160.08) -- cycle ;
%Shape: Rectangle [id:dp695754444675218]
\draw  [draw opacity=0][pattern=_945vvfkzq,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color=black] (270.39,150.39) -- (280.27,150.39) -- (280.27,160.08) -- (270.39,160.08) -- cycle ;
%Shape: Rectangle [id:dp7375152401167872]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,150.39) -- (270.39,150.39) -- (270.39,160.08) -- (260.52,160.08) -- cycle ;
%Shape: Rectangle [id:dp2736879469776152]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,150.39) -- (260.52,150.39) -- (260.52,160.08) -- (250.64,160.08) -- cycle ;
%Shape: Rectangle [id:dp7496196479676333]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,150.39) -- (250.64,150.39) -- (250.64,160.08) -- (240.77,160.08) -- cycle ;
%Shape: Rectangle [id:dp1950708697859307]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,160.16) -- (151.88,160.16) -- (151.88,169.85) -- (142,169.85) -- cycle ;
%Shape: Rectangle [id:dp8198084144312173]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,160.16) -- (161.75,160.16) -- (161.75,169.85) -- (151.88,169.85) -- cycle ;
%Shape: Rectangle [id:dp46126185333649594]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,160.16) -- (240.77,160.16) -- (240.77,169.85) -- (230.89,169.85) -- cycle ;
%Shape: Rectangle [id:dp5831174967037966]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,160.16) -- (230.89,160.16) -- (230.89,169.85) -- (221.01,169.85) -- cycle ;
%Shape: Rectangle [id:dp514632174576119]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,160.16) -- (221.01,160.16) -- (221.01,169.85) -- (211.14,169.85) -- cycle ;
%Shape: Rectangle [id:dp7332424168197526]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,160.16) -- (211.14,160.16) -- (211.14,169.85) -- (201.26,169.85) -- cycle ;
%Shape: Rectangle [id:dp7587103920652237]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,160.16) -- (201.26,160.16) -- (201.26,169.85) -- (191.38,169.85) -- cycle ;
%Shape: Rectangle [id:dp11502917168042759]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,160.16) -- (191.38,160.16) -- (191.38,169.85) -- (181.51,169.85) -- cycle ;
%Shape: Rectangle [id:dp04439672102256187]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,160.16) -- (181.51,160.16) -- (181.51,169.85) -- (171.63,169.85) -- cycle ;
%Shape: Rectangle [id:dp3623680930875969]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,160.16) -- (171.63,160.16) -- (171.63,169.85) -- (161.75,169.85) -- cycle ;
%Shape: Rectangle [id:dp25514494316924297]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (270.39,160.16) -- (280.27,160.16) -- (280.27,169.85) -- (270.39,169.85) -- cycle ;
%Shape: Rectangle [id:dp6950145975483839]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,160.16) -- (270.39,160.16) -- (270.39,169.85) -- (260.52,169.85) -- cycle ;
%Shape: Rectangle [id:dp6435225393896017]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,160.16) -- (260.52,160.16) -- (260.52,169.85) -- (250.64,169.85) -- cycle ;
%Shape: Rectangle [id:dp9341049796804692]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,160.16) -- (250.64,160.16) -- (250.64,169.85) -- (240.77,169.85) -- cycle ;
%Shape: Rectangle [id:dp7549807461927938]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,169.93) -- (151.88,169.93) -- (151.88,179.62) -- (142,179.62) -- cycle ;
%Shape: Rectangle [id:dp6729398229672013]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,169.93) -- (161.75,169.93) -- (161.75,179.62) -- (151.88,179.62) -- cycle ;
%Shape: Rectangle [id:dp300228218205454]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,169.93) -- (240.77,169.93) -- (240.77,179.62) -- (230.89,179.62) -- cycle ;
%Shape: Rectangle [id:dp015612485134484544]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,169.93) -- (230.89,169.93) -- (230.89,179.62) -- (221.01,179.62) -- cycle ;
%Shape: Rectangle [id:dp7447162316117638]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,169.93) -- (221.01,169.93) -- (221.01,179.62) -- (211.14,179.62) -- cycle ;
%Shape: Rectangle [id:dp002534037397919686]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,169.93) -- (211.14,169.93) -- (211.14,179.62) -- (201.26,179.62) -- cycle ;
%Shape: Rectangle [id:dp5711063551286821]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,169.93) -- (201.26,169.93) -- (201.26,179.62) -- (191.38,179.62) -- cycle ;
%Shape: Rectangle [id:dp2593328188338181]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,169.93) -- (191.38,169.93) -- (191.38,179.62) -- (181.51,179.62) -- cycle ;
%Shape: Rectangle [id:dp7863771116290257]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,169.93) -- (181.51,169.93) -- (181.51,179.62) -- (171.63,179.62) -- cycle ;
%Shape: Rectangle [id:dp4556662965712248]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,169.93) -- (171.63,169.93) -- (171.63,179.62) -- (161.75,179.62) -- cycle ;
%Shape: Rectangle [id:dp6441910598861308]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (270.39,169.93) -- (280.27,169.93) -- (280.27,179.62) -- (270.39,179.62) -- cycle ;
%Shape: Rectangle [id:dp24821027570440657]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,169.93) -- (270.39,169.93) -- (270.39,179.62) -- (260.52,179.62) -- cycle ;
%Shape: Rectangle [id:dp888336124264279]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,169.93) -- (260.52,169.93) -- (260.52,179.62) -- (250.64,179.62) -- cycle ;
%Shape: Rectangle [id:dp3242664881326828]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,169.93) -- (250.64,169.93) -- (250.64,179.62) -- (240.77,179.62) -- cycle ;
%Shape: Rectangle [id:dp9402592362560696]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,179.7) -- (151.88,179.7) -- (151.88,189.39) -- (142,189.39) -- cycle ;
%Shape: Rectangle [id:dp8323353889942385]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,179.7) -- (161.75,179.7) -- (161.75,189.39) -- (151.88,189.39) -- cycle ;
%Shape: Rectangle [id:dp8250647721975135]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,179.7) -- (240.77,179.7) -- (240.77,189.39) -- (230.89,189.39) -- cycle ;
%Shape: Rectangle [id:dp22527760181815593]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,179.7) -- (230.89,179.7) -- (230.89,189.39) -- (221.01,189.39) -- cycle ;
%Shape: Rectangle [id:dp43192175833749014]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,179.7) -- (221.01,179.7) -- (221.01,189.39) -- (211.14,189.39) -- cycle ;
%Shape: Rectangle [id:dp47058441703171716]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,179.7) -- (211.14,179.7) -- (211.14,189.39) -- (201.26,189.39) -- cycle ;
%Shape: Rectangle [id:dp40265266479505557]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,179.7) -- (201.26,179.7) -- (201.26,189.39) -- (191.38,189.39) -- cycle ;
%Shape: Rectangle [id:dp19536644256527935]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,179.7) -- (191.38,179.7) -- (191.38,189.39) -- (181.51,189.39) -- cycle ;
%Shape: Rectangle [id:dp6890758043763295]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,179.7) -- (181.51,179.7) -- (181.51,189.39) -- (171.63,189.39) -- cycle ;
%Shape: Rectangle [id:dp048394930390711965]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,179.7) -- (171.63,179.7) -- (171.63,189.39) -- (161.75,189.39) -- cycle ;
%Shape: Rectangle [id:dp5745749183400852]
\draw  [color=black  ,draw opacity=1 ][pattern=_613x4ak01,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color=black] (270.39,179.7) -- (280.27,179.7) -- (280.27,189.39) -- (270.39,189.39) -- cycle ;
%Shape: Rectangle [id:dp3647753358577599]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,179.7) -- (270.39,179.7) -- (270.39,189.39) -- (260.52,189.39) -- cycle ;
%Shape: Rectangle [id:dp5517162382541363]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,179.7) -- (260.52,179.7) -- (260.52,189.39) -- (250.64,189.39) -- cycle ;
%Shape: Rectangle [id:dp006658624708113181]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,179.7) -- (250.64,179.7) -- (250.64,189.39) -- (240.77,189.39) -- cycle ;
%Shape: Rectangle [id:dp20818234316665907]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (142,189.47) -- (151.88,189.47) -- (151.88,199.16) -- (142,199.16) -- cycle ;
%Shape: Rectangle [id:dp7606956782196749]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (151.88,189.47) -- (161.75,189.47) -- (161.75,199.16) -- (151.88,199.16) -- cycle ;
%Shape: Rectangle [id:dp13814985436928884]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (230.89,189.47) -- (240.77,189.47) -- (240.77,199.16) -- (230.89,199.16) -- cycle ;
%Shape: Rectangle [id:dp4949765254002295]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (221.01,189.47) -- (230.89,189.47) -- (230.89,199.16) -- (221.01,199.16) -- cycle ;
%Shape: Rectangle [id:dp3934040059156324]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (211.14,189.47) -- (221.01,189.47) -- (221.01,199.16) -- (211.14,199.16) -- cycle ;
%Shape: Rectangle [id:dp48373061534209916]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (201.26,189.47) -- (211.14,189.47) -- (211.14,199.16) -- (201.26,199.16) -- cycle ;
%Shape: Rectangle [id:dp34159521153956574]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (191.38,189.47) -- (201.26,189.47) -- (201.26,199.16) -- (191.38,199.16) -- cycle ;
%Shape: Rectangle [id:dp7835036011708124]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (181.51,189.47) -- (191.38,189.47) -- (191.38,199.16) -- (181.51,199.16) -- cycle ;
%Shape: Rectangle [id:dp9261816439391843]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.63,189.47) -- (181.51,189.47) -- (181.51,199.16) -- (171.63,199.16) -- cycle ;
%Shape: Rectangle [id:dp5650378650449446]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (161.75,189.47) -- (171.63,189.47) -- (171.63,199.16) -- (161.75,199.16) -- cycle ;
%Shape: Rectangle [id:dp3201697753504096]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (270.39,189.47) -- (280.27,189.47) -- (280.27,199.16) -- (270.39,199.16) -- cycle ;
%Shape: Rectangle [id:dp09548664390816008]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (260.52,189.47) -- (270.39,189.47) -- (270.39,199.16) -- (260.52,199.16) -- cycle ;
%Shape: Rectangle [id:dp031645326809705]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (250.64,189.47) -- (260.52,189.47) -- (260.52,199.16) -- (250.64,199.16) -- cycle ;
%Shape: Rectangle [id:dp8314917588433252]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (240.77,189.47) -- (250.64,189.47) -- (250.64,199.16) -- (240.77,199.16) -- cycle ;
%Shape: Rectangle [id:dp9965734720163448]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,239) -- (153.88,239) -- (153.88,248.7) -- (144,248.7) -- cycle ;
%Shape: Rectangle [id:dp7685265709331577]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,239) -- (163.75,239) -- (163.75,248.7) -- (153.88,248.7) -- cycle ;
%Shape: Rectangle [id:dp003717703834456465]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,239) -- (242.77,239) -- (242.77,248.7) -- (232.89,248.7) -- cycle ;
%Shape: Rectangle [id:dp0957039734376427]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,239) -- (232.89,239) -- (232.89,248.7) -- (223.01,248.7) -- cycle ;
%Shape: Rectangle [id:dp5872183653662527]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,239) -- (223.01,239) -- (223.01,248.7) -- (213.14,248.7) -- cycle ;
%Shape: Rectangle [id:dp6623223183342416]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,239) -- (213.14,239) -- (213.14,248.7) -- (203.26,248.7) -- cycle ;
%Shape: Rectangle [id:dp5035961592429196]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,239) -- (203.26,239) -- (203.26,248.7) -- (193.38,248.7) -- cycle ;
%Shape: Rectangle [id:dp20094354049166396]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,239) -- (193.38,239) -- (193.38,248.7) -- (183.51,248.7) -- cycle ;
%Shape: Rectangle [id:dp843035715361294]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,239) -- (183.51,239) -- (183.51,248.7) -- (173.63,248.7) -- cycle ;
%Shape: Rectangle [id:dp9592189852432299]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,239) -- (173.63,239) -- (173.63,248.7) -- (163.75,248.7) -- cycle ;
%Shape: Rectangle [id:dp9917424602774301]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,239) -- (282.27,239) -- (282.27,248.7) -- (272.39,248.7) -- cycle ;
%Shape: Rectangle [id:dp004794576849585619]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,239) -- (272.39,239) -- (272.39,248.7) -- (262.52,248.7) -- cycle ;
%Shape: Rectangle [id:dp2756206327026457]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,239) -- (262.52,239) -- (262.52,248.7) -- (252.64,248.7) -- cycle ;
%Shape: Rectangle [id:dp712326705661845]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,239) -- (252.64,239) -- (252.64,248.7) -- (242.77,248.7) -- cycle ;
%Shape: Rectangle [id:dp8763035467268062]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,248.77) -- (153.88,248.77) -- (153.88,258.47) -- (144,258.47) -- cycle ;
%Shape: Rectangle [id:dp6532979970068439]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,248.77) -- (163.75,248.77) -- (163.75,258.47) -- (153.88,258.47) -- cycle ;
%Shape: Rectangle [id:dp773851862824769]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,248.77) -- (242.77,248.77) -- (242.77,258.47) -- (232.89,258.47) -- cycle ;
%Shape: Rectangle [id:dp8823679908443723]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,248.77) -- (232.89,248.77) -- (232.89,258.47) -- (223.01,258.47) -- cycle ;
%Shape: Rectangle [id:dp051977699186258275]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,248.77) -- (223.01,248.77) -- (223.01,258.47) -- (213.14,258.47) -- cycle ;
%Shape: Rectangle [id:dp536789629331845]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,248.77) -- (213.14,248.77) -- (213.14,258.47) -- (203.26,258.47) -- cycle ;
%Shape: Rectangle [id:dp5275983592000125]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,248.77) -- (203.26,248.77) -- (203.26,258.47) -- (193.38,258.47) -- cycle ;
%Shape: Rectangle [id:dp30454989620381323]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,248.77) -- (193.38,248.77) -- (193.38,258.47) -- (183.51,258.47) -- cycle ;
%Shape: Rectangle [id:dp5143382674516013]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,248.77) -- (183.51,248.77) -- (183.51,258.47) -- (173.63,258.47) -- cycle ;
%Shape: Rectangle [id:dp8713135972390559]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,248.77) -- (173.63,248.77) -- (173.63,258.47) -- (163.75,258.47) -- cycle ;
%Shape: Rectangle [id:dp5986555151529239]
\draw  [color=black  ,draw opacity=1 ][pattern=_zmlolhtl0,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color=black] (272.39,248.77) -- (282.27,248.77) -- (282.27,258.47) -- (272.39,258.47) -- cycle ;
%Shape: Rectangle [id:dp8737737637516896]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,248.77) -- (272.39,248.77) -- (272.39,258.47) -- (262.52,258.47) -- cycle ;
%Shape: Rectangle [id:dp6445884633808789]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,248.77) -- (262.52,248.77) -- (262.52,258.47) -- (252.64,258.47) -- cycle ;
%Shape: Rectangle [id:dp5050477522257926]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,248.77) -- (252.64,248.77) -- (252.64,258.47) -- (242.77,258.47) -- cycle ;
%Shape: Rectangle [id:dp8217389148710266]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,258.54) -- (153.88,258.54) -- (153.88,268.24) -- (144,268.24) -- cycle ;
%Shape: Rectangle [id:dp35649538582583107]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,258.54) -- (163.75,258.54) -- (163.75,268.24) -- (153.88,268.24) -- cycle ;
%Shape: Rectangle [id:dp4715967854276669]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,258.54) -- (242.77,258.54) -- (242.77,268.24) -- (232.89,268.24) -- cycle ;
%Shape: Rectangle [id:dp5844068807772612]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,258.54) -- (232.89,258.54) -- (232.89,268.24) -- (223.01,268.24) -- cycle ;
%Shape: Rectangle [id:dp2997941100471355]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,258.54) -- (223.01,258.54) -- (223.01,268.24) -- (213.14,268.24) -- cycle ;
%Shape: Rectangle [id:dp8821908418017236]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,258.54) -- (213.14,258.54) -- (213.14,268.24) -- (203.26,268.24) -- cycle ;
%Shape: Rectangle [id:dp2534732409177687]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,258.54) -- (203.26,258.54) -- (203.26,268.24) -- (193.38,268.24) -- cycle ;
%Shape: Rectangle [id:dp029792495494426974]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,258.54) -- (193.38,258.54) -- (193.38,268.24) -- (183.51,268.24) -- cycle ;
%Shape: Rectangle [id:dp7360699884192362]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,258.54) -- (183.51,258.54) -- (183.51,268.24) -- (173.63,268.24) -- cycle ;
%Shape: Rectangle [id:dp10345406673011226]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,258.54) -- (173.63,258.54) -- (173.63,268.24) -- (163.75,268.24) -- cycle ;
%Shape: Rectangle [id:dp025254649625308212]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,258.54) -- (282.27,258.54) -- (282.27,268.24) -- (272.39,268.24) -- cycle ;
%Shape: Rectangle [id:dp8088307171096696]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,258.54) -- (272.39,258.54) -- (272.39,268.24) -- (262.52,268.24) -- cycle ;
%Shape: Rectangle [id:dp4846435688471534]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,258.54) -- (262.52,258.54) -- (262.52,268.24) -- (252.64,268.24) -- cycle ;
%Shape: Rectangle [id:dp09208335420639802]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,258.54) -- (252.64,258.54) -- (252.64,268.24) -- (242.77,268.24) -- cycle ;
%Shape: Rectangle [id:dp49994414640299845]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,268.31) -- (153.88,268.31) -- (153.88,278.01) -- (144,278.01) -- cycle ;
%Shape: Rectangle [id:dp24056277193309794]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,268.31) -- (163.75,268.31) -- (163.75,278.01) -- (153.88,278.01) -- cycle ;
%Shape: Rectangle [id:dp8229100297482764]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,268.31) -- (242.77,268.31) -- (242.77,278.01) -- (232.89,278.01) -- cycle ;
%Shape: Rectangle [id:dp72412473623318]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,268.31) -- (232.89,268.31) -- (232.89,278.01) -- (223.01,278.01) -- cycle ;
%Shape: Rectangle [id:dp10901334817704866]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,268.31) -- (223.01,268.31) -- (223.01,278.01) -- (213.14,278.01) -- cycle ;
%Shape: Rectangle [id:dp5971310897679177]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,268.31) -- (213.14,268.31) -- (213.14,278.01) -- (203.26,278.01) -- cycle ;
%Shape: Rectangle [id:dp2346541157552603]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,268.31) -- (203.26,268.31) -- (203.26,278.01) -- (193.38,278.01) -- cycle ;
%Shape: Rectangle [id:dp46033039486360394]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,268.31) -- (193.38,268.31) -- (193.38,278.01) -- (183.51,278.01) -- cycle ;
%Shape: Rectangle [id:dp45697135066744765]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,268.31) -- (183.51,268.31) -- (183.51,278.01) -- (173.63,278.01) -- cycle ;
%Shape: Rectangle [id:dp2639894927673606]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,268.31) -- (173.63,268.31) -- (173.63,278.01) -- (163.75,278.01) -- cycle ;
%Shape: Rectangle [id:dp29465783291471825]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,268.31) -- (282.27,268.31) -- (282.27,278.01) -- (272.39,278.01) -- cycle ;
%Shape: Rectangle [id:dp9034170333973628]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,268.31) -- (272.39,268.31) -- (272.39,278.01) -- (262.52,278.01) -- cycle ;
%Shape: Rectangle [id:dp5434362397315303]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,268.31) -- (262.52,268.31) -- (262.52,278.01) -- (252.64,278.01) -- cycle ;
%Shape: Rectangle [id:dp056761099925012215]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,268.31) -- (252.64,268.31) -- (252.64,278.01) -- (242.77,278.01) -- cycle ;
%Shape: Rectangle [id:dp012772436178427715]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,278.08) -- (153.88,278.08) -- (153.88,287.77) -- (144,287.77) -- cycle ;
%Shape: Rectangle [id:dp3566508988112359]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,278.08) -- (163.75,278.08) -- (163.75,287.77) -- (153.88,287.77) -- cycle ;
%Shape: Rectangle [id:dp5339573884467179]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,278.08) -- (242.77,278.08) -- (242.77,287.77) -- (232.89,287.77) -- cycle ;
%Shape: Rectangle [id:dp8276137764667522]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,278.08) -- (232.89,278.08) -- (232.89,287.77) -- (223.01,287.77) -- cycle ;
%Shape: Rectangle [id:dp381439016682823]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,278.08) -- (223.01,278.08) -- (223.01,287.77) -- (213.14,287.77) -- cycle ;
%Shape: Rectangle [id:dp04213025069850351]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,278.08) -- (213.14,278.08) -- (213.14,287.77) -- (203.26,287.77) -- cycle ;
%Shape: Rectangle [id:dp2705459718702502]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,278.08) -- (203.26,278.08) -- (203.26,287.77) -- (193.38,287.77) -- cycle ;
%Shape: Rectangle [id:dp06677931943394666]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,278.08) -- (193.38,278.08) -- (193.38,287.77) -- (183.51,287.77) -- cycle ;
%Shape: Rectangle [id:dp3120335121891653]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,278.08) -- (183.51,278.08) -- (183.51,287.77) -- (173.63,287.77) -- cycle ;
%Shape: Rectangle [id:dp7148787078615484]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,278.08) -- (173.63,278.08) -- (173.63,287.77) -- (163.75,287.77) -- cycle ;
%Shape: Rectangle [id:dp9704485506605497]
\draw  [color=black  ,draw opacity=1 ][pattern=_45tcxohdc,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color=black] (272.39,278.08) -- (282.27,278.08) -- (282.27,287.77) -- (272.39,287.77) -- cycle ;
%Shape: Rectangle [id:dp19240113398249314]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,278.08) -- (272.39,278.08) -- (272.39,287.77) -- (262.52,287.77) -- cycle ;
%Shape: Rectangle [id:dp9228132634923198]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,278.08) -- (262.52,278.08) -- (262.52,287.77) -- (252.64,287.77) -- cycle ;
%Shape: Rectangle [id:dp6811434755180246]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,278.08) -- (252.64,278.08) -- (252.64,287.77) -- (242.77,287.77) -- cycle ;
%Shape: Rectangle [id:dp4031249077040825]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,287.85) -- (153.88,287.85) -- (153.88,297.54) -- (144,297.54) -- cycle ;
%Shape: Rectangle [id:dp8067155336873987]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,287.85) -- (163.75,287.85) -- (163.75,297.54) -- (153.88,297.54) -- cycle ;
%Shape: Rectangle [id:dp2258004577116982]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,287.85) -- (242.77,287.85) -- (242.77,297.54) -- (232.89,297.54) -- cycle ;
%Shape: Rectangle [id:dp7902302800750529]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,287.85) -- (232.89,287.85) -- (232.89,297.54) -- (223.01,297.54) -- cycle ;
%Shape: Rectangle [id:dp03795490884065966]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,287.85) -- (223.01,287.85) -- (223.01,297.54) -- (213.14,297.54) -- cycle ;
%Shape: Rectangle [id:dp8586533685808327]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,287.85) -- (213.14,287.85) -- (213.14,297.54) -- (203.26,297.54) -- cycle ;
%Shape: Rectangle [id:dp7057340402666552]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,287.85) -- (203.26,287.85) -- (203.26,297.54) -- (193.38,297.54) -- cycle ;
%Shape: Rectangle [id:dp3278711405805862]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,287.85) -- (193.38,287.85) -- (193.38,297.54) -- (183.51,297.54) -- cycle ;
%Shape: Rectangle [id:dp5904238161872152]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,287.85) -- (183.51,287.85) -- (183.51,297.54) -- (173.63,297.54) -- cycle ;
%Shape: Rectangle [id:dp7364437191589809]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,287.85) -- (173.63,287.85) -- (173.63,297.54) -- (163.75,297.54) -- cycle ;
%Shape: Rectangle [id:dp08137538926756926]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,287.85) -- (282.27,287.85) -- (282.27,297.54) -- (272.39,297.54) -- cycle ;
%Shape: Rectangle [id:dp7734006429292773]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,287.85) -- (272.39,287.85) -- (272.39,297.54) -- (262.52,297.54) -- cycle ;
%Shape: Rectangle [id:dp41898750209212]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,287.85) -- (262.52,287.85) -- (262.52,297.54) -- (252.64,297.54) -- cycle ;
%Shape: Rectangle [id:dp3766748912953882]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,287.85) -- (252.64,287.85) -- (252.64,297.54) -- (242.77,297.54) -- cycle ;
%Shape: Rectangle [id:dp7978429848952802]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,297.62) -- (153.88,297.62) -- (153.88,307.31) -- (144,307.31) -- cycle ;
%Shape: Rectangle [id:dp6282902243095582]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,297.62) -- (163.75,297.62) -- (163.75,307.31) -- (153.88,307.31) -- cycle ;
%Shape: Rectangle [id:dp586810333829419]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,297.62) -- (242.77,297.62) -- (242.77,307.31) -- (232.89,307.31) -- cycle ;
%Shape: Rectangle [id:dp3675690443583379]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,297.62) -- (232.89,297.62) -- (232.89,307.31) -- (223.01,307.31) -- cycle ;
%Shape: Rectangle [id:dp6402581487624517]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,297.62) -- (223.01,297.62) -- (223.01,307.31) -- (213.14,307.31) -- cycle ;
%Shape: Rectangle [id:dp14927999483359577]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,297.62) -- (213.14,297.62) -- (213.14,307.31) -- (203.26,307.31) -- cycle ;
%Shape: Rectangle [id:dp39011250638789097]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,297.62) -- (203.26,297.62) -- (203.26,307.31) -- (193.38,307.31) -- cycle ;
%Shape: Rectangle [id:dp6005985212607323]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,297.62) -- (193.38,297.62) -- (193.38,307.31) -- (183.51,307.31) -- cycle ;
%Shape: Rectangle [id:dp07977486159271452]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,297.62) -- (183.51,297.62) -- (183.51,307.31) -- (173.63,307.31) -- cycle ;
%Shape: Rectangle [id:dp7810753564588969]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,297.62) -- (173.63,297.62) -- (173.63,307.31) -- (163.75,307.31) -- cycle ;
%Shape: Rectangle [id:dp7178948001949651]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,297.62) -- (282.27,297.62) -- (282.27,307.31) -- (272.39,307.31) -- cycle ;
%Shape: Rectangle [id:dp6787529486954669]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,297.62) -- (272.39,297.62) -- (272.39,307.31) -- (262.52,307.31) -- cycle ;
%Shape: Rectangle [id:dp9029783597526059]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,297.62) -- (262.52,297.62) -- (262.52,307.31) -- (252.64,307.31) -- cycle ;
%Shape: Rectangle [id:dp5576752609835701]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,297.62) -- (252.64,297.62) -- (252.64,307.31) -- (242.77,307.31) -- cycle ;
%Shape: Rectangle [id:dp7142813218758121]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,307.39) -- (153.88,307.39) -- (153.88,317.08) -- (144,317.08) -- cycle ;
%Shape: Rectangle [id:dp31283081781147315]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,307.39) -- (163.75,307.39) -- (163.75,317.08) -- (153.88,317.08) -- cycle ;
%Shape: Rectangle [id:dp6986533680782931]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,307.39) -- (242.77,307.39) -- (242.77,317.08) -- (232.89,317.08) -- cycle ;
%Shape: Rectangle [id:dp09690699726130214]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,307.39) -- (232.89,307.39) -- (232.89,317.08) -- (223.01,317.08) -- cycle ;
%Shape: Rectangle [id:dp6585112569973498]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,307.39) -- (223.01,307.39) -- (223.01,317.08) -- (213.14,317.08) -- cycle ;
%Shape: Rectangle [id:dp8520557011097968]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,307.39) -- (213.14,307.39) -- (213.14,317.08) -- (203.26,317.08) -- cycle ;
%Shape: Rectangle [id:dp988373696318616]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,307.39) -- (203.26,307.39) -- (203.26,317.08) -- (193.38,317.08) -- cycle ;
%Shape: Rectangle [id:dp842949464765318]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,307.39) -- (193.38,307.39) -- (193.38,317.08) -- (183.51,317.08) -- cycle ;
%Shape: Rectangle [id:dp5883044644761087]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,307.39) -- (183.51,307.39) -- (183.51,317.08) -- (173.63,317.08) -- cycle ;
%Shape: Rectangle [id:dp12233394282685861]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,307.39) -- (173.63,307.39) -- (173.63,317.08) -- (163.75,317.08) -- cycle ;
%Shape: Rectangle [id:dp23863476002770745]
\draw  [draw opacity=0][pattern=_aan4g5f37,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color=black] (272.39,307.39) -- (282.27,307.39) -- (282.27,317.08) -- (272.39,317.08) -- cycle ;
%Shape: Rectangle [id:dp8358021729492039]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,307.39) -- (272.39,307.39) -- (272.39,317.08) -- (262.52,317.08) -- cycle ;
%Shape: Rectangle [id:dp8544234452532804]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,307.39) -- (262.52,307.39) -- (262.52,317.08) -- (252.64,317.08) -- cycle ;
%Shape: Rectangle [id:dp8392953732318208]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,307.39) -- (252.64,307.39) -- (252.64,317.08) -- (242.77,317.08) -- cycle ;
%Shape: Rectangle [id:dp08280490287991027]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,317.16) -- (153.88,317.16) -- (153.88,326.85) -- (144,326.85) -- cycle ;
%Shape: Rectangle [id:dp6836049372928551]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,317.16) -- (163.75,317.16) -- (163.75,326.85) -- (153.88,326.85) -- cycle ;
%Shape: Rectangle [id:dp2332296306648769]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,317.16) -- (242.77,317.16) -- (242.77,326.85) -- (232.89,326.85) -- cycle ;
%Shape: Rectangle [id:dp9602068745107014]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,317.16) -- (232.89,317.16) -- (232.89,326.85) -- (223.01,326.85) -- cycle ;
%Shape: Rectangle [id:dp5494898770860001]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,317.16) -- (223.01,317.16) -- (223.01,326.85) -- (213.14,326.85) -- cycle ;
%Shape: Rectangle [id:dp7337723718251434]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,317.16) -- (213.14,317.16) -- (213.14,326.85) -- (203.26,326.85) -- cycle ;
%Shape: Rectangle [id:dp4784034762243585]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,317.16) -- (203.26,317.16) -- (203.26,326.85) -- (193.38,326.85) -- cycle ;
%Shape: Rectangle [id:dp9731695561855771]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,317.16) -- (193.38,317.16) -- (193.38,326.85) -- (183.51,326.85) -- cycle ;
%Shape: Rectangle [id:dp3322741861980558]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,317.16) -- (183.51,317.16) -- (183.51,326.85) -- (173.63,326.85) -- cycle ;
%Shape: Rectangle [id:dp19965141809940856]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,317.16) -- (173.63,317.16) -- (173.63,326.85) -- (163.75,326.85) -- cycle ;
%Shape: Rectangle [id:dp014704175394870789]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,317.16) -- (282.27,317.16) -- (282.27,326.85) -- (272.39,326.85) -- cycle ;
%Shape: Rectangle [id:dp3663399039432522]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,317.16) -- (272.39,317.16) -- (272.39,326.85) -- (262.52,326.85) -- cycle ;
%Shape: Rectangle [id:dp7085873105961575]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,317.16) -- (262.52,317.16) -- (262.52,326.85) -- (252.64,326.85) -- cycle ;
%Shape: Rectangle [id:dp22614404699461166]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,317.16) -- (252.64,317.16) -- (252.64,326.85) -- (242.77,326.85) -- cycle ;
%Shape: Rectangle [id:dp20960003553821172]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,326.93) -- (153.88,326.93) -- (153.88,336.62) -- (144,336.62) -- cycle ;
%Shape: Rectangle [id:dp2478813880734273]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,326.93) -- (163.75,326.93) -- (163.75,336.62) -- (153.88,336.62) -- cycle ;
%Shape: Rectangle [id:dp5715468602166165]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,326.93) -- (242.77,326.93) -- (242.77,336.62) -- (232.89,336.62) -- cycle ;
%Shape: Rectangle [id:dp4390222903478863]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,326.93) -- (232.89,326.93) -- (232.89,336.62) -- (223.01,336.62) -- cycle ;
%Shape: Rectangle [id:dp04709168877774361]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,326.93) -- (223.01,326.93) -- (223.01,336.62) -- (213.14,336.62) -- cycle ;
%Shape: Rectangle [id:dp43710046679986536]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,326.93) -- (213.14,326.93) -- (213.14,336.62) -- (203.26,336.62) -- cycle ;
%Shape: Rectangle [id:dp015909382495766122]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,326.93) -- (203.26,326.93) -- (203.26,336.62) -- (193.38,336.62) -- cycle ;
%Shape: Rectangle [id:dp05763973631211994]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,326.93) -- (193.38,326.93) -- (193.38,336.62) -- (183.51,336.62) -- cycle ;
%Shape: Rectangle [id:dp5878573588404625]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,326.93) -- (183.51,326.93) -- (183.51,336.62) -- (173.63,336.62) -- cycle ;
%Shape: Rectangle [id:dp661163014568003]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,326.93) -- (173.63,326.93) -- (173.63,336.62) -- (163.75,336.62) -- cycle ;
%Shape: Rectangle [id:dp015737722316337965]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,326.93) -- (282.27,326.93) -- (282.27,336.62) -- (272.39,336.62) -- cycle ;
%Shape: Rectangle [id:dp8432191423537431]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,326.93) -- (272.39,326.93) -- (272.39,336.62) -- (262.52,336.62) -- cycle ;
%Shape: Rectangle [id:dp5654654471282339]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,326.93) -- (262.52,326.93) -- (262.52,336.62) -- (252.64,336.62) -- cycle ;
%Shape: Rectangle [id:dp2359926266525647]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,326.93) -- (252.64,326.93) -- (252.64,336.62) -- (242.77,336.62) -- cycle ;
%Shape: Rectangle [id:dp7016057184875893]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,336.7) -- (153.88,336.7) -- (153.88,346.39) -- (144,346.39) -- cycle ;
%Shape: Rectangle [id:dp5748826732423404]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,336.7) -- (163.75,336.7) -- (163.75,346.39) -- (153.88,346.39) -- cycle ;
%Shape: Rectangle [id:dp6911731356395275]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,336.7) -- (242.77,336.7) -- (242.77,346.39) -- (232.89,346.39) -- cycle ;
%Shape: Rectangle [id:dp5041899227472062]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,336.7) -- (232.89,336.7) -- (232.89,346.39) -- (223.01,346.39) -- cycle ;
%Shape: Rectangle [id:dp3140660135283029]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,336.7) -- (223.01,336.7) -- (223.01,346.39) -- (213.14,346.39) -- cycle ;
%Shape: Rectangle [id:dp4440544616202231]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,336.7) -- (213.14,336.7) -- (213.14,346.39) -- (203.26,346.39) -- cycle ;
%Shape: Rectangle [id:dp3339263612760005]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,336.7) -- (203.26,336.7) -- (203.26,346.39) -- (193.38,346.39) -- cycle ;
%Shape: Rectangle [id:dp3568584049929122]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,336.7) -- (193.38,336.7) -- (193.38,346.39) -- (183.51,346.39) -- cycle ;
%Shape: Rectangle [id:dp9727037987765921]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,336.7) -- (183.51,336.7) -- (183.51,346.39) -- (173.63,346.39) -- cycle ;
%Shape: Rectangle [id:dp5029757716923617]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,336.7) -- (173.63,336.7) -- (173.63,346.39) -- (163.75,346.39) -- cycle ;
%Shape: Rectangle [id:dp4005370586186763]
\draw  [color=black  ,draw opacity=1 ][pattern=_ebymcwqiu,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color=black] (272.39,336.7) -- (282.27,336.7) -- (282.27,346.39) -- (272.39,346.39) -- cycle ;
%Shape: Rectangle [id:dp684890074697057]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,336.7) -- (272.39,336.7) -- (272.39,346.39) -- (262.52,346.39) -- cycle ;
%Shape: Rectangle [id:dp126171321651098]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,336.7) -- (262.52,336.7) -- (262.52,346.39) -- (252.64,346.39) -- cycle ;
%Shape: Rectangle [id:dp8318375603469667]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,336.7) -- (252.64,336.7) -- (252.64,346.39) -- (242.77,346.39) -- cycle ;
%Shape: Rectangle [id:dp7508931163476903]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (144,346.47) -- (153.88,346.47) -- (153.88,356.16) -- (144,356.16) -- cycle ;
%Shape: Rectangle [id:dp13499927168654902]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (153.88,346.47) -- (163.75,346.47) -- (163.75,356.16) -- (153.88,356.16) -- cycle ;
%Shape: Rectangle [id:dp5769688855423859]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (232.89,346.47) -- (242.77,346.47) -- (242.77,356.16) -- (232.89,356.16) -- cycle ;
%Shape: Rectangle [id:dp7765730808919484]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (223.01,346.47) -- (232.89,346.47) -- (232.89,356.16) -- (223.01,356.16) -- cycle ;
%Shape: Rectangle [id:dp8486086328394719]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (213.14,346.47) -- (223.01,346.47) -- (223.01,356.16) -- (213.14,356.16) -- cycle ;
%Shape: Rectangle [id:dp13259536719593668]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (203.26,346.47) -- (213.14,346.47) -- (213.14,356.16) -- (203.26,356.16) -- cycle ;
%Shape: Rectangle [id:dp22845563927638513]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (193.38,346.47) -- (203.26,346.47) -- (203.26,356.16) -- (193.38,356.16) -- cycle ;
%Shape: Rectangle [id:dp9942454762828068]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (183.51,346.47) -- (193.38,346.47) -- (193.38,356.16) -- (183.51,356.16) -- cycle ;
%Shape: Rectangle [id:dp8763299839733119]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (173.63,346.47) -- (183.51,346.47) -- (183.51,356.16) -- (173.63,356.16) -- cycle ;
%Shape: Rectangle [id:dp3309635297554422]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (163.75,346.47) -- (173.63,346.47) -- (173.63,356.16) -- (163.75,356.16) -- cycle ;
%Shape: Rectangle [id:dp2482637199967893]
\draw  [fill={rgb, 255:red, 32; green, 142; blue, 189 }  ,fill opacity=1 ] (272.39,346.47) -- (282.27,346.47) -- (282.27,356.16) -- (272.39,356.16) -- cycle ;
%Shape: Rectangle [id:dp644101167115066]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (262.52,346.47) -- (272.39,346.47) -- (272.39,356.16) -- (262.52,356.16) -- cycle ;
%Shape: Rectangle [id:dp7312991753118813]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (252.64,346.47) -- (262.52,346.47) -- (262.52,356.16) -- (252.64,356.16) -- cycle ;
%Shape: Rectangle [id:dp38190806223811435]
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.77,346.47) -- (252.64,346.47) -- (252.64,356.16) -- (242.77,356.16) -- cycle ;
%Straight Lines [id:da057114025510980215]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287.27,297.85) -- (309.14,297.87) ;
%Straight Lines [id:da7083204951886337]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (288.27,356.16) -- (310.14,356.19) ;
%Straight Lines [id:da6301204069976903]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (286.27,198.16) -- (308.14,198.19) ;
%Straight Lines [id:da33294248900735224]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.27,82) -- (302.14,82.02) ;
%Straight Lines [id:da9103372147427277]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287.27,140.62) -- (309.14,140.64) ;
%Straight Lines [id:da4484133423874165]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (282.27,239) -- (304.14,239.02) ;
%Straight Lines [id:da8237782089485413]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (308,243) -- (376.58,293.23) ;
\draw [shift={(379,295)}, rotate = 216.22] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7802663640666203]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (312,343) -- (374.43,305.54) ;
\draw [shift={(377,304)}, rotate = 149.04] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7076873098244618]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (305,88) -- (377.32,124.64) ;
\draw [shift={(380,126)}, rotate = 206.87] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5630281862344696]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (300,192) -- (377.37,149.45) ;
\draw [shift={(380,148)}, rotate = 151.19] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da18539649258803093]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (398,137) -- (463.52,195.01) ;
\draw [shift={(465.76,197)}, rotate = 221.52] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da540422731496515]
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (408,282) -- (465.5,231.97) ;
\draw [shift={(467.76,230)}, rotate = 138.97] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (214.22,224) node    {$\vdots $};
% Text Node
\draw (295,103.4) node [anchor=north west][inner sep=0.75pt]    {$\bar h_{2}^{(\mathcal{K})}$};
% Text Node
\draw (294,159.4) node [anchor=north west][inner sep=0.75pt]    {$\bar h_{1}^{(\mathcal{K})}$};
% Text Node
\draw (297,258.4) node [anchor=north west][inner sep=0.75pt]    {$\bar h_{2}^{(1)}$};
% Text Node
\draw (299.27,316.79) node [anchor=north west][inner sep=0.75pt]    {$\bar h_{1}^{(1)}$};
% Text Node
\draw (385.27,270.79) node [anchor=north west][inner sep=0.75pt]    {$\bar h^{(1)}$};
% Text Node
\draw (160.38,356.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] { OFDM Symbols in a slot};
% Text Node
\draw (206,110.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw (168.69,129.33) node [anchor=north west][inner sep=0.75pt]    {$\textcolor{color_cyan}{\mathcal{K}-{\operatorname{th}}}$ \textcolor{color_cyan}{PRB}};
% Text Node
\draw (168.69,281.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor{color_cyan}{1-\operatorname{th}}$ \textcolor{color_cyan}{PRB}};
% Text Node
\draw (290.27,348.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color=black  ,opacity=1 ] [align=left] {Block averaging};
% Text Node
\draw (371.27,322.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color=black  ,opacity=1 ] [align=left] {PRB averaging};
% Text Node
\draw (460.27,258.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color=black  ,opacity=1 ] [align=left] {BWD averaging};
% Text Node
\draw (386.27,104.79) node [anchor=north west][inner sep=0.75pt] {$\bar h^{(\mathcal K)}$};
% Text Node
\draw (136.01,250.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-89.2] [align=left] {Subcarriers in a Resource Block};
% Text Node
\draw (388.22,226) node    {$\vdots $};
% Text Node
\draw (473.27,200.79) node [anchor=north west][inner sep=0.75pt]    {$\bar h$};
% Text Node
\draw (170.38,200.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {OFDM Symbols in a slot};
% Text Node
\draw (136.01,90.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-90] [align=left] {Subcarriers in a Resource Block};


\end{tikzpicture}

